A Decade of SCUBA-2: A Comprehensive Guide to Calibrating 450 $\mu$m and 850 $\mu$m Continuum Data at the JCMT

The Submillimetre Common User Bolometer Array 2 (SCUBA-2) is the James Clerk Maxwell Telescope's continuum imager, operating simultaneously at 450 and 850~$\mu$m. SCUBA-2 was commissioned in 2009--2011 and since that time, regular observations of point-like standard sources have been performed whenever the instrument is in use. Expanding the calibrator observation sample by an order of magnitude compared to previous work, in this paper we derive updated opacity relations at each wavelength for a new atmospheric-extinction correction, analyze the Flux-Conversion Factors (FCFs) used to convert instrumental units to physical flux units as a function of date and observation time, present information on the beam profiles for each wavelength, and update secondary-calibrator source fluxes. Between 07:00 and 17:00 UTC, the portion of the night that is most stable to temperature gradients that cause dish deformation, the total-flux uncertainty and the peak-flux uncertainty measured at 450~$\mu$m are found to be 14\% and 17\%, respectively. Measured at 850~$\mu$m, the total-flux and peak-flux uncertainties are 6\%, and 7\%, respectively. The analysis presented in this work is applicable to all SCUBA-2 projects observed since 2011.

==> table8.txt <==
# Secondary-calibrator Flux Information
# Peak fluxes were measured by performing a Gaussian fit to the source while the data was still in units of picowatts, then applying the FCFs and FCF corrections in Tables 4 and 5 of Mairs et al 2021. "nan" values occur when no Gaussian fit could be performed due to an insufficient signal to noise ratio.
#Total fluxes were measured using aperture photometry while the data was still in units of picowatts. The total flux was calculated within a 1 arcminute diameter aperture centered on the source. The background level was determined using an annulus with inner diameter 1.5 arcminutes and outer diameter 2 arcminutes. The FCFs and FCF corrections in Tables 4 and 5 of Mairs et al 2021 were applied.
# Tau225 is the opacity of the atmosphere at 225 GHz at the time of the observation.
# AM is the airmass at the time of the observation.
#Source	MJD	Tau225	AM	PeakFlux_450	TotalFlux_450	PeakFlux_850	TotalFlux_850
 Arp220	55970.5247	 0.085	 1.648	  nan	  nan	 0.95	 1.28
 Arp220	55987.7304	 0.138	 1.178	  nan	  nan	 0.90	 0.91
 Arp220	56058.5700	 0.070	 1.366	 6.10	 8.20	 0.85	 0.92
 Arp220	56059.3988	 0.080	 1.031	 3.43	 7.04	 0.71	 0.82
 Arp220	56072.5760	 0.084	 1.861	  nan	  nan	 0.78	 0.91
 Arp220	56073.4897	 0.051	 1.154	 5.37	 6.42	 0.79	 0.81
 Arp220	56077.4800	 0.058	 1.158	 2.11	 2.03	 0.70	 0.70
 Arp220	56080.5553	 0.090	 1.881	  nan	  nan	 0.88	 0.90
 Arp220	56084.4438	 0.095	 1.101	  nan	  nan	 0.81	 0.90
 Arp220	56088.5210	 0.061	 1.693	 6.09	 6.94	 0.82	 0.87
 Arp220	56279.7082	 0.051	 1.362	 8.67	 8.03	 0.92	 0.77
 Arp220	56280.6789	 0.055	 1.607	 6.98	 9.45	 0.88	 0.95
 Arp220	56283.7523	 0.054	 1.100	11.01	 9.56	 1.04	 0.97
 Arp220	56284.7333	 0.066	 1.155	 7.66	 7.20	 1.01	 1.08
 Arp220	56285.7393	 0.118	 1.123	  nan	  nan	 0.97	 0.72
 Arp220	56289.6608	 0.109	 1.537	  nan	  nan	 0.87	 0.83
 Arp220	56290.6895	 0.145	 1.288	  nan	  nan	 0.95	 0.89
 Arp220	56291.7022	 0.085	 1.206	  nan	  nan	 0.93	 1.09
 Arp220	56292.7045	 0.076	 1.182	 8.45	 8.76	 0.93	 0.87
 Arp220	56293.6731	 0.091	 1.340	  nan	  nan	 0.91	 0.94
 Arp220	56294.6881	 0.115	 1.234	  nan	  nan	 0.91	 0.87
 Arp220	56296.6966	 0.081	 1.170	 6.90	 9.79	 0.98	 0.97
 Arp220	56299.7445	 0.086	 1.026	 7.58	 9.51	 0.99	 1.04
 Arp220	56300.7416	 0.071	 1.026	 8.80	11.09	 0.98	 0.91
 Arp220	56302.6699	 0.083	 1.216	 6.66	 9.11	 0.91	 0.84
 Arp220	56303.6683	 0.063	 1.211	 5.08	 4.80	 0.86	 0.80
 Arp220	56304.6462	 0.121	 1.319	  nan	  nan	 0.94	 0.82
 Arp220	56306.6689	 0.083	 1.172	 7.22	 8.13	 0.92	 1.02
 Arp220	56313.6996	 0.054	 1.035	 6.72	 6.89	 0.95	 1.16
 Arp220	56314.6773	 0.065	 1.074	 7.89	 6.37	 0.90	 0.94
 Arp220	56315.7003	 0.046	 1.026	 6.49	 7.73	 0.92	 0.82
 Arp220	56315.5890	 0.045	 1.546	 8.32	 8.70	 0.90	 0.94
 Arp220	56316.6977	 0.051	 1.026	 6.54	 7.07	 0.92	 1.05
 Arp220	56317.6501	 0.076	 1.129	 8.73	 7.94	 0.96	 0.90
 Arp220	56318.6574	 0.121	 1.098	  nan	  nan	 0.88	 0.95
 Arp220	56319.6377	 0.107	 1.154	  nan	  nan	 0.84	 0.86
 Arp220	56323.5726	 0.065	 1.491	 7.82	 8.36	 0.95	 1.76
 Arp220	56324.6844	 0.062	 1.016	 6.94	 8.78	 0.93	 1.21
 Arp220	56325.6497	 0.084	 1.068	 7.78	 8.15	 0.93	 0.80
 Arp220	56326.6625	 0.074	 1.038	 7.61	 8.27	 0.95	 1.11
 Arp220	56327.6806	 0.052	 1.012	 6.82	 8.17	 0.90	 0.72
 Arp220	56328.6430	 0.058	 1.065	 7.59	 7.71	 0.94	 0.88
 Arp220	56329.6502	 0.062	 1.045	 6.21	 5.06	 0.92	 0.83
 Arp220	56331.6595	 0.071	 1.023	 6.12	 8.03	 0.90	 0.74
 Arp220	56332.6594	 0.074	 1.020	 7.03	 9.11	 0.92	 0.93
 Arp220	56333.6367	 0.076	 1.050	 6.75	 7.53	 0.88	 0.92
 Arp220	56335.6238	 0.101	 1.065	  nan	  nan	 0.93	 0.93
 Arp220	56336.6120	 0.087	 1.088	 6.12	 6.68	 0.88	 0.97
 Arp220	56337.6283	 0.068	 1.045	 6.81	 7.77	 0.90	 0.84
 Arp220	56338.6074	 0.073	 1.085	 6.82	 6.96	 0.94	 0.92
 Arp220	56340.5808	 0.067	 1.153	 5.85	 5.28	 0.88	 0.60
 Arp220	56344.6248	 0.077	 1.022	 5.11	 5.72	 0.89	 0.83
 Arp220	56348.6134	 0.037	 1.022	 4.67	 5.49	 0.81	 0.76
 Arp220	56349.5780	 0.049	 1.083	 6.37	 7.47	 0.87	 0.81
 Arp220	56351.5518	 0.053	 1.149	 5.72	 6.94	 0.82	 0.66
 Arp220	56352.5507	 0.084	 1.143	 7.48	 9.08	 0.89	 0.66
 Arp220	56353.5625	 0.042	 1.096	 4.52	 6.02	 0.81	 0.90
 Arp220	56354.5862	 0.052	 1.037	 4.03	 5.39	 0.85	 0.82
 Arp220	56355.5377	 0.077	 1.161	 6.05	 7.58	 0.91	 0.94
 Arp220	56355.7446	 0.104	 1.288	  nan	  nan	 0.93	 0.90
 Arp220	56356.5436	 0.103	 1.129	  nan	  nan	 0.94	 0.84
 Arp220	56357.7287	 0.048	 1.230	 6.45	 6.77	 0.86	 0.83
 Arp220	56357.5475	 0.061	 1.108	 7.37	 5.95	 0.93	 0.79
 Arp220	56358.7425	 0.040	 1.327	 7.16	 7.12	 0.84	 0.84
 Arp220	56358.5348	 0.035	 1.141	 6.69	 6.30	 0.95	 0.79
 Arp220	56359.5191	 0.099	 1.193	  nan	  nan	 1.20	 1.31
 Arp220	56360.5160	 0.102	 1.195	  nan	  nan	 1.23	 1.16
 Arp220	56365.7319	 0.082	 1.388	  nan	  nan	 0.92	 1.03
 Arp220	56098.2480	 0.225	 1.139	  nan	  nan	 1.08	 0.89
 Arp220	56310.6537	 0.072	 1.190	 7.15	 9.89	 0.91	 0.85
 Arp220	56312.6465	 0.091	 1.198	  nan	  nan	 0.98	 0.73
 Arp220	56364.7177	 0.056	 1.275	 6.55	 6.51	 0.91	 1.00
 Arp220	56364.4834	 0.049	 1.313	 5.92	 9.97	 0.82	 1.14
 Arp220	56391.4156	 0.056	 1.276	 8.27	 6.80	 0.91	 0.89
 Arp220	56392.4078	 0.041	 1.308	 7.96	 6.85	 0.98	 0.91
 Arp220	56393.4258	 0.079	 1.196	 6.32	 5.83	 0.90	 0.84
 Arp220	56394.4060	 0.061	 1.285	 5.14	 5.65	 0.82	 0.83
 Arp220	56395.4679	 0.167	 1.049	  nan	  nan	 0.90	 1.03
 Arp220	56400.4334	 0.069	 1.098	 5.93	 6.76	 0.89	 0.91
 Arp220	56402.5582	 0.130	 1.063	  nan	  nan	 0.99	 0.78
 Arp220	56403.3986	 0.063	 1.195	 5.42	 5.86	 0.85	 0.65
 Arp220	56404.4007	 0.059	 1.174	 5.29	 6.60	 0.91	 0.58
 Arp220	56406.4575	 0.147	 1.019	  nan	  nan	 0.77	 0.72
 Arp220	56408.3490	 0.088	 1.417	  nan	  nan	 0.83	 0.89
 Arp220	56409.4034	 0.075	 1.115	 4.27	 2.23	 0.80	 0.75
 Arp220	56410.3059	 0.078	 1.858	  nan	  nan	 0.83	 0.82
 Arp220	56411.4353	 0.158	 1.030	  nan	  nan	 0.98	 1.04
 Arp220	56411.3610	 0.132	 1.276	  nan	  nan	 0.94	 1.02
 Arp220	56416.3175	 0.102	 1.502	  nan	  nan	 0.90	 0.78
 Arp220	56423.3755	 0.083	 1.085	 7.53	 9.19	 0.97	 0.79
 Arp220	56424.2677	 0.127	 1.859	  nan	  nan	 0.93	 0.98
 Arp220	56425.2980	 0.160	 1.456	  nan	  nan	 1.28	 1.29
 Arp220	56426.3423	 0.103	 1.167	  nan	  nan	 0.90	 0.78
 Arp220	56427.2984	 0.101	 1.407	  nan	  nan	 0.94	 0.92
 Arp220	56428.2840	 0.073	 1.510	  nan	  nan	 0.86	 0.89
 Arp220	56429.3020	 0.090	 1.340	  nan	  nan	 0.85	 0.98
 Arp220	56430.3122	 0.085	 1.258	  nan	  nan	 0.90	 0.98
 Arp220	56431.3714	 0.094	 1.045	 5.42	 4.36	 0.81	 0.88
 Arp220	56432.3762	 0.100	 1.033	  nan	  nan	 0.86	 0.87
 Arp220	56433.3414	 0.168	 1.104	  nan	  nan	 0.90	 0.95
 Arp220	56436.2530	 0.079	 1.609	  nan	  nan	 0.89	 0.79
 Arp220	56439.3401	 0.082	 1.065	 5.30	 2.62	 0.92	 0.73
 Arp220	56439.2085	 0.063	 2.236	  nan	  nan	 0.84	 0.72
 Arp220	56442.2743	 0.115	 1.289	  nan	  nan	 0.88	 1.05
 Arp220	56443.2506	 0.116	 1.441	  nan	  nan	 0.98	 0.94
 Arp220	56444.2816	 0.106	 1.220	  nan	  nan	 0.82	 1.04
 Arp220	56445.2320	 0.085	 1.567	  nan	  nan	 0.82	 0.79
 Arp220	56455.2649	 0.104	 1.160	  nan	  nan	 0.91	 0.91
 Arp220	56456.2941	 0.078	 1.064	 5.65	 6.98	 0.91	 0.95
 Arp220	56457.2355	 0.049	 1.276	 6.01	 6.78	 0.86	 0.67
 Arp220	56468.2582	 0.110	 1.071	  nan	  nan	 0.90	 0.64
 Arp220	56469.2433	 0.140	 1.103	  nan	  nan	 0.76	 0.81
 Arp220	56470.2403	 0.062	 1.104	 4.62	 6.38	 0.78	 0.82
 Arp220	56471.2091	 0.091	 1.214	  nan	  nan	 0.90	 0.80
 Arp220	56472.2045	 0.084	 1.223	  nan	  nan	 0.84	 0.87
 Arp220	56473.2161	 0.057	 1.159	 4.19	 4.48	 0.77	 0.85
 Arp220	56474.2158	 0.078	 1.150	 5.71	 7.03	 0.87	 0.79
 Arp220	56474.4722	 0.086	 1.805	  nan	  nan	 0.91	 0.89
 Arp220	56475.2175	 0.073	 1.134	 5.57	 5.65	 0.84	 0.73
 Arp220	56476.2279	 0.220	 1.092	  nan	  nan	 1.01	 1.07
 Arp220	56476.3559	 0.210	 1.063	  nan	  nan	 0.96	 0.95
 Arp220	56477.2321	 0.133	 1.075	  nan	  nan	 0.93	 0.90
 Arp220	56478.2188	 0.092	 1.103	  nan	  nan	 0.79	 0.89
 Arp220	56479.2533	 0.128	 1.025	  nan	  nan	 0.77	 0.68
 Arp220	56480.2369	 0.143	 1.047	  nan	  nan	 0.78	 0.64
 Arp220	56481.2265	 0.093	 1.062	 5.25	 3.74	 0.80	 0.77
 Arp220	56482.1950	 0.097	 1.146	  nan	  nan	 0.84	 0.82
 Arp220	56483.2168	 0.074	 1.072	 5.05	 5.06	 0.82	 0.92
 Arp220	56484.2338	 0.060	 1.034	 3.78	 4.79	 0.80	 0.97
 Arp220	56485.1934	 0.047	 1.123	 4.94	 5.07	 0.84	 0.90
 Arp220	56486.2169	 0.041	 1.054	 4.13	 5.97	 0.85	 0.82
 Arp220	56487.1828	 0.067	 1.141	 4.34	 6.00	 0.78	 0.77
 Arp220	56500.2739	 0.060	 1.032	 3.41	 6.34	 0.81	 1.08
 Arp220	56515.2276	 0.205	 1.025	  nan	  nan	 0.85	 0.83
 Arp220	56517.2239	 0.114	 1.027	  nan	  nan	 0.93	 0.82
 Arp220	56551.2112	 0.056	 1.299	 5.31	 6.12	 0.83	 0.67
 Arp220	56593.8054	 0.088	 1.828	  nan	  nan	 0.92	 0.95
 Arp220	56643.6832	 0.062	 1.630	 4.84	 3.26	 0.83	 0.91
 Arp220	56437.3642	 0.218	 1.031	  nan	  nan	 0.88	 1.16
 Arp220	56463.2986	 0.198	 1.023	  nan	  nan	 0.89	 0.58
 Arp220	56678.8485	 0.085	 1.225	  nan	  nan	 0.86	 0.80
 Arp220	56684.8330	 0.085	 1.230	  nan	  nan	 0.93	 0.86
 Arp220	56865.3467	 0.086	 1.272	  nan	  nan	 0.86	 0.85
 Arp220	56866.3686	 0.088	 1.448	  nan	  nan	 0.87	 0.86
 Arp220	56868.3414	 0.078	 1.289	 5.10	 7.43	 0.73	 0.82
 Arp220	56942.8425	 0.091	 1.954	  nan	  nan	 0.64	 0.78
 Arp220	56954.8328	 0.090	 1.612	  nan	  nan	 0.88	 0.94
 Arp220	56954.8928	 0.105	 1.177	  nan	  nan	 0.84	 0.75
 Arp220	56957.8168	 0.049	 1.711	 5.53	 6.62	 0.85	 0.76
 Arp220	56958.8291	 0.067	 1.533	 6.91	 6.86	 0.90	 1.11
 Arp220	56959.8224	 0.105	 1.576	  nan	  nan	 0.89	 1.09
 Arp220	56961.8664	 0.121	 1.210	  nan	  nan	 0.68	 0.79
 Arp220	56969.8839	 0.084	 1.073	  nan	  nan	 0.48	 0.56
 Arp220	56969.8421	 0.115	 1.222	  nan	  nan	 0.68	 0.86
 Arp220	56969.7959	 0.115	 1.566	  nan	  nan	 0.66	 0.90
 Arp220	56970.8533	 0.084	 1.164	 5.97	 7.31	 0.88	 0.78
 Arp220	56970.9115	 0.096	 1.020	 4.96	 7.22	 0.79	 0.76
 Arp220	56971.8440	 0.085	 1.192	 8.66	 6.99	 0.93	 0.78
 Arp220	56971.7923	 0.074	 1.556	  nan	  nan	 0.85	 0.89
 Arp220	56972.8869	 0.081	 1.049	 6.41	 5.49	 1.03	 0.70
 Arp220	56972.8399	 0.080	 1.194	 6.97	 8.69	 0.95	 0.82
 Arp220	56977.8370	 0.081	 1.149	 5.61	 7.14	 0.91	 0.84
 Arp220	56977.7701	 0.077	 1.611	  nan	  nan	 0.93	 0.91
 Arp220	56977.8939	 0.081	 1.018	 4.13	 1.52	 0.93	 0.93
 Arp220	56980.7810	 0.078	 1.423	  nan	  nan	 0.93	 0.80
 Arp220	56980.8343	 0.086	 1.130	 7.42	 7.74	 1.01	 0.87
 Arp220	56980.7326	 0.069	 2.076	  nan	  nan	 0.82	 0.84
 Arp220	56982.7723	 0.062	 1.451	 4.97	 4.81	 0.81	 1.21
 Arp220	56982.8321	 0.071	 1.119	 5.03	 9.00	 0.89	 0.98
 Arp220	56983.9332	 0.103	 1.013	  nan	  nan	 0.86	 1.45
 Arp220	56983.7795	 0.054	 1.370	 5.38	 6.33	 0.83	 0.85
 Arp220	56983.8559	 0.057	 1.051	 5.86	 8.52	 0.95	 0.93
 Arp220	56984.8180	 0.043	 1.149	 6.41	 6.12	 0.88	 0.83
 Arp220	56984.7694	 0.043	 1.429	 6.67	 6.02	 0.91	 0.90
 Arp220	56984.9871	 0.051	 1.129	 3.15	 2.46	 0.71	 0.69
 Arp220	56985.8325	 0.066	 1.093	 7.14	 7.65	 0.92	 0.87
 Arp220	56985.7498	 0.055	 1.594	 6.86	 6.12	 0.86	 0.74
 Arp220	56986.8246	 0.096	 1.108	  nan	  nan	 0.98	 0.83
 Arp220	56986.7389	 0.094	 1.693	  nan	  nan	 0.94	 0.83
 Arp220	56987.7430	 0.092	 1.609	  nan	  nan	 0.83	 0.79
 Arp220	56987.8192	 0.099	 1.116	  nan	  nan	 0.96	 0.86
 Arp220	56988.8284	 0.082	 1.082	 6.38	 6.59	 0.87	 0.78
 Arp220	56988.7749	 0.079	 1.309	  nan	  nan	 0.88	 0.74
 Arp220	56989.8554	 0.109	 1.025	  nan	  nan	 0.79	 0.71
 Arp220	56989.7652	 0.063	 1.355	 6.51	 6.83	 0.86	 0.92
 Arp220	56990.8614	 0.114	 1.015	  nan	  nan	 0.84	 0.84
 Arp220	56990.8058	 0.101	 1.134	  nan	  nan	 0.95	 1.00
 Arp220	56990.7599	 0.087	 1.374	  nan	  nan	 0.97	 0.94
 Arp220	56991.7801	 0.063	 1.232	 7.76	 6.82	 0.92	 0.91
 Arp220	56992.8205	 0.045	 1.075	 7.67	 6.98	 0.93	 0.93
 Arp220	56992.7533	 0.037	 1.383	 8.24	 7.19	 0.92	 0.86
 Arp220	56993.8458	 0.079	 1.024	 5.22	 6.93	 0.89	 0.75
 Arp220	56993.7646	 0.069	 1.287	 7.66	 6.70	 0.92	 0.90
 Arp220	56997.7376	 0.076	 1.399	  nan	  nan	 0.84	 0.78
 Arp220	56997.8166	 0.064	 1.053	 5.53	 6.55	 0.87	 0.83
 Arp220	56998.7641	 0.057	 1.216	 5.88	 5.68	 0.84	 0.77
 Arp220	56999.7709	 0.057	 1.173	 5.98	 6.35	 0.86	 0.85
 Arp220	57000.7346	 0.060	 1.360	 7.06	 6.90	 0.93	 0.81
 Arp220	57000.7840	 0.058	 1.116	 6.35	 7.40	 0.89	 0.87
 Arp220	57001.7033	 0.049	 1.625	 7.19	 8.26	 0.93	 0.96
 Arp220	57001.7754	 0.049	 1.135	 7.16	 6.84	 0.95	 0.89
 Arp220	57001.8224	 0.053	 1.025	 6.11	 6.99	 0.99	 0.80
 Arp220	57002.8384	 0.051	 1.008	 4.79	 6.74	 0.91	 1.66
 Arp220	57002.7228	 0.045	 1.408	 6.88	 8.28	 0.88	 0.93
 Arp220	57002.6963	 0.043	 1.679	 6.02	 7.00	 0.84	 0.86
 Arp220	57003.7539	 0.050	 1.200	 5.61	 6.51	 0.85	 0.76
 Arp220	57003.6878	 0.048	 1.759	 5.61	 7.26	 0.81	 0.76
 Arp220	57004.7827	 0.060	 1.087	 7.31	 6.33	 0.94	 0.82
 Arp220	57005.8001	 0.115	 1.043	  nan	  nan	 0.99	 0.94
 Arp220	57005.7420	 0.114	 1.231	  nan	  nan	 0.99	 0.81
 Arp220	57005.8661	 0.119	 1.008	  nan	  nan	 0.87	 1.38
 Arp220	57006.7037	 0.101	 1.478	  nan	  nan	 0.89	 1.06
 Arp220	57007.6951	 0.069	 1.535	  nan	  nan	 0.86	 0.66
 Arp220	57008.7488	 0.069	 1.163	 6.12	 6.38	 0.92	 0.85
 Arp220	57009.7534	 0.054	 1.136	 7.06	 6.55	 0.91	 0.85
 Arp220	57010.6966	 0.052	 1.444	 5.78	 8.16	 0.87	 1.02
 Arp220	57010.8895	 0.055	 1.056	 6.10	 6.45	 0.95	 0.75
 Arp220	57010.7667	 0.054	 1.086	 6.28	 6.34	 0.90	 0.83
 Arp220	57010.9304	 0.051	 1.183	 6.35	 7.38	 0.97	 0.81
 Arp220	57010.8453	 0.052	 1.004	 4.71	 3.35	 0.91	 0.43
 Arp220	57011.7038	 0.040	 1.365	 6.25	 6.00	 0.91	 1.19
 Arp220	57012.6727	 0.035	 1.633	 6.53	 5.43	 0.84	 0.92
 Arp220	57012.7458	 0.038	 1.134	 8.23	 6.63	 0.99	 1.06
 Arp220	57013.6693	 0.036	 1.641	 6.35	 5.94	 0.83	 0.83
 Arp220	57013.7578	 0.038	 1.088	 8.13	 6.64	 0.98	 0.82
 Arp220	57017.6903	 0.071	 1.345	 6.25	 7.29	 0.93	 0.96
 Arp220	57021.7035	 0.071	 1.206	 5.56	11.76	 0.80	 0.73
 Arp220	57023.6442	 0.149	 1.615	  nan	  nan	 1.04	 0.71
 Arp220	57029.7098	 0.040	 1.100	 5.46	 4.90	 0.90	 1.06
 Arp220	57030.7065	 0.042	 1.102	 5.06	 5.86	 0.88	 0.84
 Arp220	57031.8923	 0.048	 1.282	 6.69	 8.74	 0.99	 0.96
 Arp220	57031.8588	 0.050	 1.129	 6.47	 7.95	 0.96	 0.92
 Arp220	57031.6779	 0.051	 1.198	 7.41	 7.47	 0.91	 0.96
 Arp220	57032.7564	 0.084	 1.008	 5.13	 8.44	 0.86	 1.30
 Arp220	57033.8917	 0.070	 1.311	 5.96	 6.33	 0.89	 0.44
 Arp220	57033.7107	 0.090	 1.069	 6.72	 8.44	 0.89	 0.93
 Arp220	57033.6129	 0.089	 1.664	  nan	  nan	 0.94	 1.38
 Arp220	57034.7067	 0.048	 1.072	 5.17	 4.93	 0.86	 0.92
 Arp220	57035.7201	 0.071	 1.040	 5.12	 6.24	 0.90	 0.93
 Arp220	57035.8346	 0.070	 1.088	 4.63	 6.39	 0.79	 0.92
 Arp220	57036.7106	 0.052	 1.052	 5.20	 6.78	 0.82	 0.89
 Arp220	57037.6568	 0.046	 1.220	 6.31	 6.53	 0.86	 0.87
 Arp220	57037.7230	 0.048	 1.027	 5.29	 7.31	 0.85	 0.82
 Arp220	57038.8260	 0.050	 1.087	 7.04	 7.09	 0.96	 0.83
 Arp220	57038.6817	 0.047	 1.111	 6.48	 6.81	 0.90	 0.78
 Arp220	57038.7206	 0.048	 1.027	 5.88	 7.14	 0.88	 0.86
 Arp220	57039.6885	 0.070	 1.084	 5.91	 6.01	 0.92	 0.93
 Arp220	57039.8635	 0.078	 1.243	 5.48	 5.55	 0.80	 0.73
 Arp220	57040.7177	 0.109	 1.023	  nan	  nan	 0.86	 0.81
 Arp220	57041.8054	 0.122	 1.058	  nan	  nan	 0.92	 0.88
 Arp220	57041.6600	 0.093	 1.158	  nan	  nan	 0.88	 0.94
 Arp220	57042.6761	 0.065	 1.095	 5.96	 5.84	 0.91	 0.87
 Arp220	57043.6705	 0.098	 1.103	  nan	  nan	 0.94	 0.79
 Arp220	57044.6848	 0.078	 1.060	 6.36	10.71	 0.90	 0.69
 Arp220	57044.5712	 0.080	 1.830	  nan	  nan	 0.92	 0.82
 Arp220	57045.6649	 0.086	 1.104	 6.60	 9.14	 0.94	 0.80
 Arp220	57046.6785	 0.078	 1.062	 6.16	 7.53	 0.87	 0.88
 Arp220	57047.5754	 0.105	 1.654	  nan	  nan	 1.10	 0.87
 Arp220	57047.6759	 0.109	 1.062	  nan	  nan	 0.91	 0.51
 Arp220	57048.6648	 0.080	 1.081	 5.73	 8.23	 0.86	 0.84
 Arp220	57048.7842	 0.089	 1.054	 6.38	 8.44	 0.87	 0.95
 Arp220	56729.7161	 0.047	 1.261	 5.88	 6.90	 0.84	 0.90
 Arp220	57128.3764	 0.115	 1.427	  nan	  nan	 0.95	 0.88
 Arp220	57129.4338	 0.106	 1.109	  nan	  nan	 0.80	 0.81
 Arp220	57129.5708	 0.057	 1.070	 5.01	 5.93	 0.88	 0.89
 Arp220	57130.4444	 0.073	 1.073	 6.34	 6.40	 0.88	 0.81
 Arp220	57131.4295	 0.061	 1.106	 5.71	 7.45	 0.87	 1.02
 Arp220	57132.4302	 0.060	 1.095	 5.34	 5.96	 0.85	 0.83
 Arp220	57133.4259	 0.057	 1.100	 6.06	 6.99	 0.87	 0.79
 Arp220	57134.4078	 0.041	 1.152	 6.23	 7.43	 0.92	 1.46
 Arp220	57135.4107	 0.069	 1.131	 6.23	 7.06	 0.87	 0.93
 Arp220	57137.5325	 0.119	 1.038	  nan	  nan	 0.91	 0.92
 Arp220	57140.3066	 0.042	 1.872	 5.55	 8.11	 0.75	 0.45
 Arp220	57141.4255	 0.045	 1.049	 5.37	 0.17	 0.91	 1.14
 Arp220	57142.4060	 0.060	 1.087	 5.61	 6.25	 0.85	 0.82
 Arp220	57143.3991	 0.034	 1.098	 5.45	 6.78	 0.83	 0.76
 Arp220	57144.4158	 0.039	 1.051	 5.35	 5.89	 0.82	 0.91
 Arp220	57145.3395	 0.042	 1.350	 6.72	 6.55	 0.90	 0.88
 Arp220	57146.3753	 0.065	 1.151	 6.05	 5.93	 0.87	 0.81
 Arp220	57148.4101	 0.049	 1.042	 5.98	 6.06	 0.88	 0.89
 Arp220	57149.4038	 0.067	 1.049	 5.94	 4.08	 0.90	 0.80
 Arp220	57150.2918	 0.077	 1.685	  nan	  nan	 0.85	 0.77
 Arp220	57150.5225	 0.064	 1.093	 4.40	 8.35	 0.83	 0.81
 Arp220	57151.5051	 0.082	 1.058	 3.96	 6.68	 0.76	 0.89
 Arp220	57151.2654	 0.078	 2.084	  nan	  nan	 0.82	 0.58
 Arp220	57152.2881	 0.093	 1.663	  nan	  nan	 0.85	 0.32
 Arp220	57152.5284	 0.074	 1.128	 5.90	 4.82	 0.88	 0.82
 Arp220	57153.5050	 0.081	 1.069	 4.27	 8.70	 0.78	 0.94
 Arp220	57153.2552	 0.078	 2.195	  nan	  nan	 0.81	 1.00
 Arp220	57154.3984	 0.085	 1.035	  nan	  nan	 0.70	 0.74
 Arp220	57155.3624	 0.051	 1.110	 6.37	 9.20	 0.91	 0.81
 Arp220	57156.2744	 0.136	 1.699	  nan	  nan	 0.89	 0.55
 Arp220	57156.3864	 0.093	 1.046	 5.54	10.79	 0.90	 0.90
 Arp220	57157.3550	 0.095	 1.116	  nan	  nan	 0.97	 0.98
 Arp220	57158.2707	 0.035	 1.676	 5.76	 5.81	 0.77	 0.77
 Arp220	57159.2521	 0.034	 1.917	 7.46	 7.84	 0.86	 0.81
 Arp220	57160.2510	 0.054	 1.889	 6.02	 5.08	 0.89	 0.70
 Arp220	57161.2795	 0.059	 1.487	 6.93	10.62	 0.87	 1.02
 Arp220	57163.2556	 0.077	 1.693	  nan	  nan	 0.88	 0.88
 Arp220	57164.2764	 0.087	 1.442	  nan	  nan	 0.88	 0.92
 Arp220	57166.3379	 0.141	 1.094	  nan	  nan	 0.92	 0.93
 Arp220	57169.2151	 0.121	 2.110	  nan	  nan	 1.12	 1.00
 Arp220	57171.2558	 0.161	 1.455	  nan	  nan	 1.02	 0.77
 Arp220	57173.2470	 0.108	 1.485	  nan	  nan	 0.98	 0.95
 Arp220	57174.2619	 0.106	 1.342	  nan	  nan	 0.91	 0.82
 Arp220	57175.2674	 0.098	 1.290	  nan	  nan	 0.87	 0.95
 Arp220	57179.2388	 0.037	 1.414	 6.78	 6.65	 0.87	 0.82
 Arp220	57180.2301	 0.044	 1.465	 8.05	 8.07	 0.90	 0.89
 Arp220	57181.2307	 0.038	 1.436	 7.38	 6.91	 0.92	 0.92
 Arp220	57183.3221	 0.075	 1.030	 4.88	 7.73	 0.86	 0.93
 Arp220	57184.3229	 0.054	 1.026	 5.09	 7.47	 0.84	 0.71
 Arp220	57185.2509	 0.042	 1.229	 6.48	 6.36	 0.89	 0.81
 Arp220	57186.1849	 0.053	 1.809	 6.93	 7.23	 0.88	 0.80
 Arp220	57188.1794	 0.063	 1.809	  nan	  nan	 0.88	 0.77
 Arp220	57189.1837	 0.113	 1.707	  nan	  nan	 0.72	 0.85
 Arp220	57189.3198	 0.123	 1.014	  nan	  nan	 0.84	 1.02
 Arp220	57190.2785	 0.110	 1.078	  nan	  nan	 0.85	 0.76
 Arp220	57191.4047	 0.071	 1.078	 6.72	 6.98	 0.90	 0.84
 Arp220	57191.2199	 0.072	 1.313	 4.96	 8.62	 0.78	 0.75
 Arp220	57192.3989	 0.076	 1.071	 5.02	 6.03	 0.84	 1.03
 Arp220	57192.2249	 0.068	 1.267	 6.75	 6.62	 0.92	 0.92
 Arp220	57193.1852	 0.067	 1.557	 6.18	 7.74	 0.92	 0.78
 Arp220	57195.2122	 0.101	 1.293	  nan	  nan	 0.92	 0.97
 Arp220	57196.1859	 0.059	 1.470	  nan	  nan	 0.65	 0.65
 Arp220	57197.2075	 0.063	 1.289	 4.23	 4.13	 0.82	 0.74
 Arp220	57199.2219	 0.097	 1.186	  nan	  nan	 0.85	 0.73
 Arp220	57219.1951	 0.101	 1.089	  nan	  nan	 0.83	 0.84
 Arp220	57318.8787	 0.086	 1.263	  nan	  nan	 0.87	 0.87
 Arp220	57333.7961	 0.079	 1.603	  nan	  nan	 0.88	 0.80
 Arp220	57333.8707	 0.088	 1.120	 4.24	 5.32	 0.83	 0.74
 Arp220	57334.8851	 0.125	 1.072	  nan	  nan	 0.64	 0.83
 Arp220	57389.9002	 0.057	 1.218	 4.85	 6.92	 0.86	 0.85
 Arp220	57390.8804	 0.054	 1.145	 5.04	 5.85	 0.89	 0.92
 Arp220	57403.9293	 0.062	 1.834	  nan	  nan	 0.80	 0.78
 Arp220	57421.8246	 0.039	 1.281	 6.56	 6.71	 0.91	 0.91
 Arp220	57430.8628	 0.033	 1.960	 6.01	 7.83	 0.80	 0.84
 Arp220	57438.8290	 0.047	 1.760	 3.95	 5.80	 0.70	 0.73
 Arp220	57439.5233	 0.059	 1.437	 5.58	 5.55	 0.85	 0.90
 Arp220	57440.5679	 0.078	 1.158	 5.52	 8.12	 0.81	 0.69
 Arp220	57441.7975	 0.049	 1.487	 5.20	 6.32	 0.84	 0.84
 Arp220	57444.8410	 0.044	 2.335	 6.15	 6.09	 0.83	 0.84
 Arp220	57447.8098	 0.040	 1.843	 7.97	 7.85	 0.91	 0.75
 Arp220	57450.4845	 0.065	 1.518	 5.44	 6.49	 0.80	 0.78
 Arp220	57457.8127	 0.084	 2.561	  nan	  nan	 0.96	 0.86
 Arp220	57468.4471	 0.045	 1.413	 4.31	 7.61	 0.74	 0.96
 Arp220	57468.6858	 0.059	 1.224	 3.96	 6.22	 0.74	 0.79
 Arp220	57482.4517	 0.061	 1.164	 5.26	 6.90	 0.78	 0.90
 Arp220	57488.3856	 0.066	 1.472	 5.24	 6.41	 0.85	 0.84
 Arp220	57490.4077	 0.041	 1.271	 4.47	 6.67	 0.81	 0.87
 Arp220	57490.5864	 0.042	 1.080	 3.55	 6.94	 0.73	 0.85
 Arp220	57491.4706	 0.053	 1.043	 5.91	 7.16	 0.90	 1.02
 Arp220	57492.3772	 0.052	 1.450	 4.55	 7.53	 0.78	 2.16
 Arp220	57493.4418	 0.040	 1.096	 5.45	 6.26	 0.89	 0.83
 Arp220	57498.3646	 0.049	 1.417	 6.69	 6.98	 0.82	 0.83
 Arp220	57499.3579	 0.065	 1.452	 5.94	 5.42	 0.84	 0.88
 Arp220	57500.3707	 0.056	 1.332	 5.50	 5.74	 0.84	 0.57
 Arp220	57502.3482	 0.077	 1.465	  nan	  nan	 0.89	 0.82
 Arp220	57503.4321	 0.096	 1.053	  nan	  nan	 0.79	 0.96
 Arp220	57505.3353	 0.055	 1.509	 5.17	 5.84	 0.79	 0.90
 Arp220	57506.3442	 0.057	 1.406	 5.83	 6.35	 0.82	 0.93
 Arp220	57510.2865	 0.049	 2.000	 6.93	 7.90	 0.85	 0.90
 Arp220	57511.4196	 0.100	 1.037	  nan	  nan	 0.81	 0.91
 Arp220	57513.3840	 0.079	 1.105	 4.46	 5.79	 0.78	 0.83
 Arp220	57515.3200	 0.068	 1.403	 4.61	 6.94	 0.74	 0.87
 Arp220	57517.3147	 0.063	 1.402	 6.14	 6.09	 0.90	 0.86
 Arp220	57517.5483	 0.115	 1.206	  nan	  nan	 0.68	 0.88
 Arp220	57518.3709	 0.049	 1.103	 4.55	 7.55	 0.80	 0.92
 Arp220	57519.3022	 0.052	 1.461	 6.45	 7.52	 0.82	 0.92
 Arp220	57520.3093	 0.131	 1.380	  nan	  nan	 0.76	 0.88
 Arp220	57529.5563	 0.063	 1.479	 4.54	 6.69	 0.80	 0.79
 Arp220	57529.4774	 0.074	 1.074	 3.90	 8.57	 0.76	 0.78
 Arp220	57529.3412	 0.075	 1.102	 3.72	 5.60	 0.79	 0.78
 Arp220	57529.2606	 0.071	 1.607	  nan	  nan	 0.88	 0.97
 Arp220	57530.2441	 0.049	 1.789	 7.31	 8.19	 0.99	 0.88
 Arp220	57530.3612	 0.053	 1.048	 4.26	 5.44	 0.82	 0.80
 Arp220	57531.2471	 0.057	 1.707	 6.50	 7.20	 0.81	 0.79
 Arp220	57531.4961	 0.062	 1.147	 4.88	 7.83	 0.84	 0.99
 Arp220	57532.4822	 0.060	 1.109	 5.23	 7.34	 0.91	 0.88
 Arp220	57532.2873	 0.061	 1.306	 5.67	 5.74	 0.84	 0.78
 Arp220	57537.2246	 0.099	 1.796	  nan	  nan	 0.92	 0.92
 Arp220	57539.2255	 0.079	 1.704	  nan	  nan	 0.94	 0.93
 Arp220	57542.1915	 0.097	 2.163	  nan	  nan	 0.92	 0.76
 Arp220	57543.2708	 0.077	 1.229	 5.75	 6.00	 0.87	 0.83
 Arp220	57543.1854	 0.068	 2.249	  nan	  nan	 0.86	 0.87
 Arp220	57546.2037	 0.102	 1.741	  nan	  nan	 0.81	 0.71
 Arp220	57136.4104	 0.086	 1.123	 5.35	 5.85	 0.84	 0.86
 Arp220	57162.3112	 0.084	 1.243	  nan	  nan	 0.86	 0.75
 Arp220	57194.1808	 0.087	 1.575	  nan	  nan	 0.89	 0.96
 Arp220	57220.1853	 0.072	 1.109	 4.27	 5.01	 0.82	 0.92
 Arp220	57220.1894	 0.071	 1.097	 4.37	 4.94	 0.84	 1.00
 Arp220	57514.3199	 0.129	 1.426	  nan	  nan	 0.82	 0.86
 Arp220	57536.2343	 0.102	 1.674	  nan	  nan	 0.90	 0.89
 Arp220	57790.5382	 0.123	 1.694	  nan	  nan	 0.77	 0.65
 Arp220	57790.6328	 0.117	 1.083	  nan	  nan	 0.80	 0.79
 Arp220	57793.6023	 0.077	 1.154	 6.04	 6.26	 0.87	 0.76
 Arp220	57794.5155	 0.099	 1.871	  nan	  nan	 0.95	 0.94
 Arp220	57794.6090	 0.107	 1.121	  nan	  nan	 0.79	 0.82
 Arp220	57799.6396	 0.072	 1.024	 4.63	 4.84	 0.84	 0.77
 Arp220	57800.8218	 0.086	 1.560	  nan	  nan	 0.86	 1.01
 Arp220	57800.7213	 0.078	 1.045	 4.18	 5.91	 0.80	 0.79
 Arp220	57801.8343	 0.059	 1.748	 6.27	 7.69	 0.85	 0.73
 Arp220	57801.7373	 0.062	 1.087	 6.29	 7.15	 0.93	 0.84
 Arp220	57801.5306	 0.062	 1.451	 5.72	 5.88	 0.87	 0.88
 Arp220	57802.7111	 0.073	 1.037	 4.22	 6.43	 0.82	 0.90
 Arp220	57802.5972	 0.069	 1.091	 4.49	 5.22	 0.81	 0.90
 Arp220	57802.8593	 0.080	 2.292	  nan	  nan	 0.94	 0.95
 Arp220	57803.5668	 0.141	 1.188	  nan	  nan	 0.85	 0.89
 Arp220	57804.5195	 0.154	 1.478	  nan	  nan	 0.77	 0.75
 Arp220	57805.5787	 0.044	 1.122	 5.64	 6.03	 0.86	 0.85
 Arp220	57805.5159	 0.040	 1.486	 5.76	 5.69	 0.82	 0.74
 Arp220	57806.5448	 0.118	 1.256	  nan	  nan	 0.81	 0.96
 Arp220	57807.5740	 0.030	 1.119	 5.83	 6.00	 0.86	 0.73
 Arp220	57810.5107	 0.148	 1.412	  nan	  nan	 0.72	 0.72
 Arp220	57811.5812	 0.132	 1.069	  nan	  nan	 0.89	 0.87
 Arp220	57825.5567	 0.181	 1.042	  nan	  nan	 0.79	 0.86
 Arp220	57825.4646	 0.177	 1.456	  nan	  nan	 0.91	 0.96
 Arp220	57829.5213	 0.078	 1.097	 5.13	 7.24	 0.90	 0.74
 Arp220	57830.4939	 0.190	 1.185	  nan	  nan	 0.89	 0.78
 Arp220	57831.5392	 0.141	 1.043	  nan	  nan	 0.84	 0.38
 Arp220	57832.4783	 0.067	 1.232	 5.20	 6.34	 0.86	 0.84
 Arp220	57834.4422	 0.066	 1.436	 6.79	 8.82	 0.93	 0.80
 Arp220	57834.5094	 0.070	 1.092	 5.72	 7.39	 0.89	 0.90
 Arp220	57835.4629	 0.070	 1.272	 6.51	 7.24	 0.89	 0.85
 Arp220	57836.4143	 0.083	 1.672	  nan	  nan	 0.90	 0.86
 Arp220	57837.4670	 0.052	 1.220	 4.78	 6.25	 0.81	 0.88
 Arp220	57838.4913	 0.050	 1.113	 4.07	 6.13	 0.75	 0.89
 Arp220	57839.5335	 0.061	 1.020	 4.42	 5.33	 0.89	 1.01
 Arp220	57840.4986	 0.053	 1.077	 4.23	 6.55	 0.82	 0.97
 Arp220	57841.3904	 0.058	 1.818	 3.39	 9.30	 0.78	 0.79
 Arp220	57842.5085	 0.055	 1.044	 4.50	 6.64	 0.84	 0.85
 Arp220	57842.3936	 0.051	 1.730	 5.38	 8.31	 0.83	 0.89
 Arp220	57843.5200	 0.061	 1.023	 4.22	 7.25	 0.80	 0.90
 Arp220	57843.4007	 0.052	 1.605	 6.17	 6.12	 0.84	 0.89
 Arp220	57844.4841	 0.068	 1.086	 5.00	 8.10	 0.85	 0.81
 Arp220	57846.4336	 0.066	 1.267	 5.14	 5.96	 0.86	 0.82
 Arp220	57849.3604	 0.083	 1.957	  nan	  nan	 0.89	 1.07
 Arp220	57851.3786	 0.067	 1.609	  nan	  nan	 0.80	 0.81
 Arp220	57852.3822	 0.054	 1.539	 5.35	 7.15	 0.87	 0.86
 Arp220	57852.4913	 0.055	 1.028	 4.09	 6.61	 0.82	 1.00
 Arp220	57855.3941	 0.073	 1.364	 4.94	 3.91	 0.82	 0.83
 Arp220	57857.3418	 0.081	 1.899	  nan	  nan	 0.84	 1.03
 Arp220	57859.4481	 0.099	 1.074	  nan	  nan	 0.83	 0.90
 Arp220	57859.3747	 0.090	 1.430	  nan	  nan	 0.88	 0.87
 Arp220	57860.3558	 0.057	 1.587	 5.30	 5.70	 0.79	 0.86
 Arp220	57861.4131	 0.063	 1.168	 5.82	 6.61	 0.85	 0.78
 Arp220	57862.3247	 0.122	 1.963	  nan	  nan	 0.74	 0.65
 Arp220	57862.4275	 0.113	 1.108	  nan	  nan	 0.88	 0.72
 Arp220	57863.4424	 0.080	 1.062	 3.69	 5.85	 0.74	 0.86
 Arp220	57863.3645	 0.085	 1.424	  nan	  nan	 0.83	 1.01
 Arp220	57864.4290	 0.075	 1.088	 3.62	 5.49	 0.76	 0.80
 Arp220	57864.4333	 0.076	 1.077	 4.23	 5.59	 0.82	 0.84
 Arp220	57865.4244	 0.076	 1.093	 4.10	 6.21	 0.78	 0.81
 Arp220	57868.3679	 0.130	 1.301	  nan	  nan	 0.83	 0.74
 Arp220	57869.3484	 0.181	 1.422	  nan	  nan	 1.03	 0.79
 Arp220	57870.3492	 0.106	 1.394	  nan	  nan	 0.95	 0.96
 Arp220	57871.3927	 0.095	 1.141	  nan	  nan	 0.83	 0.88
 Arp220	57872.4184	 0.099	 1.061	  nan	  nan	 0.77	 0.82
 Arp220	57877.3788	 0.095	 1.133	  nan	  nan	 0.85	 0.88
 Arp220	57877.2906	 0.104	 1.843	  nan	  nan	 0.79	 0.76
 Arp220	57878.3078	 0.047	 1.575	 6.66	 7.40	 0.90	 0.97
 Arp220	57879.4046	 0.063	 1.050	 4.57	 5.74	 0.86	 0.87
 Arp220	57880.2880	 0.080	 1.757	  nan	  nan	 0.89	 0.81
 Arp220	57881.3207	 0.067	 1.382	 4.87	 5.97	 0.83	 0.94
 Arp220	57882.3923	 0.105	 1.058	  nan	  nan	 0.80	 0.96
 Arp220	57884.3661	 0.103	 1.112	  nan	  nan	 0.76	 0.70
 Arp220	57885.2679	 0.079	 1.855	  nan	  nan	 0.81	 0.96
 Arp220	57885.3466	 0.071	 1.172	 4.13	 6.41	 0.80	 0.78
 Arp220	57886.3770	 0.100	 1.068	  nan	  nan	 0.80	 0.86
 Arp220	57886.2872	 0.105	 1.561	  nan	  nan	 0.86	 0.97
 Arp220	57887.2648	 0.088	 1.817	  nan	  nan	 0.92	 0.98
 Arp220	57887.3486	 0.100	 1.143	  nan	  nan	 0.80	 0.99
 Arp220	57890.3764	 0.038	 1.046	 3.96	 5.69	 0.79	 0.98
 Arp220	57892.2970	 0.077	 1.336	 5.11	 6.83	 0.86	 0.75
 Arp220	57896.2860	 0.136	 1.337	  nan	  nan	 0.90	 0.91
 Arp220	57897.2438	 0.090	 1.725	  nan	  nan	 1.01	 0.84
 Arp220	57898.2242	 0.114	 2.004	  nan	  nan	 0.84	 0.90
 Arp220	57898.3383	 0.112	 1.082	  nan	  nan	 0.88	 0.86
 Arp220	57899.2394	 0.074	 1.711	  nan	  nan	 0.93	 0.91
 Arp220	57899.3458	 0.071	 1.058	 4.67	 6.73	 0.88	 0.91
 Arp220	57900.2435	 0.074	 1.623	  nan	  nan	 0.85	 0.82
 Arp220	57902.3196	 0.160	 1.104	  nan	  nan	 0.82	 0.88
 Arp220	57902.2258	 0.152	 1.788	  nan	  nan	 1.10	 0.85
 Arp220	57906.2208	 0.080	 1.703	  nan	  nan	 0.88	 0.91
 Arp220	57907.3278	 0.098	 1.051	  nan	  nan	 0.89	 0.87
 Arp220	57907.2309	 0.103	 1.551	  nan	  nan	 0.85	 0.96
 Arp220	57907.2404	 0.099	 1.458	  nan	  nan	 0.90	 0.90
 Arp220	57908.3066	 0.127	 1.094	  nan	  nan	 0.88	 0.84
 Arp220	57908.4545	 0.135	 1.114	  nan	  nan	 0.86	 0.96
 Arp220	57910.1923	 0.070	 1.988	  nan	  nan	 0.82	 0.94
 Arp220	57910.3250	 0.074	 1.041	 4.81	 7.16	 0.85	 1.04
 Arp220	57911.2336	 0.078	 1.423	  nan	  nan	 0.83	 0.87
 Arp220	57913.2551	 0.085	 1.243	  nan	  nan	 0.91	 0.81
 Arp220	57923.2267	 0.071	 1.249	 5.62	 3.99	 0.91	 0.80
 Arp220	57924.2329	 0.071	 1.204	 5.65	 8.20	 0.84	 0.81
 Arp220	57925.2684	 0.075	 1.073	 5.42	 6.98	 0.93	 0.80
 Arp220	57938.2242	 0.150	 1.095	  nan	  nan	 0.91	 0.62
 Arp220	57943.3118	 0.051	 1.018	 4.35	 6.16	 0.87	 0.99
 Arp220	57961.3298	 0.062	 1.190	 5.67	 7.82	 0.84	 0.84
 Arp220	57977.2365	 0.106	 1.043	  nan	  nan	 0.88	 0.83
 Arp220	57718.7588	 0.071	 1.438	 5.65	 8.80	 0.85	 0.89
 Arp220	57718.9344	 0.085	 1.028	 3.85	 5.80	 0.83	 0.88
 Arp220	57718.9302	 0.085	 1.023	 3.85	 3.83	 0.86	 0.67
 Arp220	57719.8306	 0.095	 1.073	  nan	  nan	 0.88	 0.77
 Arp220	57719.7471	 0.101	 1.521	  nan	  nan	 0.93	 0.86
 Arp220	57720.8186	 0.070	 1.098	 5.25	 6.08	 0.90	 0.91
 Arp220	57720.7538	 0.069	 1.434	 6.59	 6.84	 0.84	 0.87
 Arp220	57721.8070	 0.184	 1.125	  nan	  nan	 1.06	 0.73
 Arp220	57721.7120	 0.151	 1.919	  nan	  nan	 1.11	 1.02
 Arp220	57854.3952	 0.078	 1.376	  nan	  nan	 0.76	 0.63
 Arp220	57858.6819	 0.053	 1.796	 6.40	 6.48	 0.92	 0.80
 Arp220	57858.5835	 0.054	 1.092	 3.99	 5.83	 0.80	 0.87
 Arp220	57858.3680	 0.072	 1.517	  nan	  nan	 0.82	 0.77
 Arp220	57891.4645	 0.044	 1.032	 4.15	 6.25	 0.78	 0.82
 Arp220	57903.2331	 0.161	 1.651	  nan	  nan	 1.08	 0.82
 Arp220	57903.2230	 0.159	 1.789	  nan	  nan	 1.04	 0.75
 Arp220	57905.2387	 0.125	 1.526	  nan	  nan	 0.94	 0.92
 Arp220	57905.2430	 0.125	 1.485	  nan	  nan	 0.97	 0.77
 Arp220	57909.3178	 0.116	 1.060	  nan	  nan	 0.87	 1.07
 Arp220	57909.2420	 0.110	 1.399	  nan	  nan	 0.95	 0.85
 Arp220	57926.2357	 0.094	 1.168	  nan	  nan	 0.94	 0.90
 Arp220	58138.5805	 0.055	 1.762	 5.65	 3.05	 0.88	 0.68
 Arp220	58158.5611	 0.118	 1.386	  nan	  nan	 0.87	 0.82
 Arp220	58159.5596	 0.090	 1.377	  nan	  nan	 0.92	 0.84
 Arp220	58160.4754	 0.066	 2.931	  nan	  nan	 0.91	 0.86
 Arp220	58130.5933	 0.063	 1.907	  nan	  nan	 0.93	 0.91
 Arp220	58156.5262	 0.066	 1.841	  nan	  nan	 0.90	 0.90
 Arp220	58161.8274	 0.068	 1.499	 8.46	 8.38	 1.00	 0.72
 Arp220	58161.7904	 0.071	 1.235	 8.96	 9.49	 0.92	 0.94
 Arp220	58162.8176	 0.155	 1.435	  nan	  nan	 1.02	 0.78
 Arp220	58162.7714	 0.177	 1.161	  nan	  nan	 1.09	 1.56
 Arp220	58166.5506	 0.084	 1.307	  nan	  nan	 0.89	 0.82
 Arp220	58183.4988	 0.120	 1.343	  nan	  nan	 0.98	 1.00
 Arp220	58184.4858	 0.126	 1.420	  nan	  nan	 0.89	 0.89
 Arp220	58185.5050	 0.120	 1.269	  nan	  nan	 0.83	 0.87
 Arp220	58186.4848	 0.093	 1.385	  nan	  nan	 0.71	 0.75
 Arp220	58187.5662	 0.105	 1.040	  nan	  nan	 0.77	 0.32
 Arp220	58187.4337	 0.112	 1.980	  nan	  nan	 0.83	 0.83
 Arp220	58207.4377	 0.052	 1.313	 5.59	 6.74	 0.82	 0.91
 Arp220	58219.4383	 0.072	 1.147	 5.82	 5.74	 0.82	 0.81
 Arp220	58229.3236	 0.156	 1.896	  nan	  nan	 1.01	 0.99
 Arp220	58230.3128	 0.086	 2.051	  nan	  nan	 0.90	 1.02
 Arp220	58231.3234	 0.134	 1.811	  nan	  nan	 0.98	 1.06
 Arp220	58231.5628	 0.139	 1.093	  nan	  nan	 0.85	 0.95
 Arp220	58233.3593	 0.065	 1.363	 7.65	 9.56	 0.89	 1.03
 Arp220	58233.2988	 0.065	 2.178	  nan	  nan	 0.90	 0.82
 Arp220	58234.3742	 0.058	 1.253	 5.74	 5.04	 0.82	 0.84
 Arp220	58235.4165	 0.064	 1.079	 4.60	 5.00	 0.82	 0.85
 Arp220	58303.2297	 0.182	 1.082	  nan	  nan	 0.86	 0.78
 Arp220	58304.1817	 0.148	 1.260	  nan	  nan	 0.93	 0.82
 Arp220	58311.2413	 0.244	 1.021	  nan	  nan	 0.95	 1.07
 Arp220	58305.1981	 0.150	 1.169	  nan	  nan	 0.93	 0.90
 Arp220	58307.1930	 0.129	 1.167	  nan	  nan	 0.94	 0.77
 Arp220	58309.1844	 0.126	 1.180	  nan	  nan	 0.44	 0.70
 Arp220	58310.2368	 0.200	 1.030	  nan	  nan	 0.83	 0.97
 Arp220	58319.2159	 0.172	 1.025	  nan	  nan	 0.87	 0.69
 Arp220	58320.1881	 0.146	 1.070	  nan	  nan	 0.87	 0.80
 Arp220	58321.1965	 0.151	 1.047	  nan	  nan	 0.85	 0.91
 Arp220	58322.2049	 0.231	 1.029	  nan	  nan	 0.77	 0.61
 Arp220	58323.1944	 0.173	 1.041	  nan	  nan	 0.78	 0.67
 Arp220	58428.8167	 0.090	 1.421	  nan	  nan	 0.75	 0.85
 Arp220	58429.7948	 0.069	 1.611	  nan	  nan	 0.78	 0.84
 Arp220	58435.8081	 0.068	 1.342	 5.57	 4.54	 0.84	 0.72
 Arp220	58436.8208	 0.065	 1.248	 4.75	 2.95	 0.75	 0.73
 Arp220	58442.8073	 0.074	 1.233	 8.06	 6.93	 0.93	 0.78
 Arp220	58442.7605	 0.063	 1.597	 7.77	 6.08	 0.88	 0.78
 Arp220	58447.8243	 0.104	 1.109	  nan	  nan	 0.92	 0.83
 Arp220	58447.7359	 0.090	 1.736	  nan	  nan	 0.86	 0.87
 Arp220	58455.6961	 0.069	 2.041	  nan	  nan	 0.86	 0.78
 Arp220	58458.6943	 0.083	 1.918	  nan	  nan	 0.88	 0.92
 Arp220	58459.6906	 0.127	 1.936	  nan	  nan	 1.02	 1.07
 Arp220	58460.6911	 0.077	 1.879	  nan	  nan	 0.83	 0.91
 Arp220	58460.8395	 0.058	 1.013	 6.64	 6.17	 1.01	 0.81
 Arp220	58461.7021	 0.042	 1.675	 6.47	 6.90	 0.83	 0.86
 Arp220	58462.7012	 0.039	 1.652	 6.68	 7.24	 0.81	 0.74
 Arp220	58462.7992	 0.042	 1.067	 6.88	 6.32	 0.98	 0.94
 Arp220	58463.6937	 0.050	 1.715	 7.85	 8.27	 0.86	 1.00
 Arp220	58465.7062	 0.062	 1.507	 9.00	 9.51	 0.88	 0.88
 Arp220	58469.6917	 0.067	 1.542	 6.89	 7.32	 0.86	 0.83
 Arp220	58469.7430	 0.074	 1.187	 9.05	 8.52	 0.92	 0.87
 Arp220	58471.6741	 0.064	 1.684	  nan	  nan	 0.82	 0.87
 Arp220	58471.7606	 0.073	 1.103	 8.77	 9.07	 0.93	 0.89
 Arp220	58472.6947	 0.061	 1.438	 6.21	 8.01	 0.79	 0.87
 Arp220	58473.6593	 0.070	 1.819	  nan	  nan	 0.88	 0.86
 Arp220	58475.6784	 0.068	 1.512	 9.59	 9.81	 0.93	 0.91
 Arp220	58483.6910	 0.139	 1.255	  nan	  nan	 0.82	 0.90
 Arp220	58485.7214	 0.087	 1.107	 7.42	 8.71	 0.86	 0.88
 Arp220	58486.6700	 0.054	 1.334	 6.54	 7.12	 0.87	 0.84
 Arp220	58487.6684	 0.067	 1.327	 7.63	 7.91	 0.89	 0.99
 Arp220	58488.6909	 0.050	 1.189	 4.86	 6.77	 0.82	 0.82
 Arp220	58490.6691	 0.044	 1.271	 5.64	 6.15	 0.82	 0.90
 Arp220	58491.6734	 0.062	 1.233	 7.14	 7.77	 0.84	 0.86
 Arp220	58492.7158	 0.051	 1.070	 5.03	 6.75	 0.82	 0.78
 Arp220	58494.6666	 0.087	 1.226	  nan	  nan	 0.80	 0.86
 Arp220	58495.6923	 0.068	 1.111	 5.25	 7.52	 0.79	 0.87
 Arp220	58496.6828	 0.052	 1.134	 4.56	 6.37	 0.76	 0.89
 Arp220	58497.6730	 0.044	 1.161	 5.05	 6.18	 0.82	 0.87
 Arp220	58497.8546	 0.046	 1.164	 4.99	 5.78	 0.84	 0.77
 Arp220	58497.9046	 0.077	 1.474	  nan	  nan	 0.86	 0.72
 Arp220	58498.7109	 0.042	 1.046	 4.08	 6.55	 0.77	 0.99
 Arp220	58499.6766	 0.046	 1.128	 4.74	 6.06	 0.84	 0.84
 Arp220	58500.6771	 0.046	 1.117	 6.51	 6.12	 0.88	 0.90
 Arp220	58502.6884	 0.055	 1.070	 4.44	 7.08	 0.77	 0.90
 Arp220	58503.7088	 0.097	 1.028	 5.44	 9.56	 0.84	 1.02
 Arp220	58504.6732	 0.054	 1.096	 3.57	 4.50	 0.73	 0.76
 Arp220	58505.6941	 0.121	 1.042	  nan	  nan	 0.72	 0.83
 Arp220	58506.6672	 0.193	 1.097	  nan	  nan	 0.80	 0.70
 Arp220	58508.6500	 0.126	 1.135	  nan	  nan	 0.90	 0.93
 Arp220	58518.6571	 0.056	 1.045	 4.00	 6.74	 0.76	 0.94
 Arp220	58518.8641	 0.068	 1.654	  nan	  nan	 0.82	 0.74
 Arp220	58518.5324	 0.056	 1.886	 7.58	 9.71	 0.81	 0.71
 Arp220	58518.9042	 0.061	 2.449	  nan	  nan	 0.75	 0.81
 Arp220	58518.7823	 0.069	 1.111	 4.01	 8.03	 0.76	 0.85
 Arp220	58518.8248	 0.071	 1.303	 5.84	 8.22	 0.83	 0.93
 Arp220	58519.6625	 0.058	 1.032	 3.33	 5.46	 0.73	 0.78
 Arp220	58519.5525	 0.058	 1.572	 7.08	 8.26	 0.85	 0.91
 Arp220	58519.8253	 0.051	 1.324	 5.17	 5.85	 0.87	 0.87
 Arp220	58520.5344	 0.041	 1.767	 5.74	 6.49	 0.81	 0.73
 Arp220	58520.6556	 0.102	 1.038	  nan	  nan	 0.89	 0.75
 Arp220	58520.6406	 0.091	 1.068	 7.97	16.18	 0.87	 1.08
 Arp220	58523.6325	 0.102	 1.067	  nan	  nan	 0.76	 1.05
 Arp220	58527.5240	 0.049	 1.650	 6.22	 5.95	 0.81	 0.87
 Arp220	58527.6172	 0.039	 1.078	 3.73	 6.14	 0.76	 0.92
 Arp220	58528.6404	 0.042	 1.028	 3.97	 5.13	 0.77	 0.65
 Arp220	58528.5332	 0.058	 1.517	 7.92	 5.00	 0.83	 0.96
 Arp220	58530.5024	 0.063	 1.839	  nan	  nan	 0.92	 0.95
 Arp220	58530.6158	 0.039	 1.062	 3.98	 6.04	 0.78	 0.92
 Arp220	58531.5181	 0.080	 1.590	  nan	  nan	 0.83	 0.90
 Arp220	58531.6131	 0.096	 1.062	  nan	  nan	 0.79	 0.68
 Arp220	58532.5309	 0.079	 1.437	  nan	  nan	 0.92	 0.90
 Arp220	58538.4834	 0.087	 1.794	  nan	  nan	 0.78	 0.44
 Arp220	58539.8196	 0.071	 1.839	  nan	  nan	 0.75	 0.79
 Arp220	58539.5122	 0.035	 1.434	 5.57	 6.00	 0.81	 0.84
 Arp220	58540.5881	 0.080	 1.063	 5.67	 7.76	 0.83	 0.69
 Arp220	58540.4689	 0.053	 1.947	 8.47	 6.22	 0.86	 0.75
 Arp220	58542.5124	 0.097	 1.367	  nan	  nan	 0.78	 0.80
 Arp220	58543.5139	 0.138	 1.337	  nan	  nan	 0.86	 0.89
 Arp220	58543.5814	 0.167	 1.059	  nan	  nan	 0.87	 0.87
 Arp220	58544.5095	 0.045	 1.349	 4.96	 5.98	 0.77	 0.78
 Arp220	58545.7170	 0.044	 1.139	 4.98	 6.54	 0.78	 0.81
 Arp220	58545.5042	 0.047	 1.368	 5.83	 7.07	 0.81	 0.80
 Arp220	58545.7952	 0.037	 1.718	 6.82	 6.73	 0.86	 0.76
 Arp220	58545.8352	 0.035	 2.605	 6.13	 6.94	 0.83	 0.78
 Arp220	58545.7549	 0.040	 1.327	 5.00	 6.49	 0.82	 0.84
 Arp220	58546.7262	 0.090	 1.186	  nan	  nan	 0.90	 0.90
 Arp220	58546.7730	 0.082	 1.495	  nan	  nan	 0.82	 0.86
 Arp220	58546.5123	 0.077	 1.295	 7.64	 8.31	 0.83	 0.78
 Arp220	58547.5008	 0.085	 1.353	  nan	  nan	 0.80	 0.81
 Arp220	58548.5175	 0.107	 1.234	  nan	  nan	 0.74	 0.81
 Arp220	58548.7068	 0.156	 1.132	  nan	  nan	 0.74	 1.03
 Arp220	58549.6703	 0.078	 1.044	 5.04	 7.94	 0.79	 0.84
 Arp220	58549.5493	 0.080	 1.098	 5.23	 9.13	 0.79	 0.78
 Arp220	58550.7592	 0.037	 1.467	 5.96	 6.15	 0.84	 0.80
 Arp220	58550.8077	 0.043	 2.196	 7.89	10.21	 0.86	 0.86
 Arp220	58550.5123	 0.038	 1.233	 3.77	 6.41	 0.74	 1.06
 Arp220	58550.6890	 0.041	 1.093	 3.11	 4.31	 0.68	 0.88
 Arp220	58551.6730	 0.043	 1.061	 3.46	 5.31	 0.73	 0.86
 Arp220	58551.5041	 0.040	 1.263	 4.62	 6.04	 0.78	 0.76
 Arp220	58552.4588	 0.092	 1.613	  nan	  nan	 0.78	 0.61
 Arp220	58554.4780	 0.127	 1.367	  nan	  nan	 0.81	 0.90
 Arp220	58555.5247	 0.058	 1.124	 3.39	 5.17	 0.70	 0.72
 Arp220	58556.5387	 0.041	 1.076	 4.29	 5.75	 0.78	 0.92
 Arp220	58557.5064	 0.056	 1.172	 5.48	 6.13	 0.80	 0.80
 Arp220	58557.7872	 0.047	 2.166	 7.99	 8.95	 0.85	 0.87
 Arp220	58557.8197	 0.045	 3.419	  nan	  nan	 0.81	 0.84
 Arp220	58559.5178	 0.046	 1.111	 4.25	 6.78	 0.74	 0.84
 Arp220	58559.4216	 0.037	 1.866	 6.48	 8.11	 0.82	 0.75
 Arp220	58560.5187	 0.089	 1.100	 7.68	 9.11	 0.82	 0.88
 Arp220	58561.4968	 0.049	 1.167	 4.49	 5.81	 0.79	 0.85
 Arp220	58562.5512	 0.057	 1.023	 3.49	 4.55	 0.78	 0.69
 Arp220	58563.5397	 0.038	 1.036	 3.74	 5.14	 0.77	 0.71
 Arp220	58563.4235	 0.039	 1.677	 5.68	 6.50	 0.84	 0.84
 Arp220	58564.4682	 0.048	 1.265	 5.45	 5.78	 0.83	 0.83
 Arp220	58565.4880	 0.048	 1.158	 4.32	 5.69	 0.79	 0.77
 Arp220	58566.6690	 0.062	 1.175	 2.76	 4.12	 0.71	 0.92
 Arp220	58566.7263	 0.050	 1.575	 3.54	 5.41	 0.73	 0.86
 Arp220	58566.4824	 0.053	 1.170	 4.07	 4.02	 0.78	 0.74
 Arp220	58567.4840	 0.083	 1.153	 5.21	 6.85	 0.79	 0.86
 Arp220	58568.4926	 0.090	 1.113	 6.01	10.61	 0.80	 0.84
 Arp220	58569.4862	 0.091	 1.125	  nan	  nan	 0.85	 0.82
 Arp220	58571.5078	 0.081	 1.054	 5.71	 8.57	 0.79	 0.82
 Arp220	58572.5221	 0.104	 1.026	  nan	  nan	 0.79	 0.94
 Arp220	58572.3802	 0.084	 1.973	  nan	  nan	 0.85	 1.07
 Arp220	58573.4645	 0.094	 1.165	  nan	  nan	 0.76	 0.87
 Arp220	58576.4573	 0.134	 1.161	  nan	  nan	 0.91	 0.87
 Arp220	58577.4646	 0.072	 1.124	 5.28	 8.20	 0.82	 0.85
 Arp220	58578.5018	 0.094	 1.031	 6.16	 9.73	 0.88	 0.83
 Arp220	58578.3693	 0.075	 1.873	  nan	  nan	 0.86	 0.58
 Arp220	58579.4756	 0.092	 1.077	 6.39	 8.17	 0.79	 0.75
 Arp220	58579.3485	 0.087	 2.254	  nan	  nan	 0.88	 0.74
 Arp220	58580.4959	 0.084	 1.032	 5.48	 7.38	 0.81	 0.85
 Arp220	58580.3663	 0.075	 1.834	  nan	  nan	 0.83	 0.76
 Arp220	58581.3767	 0.066	 1.648	  nan	  nan	 0.76	 0.72
 Arp220	58581.4990	 0.077	 1.024	 4.64	 7.57	 0.80	 0.84
 Arp220	58582.4383	 0.095	 1.172	  nan	  nan	 0.77	 0.73
 Arp220	58583.3563	 0.097	 1.864	  nan	  nan	 0.84	 0.87
 Arp220	58588.3618	 0.073	 1.598	  nan	  nan	 0.84	 0.90
 Arp220	58589.4629	 0.055	 1.045	 4.46	 6.78	 0.78	 0.83
 Arp220	58589.3592	 0.044	 1.597	 4.70	 6.55	 0.77	 0.79
 Arp220	58591.3464	 0.039	 1.686	 4.47	 6.44	 0.75	 0.67
 Arp220	58592.3476	 0.043	 1.637	 5.49	 6.39	 0.80	 0.69
 Arp220	58593.4283	 0.064	 1.102	 4.20	 6.46	 0.80	 0.93
 Arp220	58594.4390	 0.086	 1.067	 4.80	 7.15	 0.77	 0.82
 Arp220	58595.4100	 0.115	 1.144	  nan	  nan	 0.78	 0.74
 Arp220	58596.3695	 0.125	 1.336	  nan	  nan	 0.85	 0.80
 Arp220	58598.3254	 0.082	 1.712	  nan	  nan	 0.89	 0.92
 Arp220	58600.3412	 0.112	 1.473	  nan	  nan	 0.83	 0.86
 Arp220	58604.3427	 0.090	 1.371	  nan	  nan	 0.82	 0.85
 Arp220	58605.3431	 0.070	 1.348	 7.29	 9.70	 0.87	 0.89
 Arp220	58606.4144	 0.086	 1.049	 5.81	 7.50	 0.86	 0.79
 Arp220	58610.3403	 0.081	 1.278	  nan	  nan	 0.81	 1.03
 Arp220	58611.2730	 0.071	 1.987	  nan	  nan	 0.84	 0.82
 Arp220	58611.4029	 0.085	 1.045	 5.25	 7.59	 0.81	 0.99
 Arp220	58612.2579	 0.066	 2.266	  nan	  nan	 0.88	 1.00
 Arp220	58612.3821	 0.057	 1.086	 3.83	 6.00	 0.75	 0.81
 Arp220	58613.3941	 0.101	 1.052	  nan	  nan	 0.90	 0.91
 Arp220	58614.3065	 0.132	 1.442	  nan	  nan	 0.86	 0.89
 Arp220	58616.3469	 0.067	 1.166	 5.18	 8.68	 0.82	 0.86
 Arp220	58617.3687	 0.081	 1.085	 5.88	 7.97	 0.82	 0.82
 Arp220	58617.3562	 0.083	 1.122	 6.27	 9.77	 0.87	 0.96
 Arp220	58620.3409	 0.065	 1.147	 4.84	 6.78	 0.82	 0.88
 Arp220	58621.2886	 0.107	 1.431	  nan	  nan	 0.71	 0.75
 Arp220	58622.3560	 0.064	 1.082	 4.30	 6.54	 0.81	 0.84
 Arp220	58623.2588	 0.070	 1.689	  nan	  nan	 0.84	 0.96
 Arp220	58623.3581	 0.086	 1.071	 5.89	 8.80	 0.87	 0.91
 Arp220	58625.3592	 0.127	 1.056	  nan	  nan	 0.85	 1.00
 Arp220	58627.3461	 0.113	 1.073	  nan	  nan	 0.83	 0.84
 Arp220	58628.3592	 0.097	 1.041	  nan	  nan	 0.90	 0.91
 Arp220	58629.3574	 0.126	 1.039	  nan	  nan	 0.89	 0.75
 Arp220	58630.3424	 0.056	 1.063	 4.40	 6.29	 0.79	 0.79
 Arp220	58631.3636	 0.062	 1.022	 4.72	 5.94	 0.86	 0.68
 Arp220	58632.3449	 0.101	 1.047	  nan	  nan	 0.90	 0.73
 Arp220	58633.2146	 0.065	 1.954	  nan	  nan	 0.73	 0.71
 Arp220	58634.3489	 0.105	 1.031	  nan	  nan	 0.87	 0.91
 Arp220	58635.2914	 0.133	 1.181	  nan	  nan	 0.78	 0.95
 Arp220	58636.3297	 0.078	 1.055	 4.52	 8.28	 0.84	 0.98
 Arp220	58638.2506	 0.128	 1.365	  nan	  nan	 0.76	 0.78
 Arp220	58639.4359	 0.130	 1.068	  nan	  nan	 0.87	 0.76
 Arp220	58642.2855	 0.100	 1.130	  nan	  nan	 0.83	 0.77
 Arp220	58643.3043	 0.118	 1.069	  nan	  nan	 0.85	 0.81
 Arp220	58646.2933	 0.072	 1.075	 6.09	 6.74	 0.81	 0.82
 Arp220	58648.2964	 0.079	 1.056	 4.53	 6.85	 0.83	 0.90
 Arp220	58649.2740	 0.110	 1.105	  nan	  nan	 0.77	 0.86
 Arp220	58653.1884	 0.112	 1.553	  nan	  nan	 0.84	 0.80
 Arp220	58654.2185	 0.127	 1.289	  nan	  nan	 0.86	 0.99
 Arp220	58671.2011	 0.119	 1.149	  nan	  nan	 0.83	 0.83
 Arp220	58675.2281	 0.083	 1.046	 4.83	 5.58	 0.79	 0.72
 Arp220	58676.1918	 0.120	 1.133	  nan	  nan	 0.75	 0.80
 Arp220	58677.1870	 0.114	 1.140	  nan	  nan	 0.87	 0.67
 Arp220	58708.1505	 0.100	 1.026	  nan	  nan	 0.78	 0.87
 Arp220	58709.1523	 0.107	 1.020	  nan	  nan	 0.71	 0.92
 Arp220	58756.8514	 0.110	 2.585	  nan	  nan	 0.82	 0.51
 Arp220	58760.9133	 0.051	 1.376	 3.44	 5.31	 0.73	 0.71
 Arp220	58760.8554	 0.045	 2.157	 5.52	 5.27	 0.79	 0.65
 Arp220	58844.6541	 0.095	 1.670	  nan	  nan	 0.67	 0.85
 Arp220	58847.7028	 0.044	 1.213	 6.57	 6.85	 0.87	 0.69
 Arp220	58848.6246	 0.056	 1.959	  nan	  nan	 0.89	 0.90
 Arp220	58849.6716	 0.050	 1.367	 6.58	 6.79	 0.90	 0.88
 Arp220	58850.6759	 0.046	 1.318	 7.45	 7.12	 0.86	 0.89
 Arp220	58851.6867	 0.081	 1.238	 8.67	 8.06	 0.93	 0.94
 Arp220	58852.6135	 0.093	 1.961	  nan	  nan	 0.85	 0.84
 Arp220	58852.6931	 0.099	 1.194	  nan	  nan	 0.80	 0.74
 Arp220	58866.6653	 0.038	 1.151	 6.43	 5.53	 0.91	 0.93
 Arp220	58868.6240	 0.044	 1.336	 6.76	 6.21	 0.87	 0.87
 Arp220	58869.6428	 0.051	 1.212	 5.93	 5.83	 0.86	 0.74
 Arp220	58869.5750	 0.056	 1.824	 6.96	 6.78	 0.88	 0.89
 Arp220	58870.8115	 0.070	 1.090	 7.21	 6.41	 0.98	 0.78
 Arp220	58870.5665	 0.072	 1.921	  nan	  nan	 0.88	 0.95
 Arp220	58870.7627	 0.075	 1.009	 7.13	 7.43	 0.95	 0.52
 Arp220	58872.5813	 0.037	 1.625	 6.06	 6.02	 0.81	 0.72
 Arp220	58873.6578	 0.054	 1.111	 5.32	 5.80	 0.85	 0.78
 Arp220	58874.8310	 0.056	 1.200	 6.81	 6.10	 0.85	 0.84
 Arp220	58875.6637	 0.053	 1.079	 5.52	 5.45	 0.85	 0.78
 Arp220	58875.8294	 0.052	 1.205	 7.14	 5.97	 0.91	 0.80
 Arp220	58876.8087	 0.071	 1.132	 8.05	 6.99	 0.96	 0.86
 Arp220	58876.6216	 0.062	 1.222	 7.54	 7.45	 0.86	 0.88
 Arp220	58877.6216	 0.052	 1.209	 5.70	 5.31	 0.81	 0.85
 Arp220	58878.6915	 0.116	 1.017	  nan	  nan	 0.85	 1.05
 Arp220	58879.8299	 0.097	 1.264	  nan	  nan	 0.92	 0.86
 Arp220	58879.6642	 0.103	 1.053	  nan	  nan	 0.90	 0.88
 Arp220	58881.5693	 0.078	 1.491	  nan	  nan	 0.91	 0.94
 Arp220	58882.5436	 0.078	 1.762	  nan	  nan	 0.91	 0.97
 Arp220	58882.8314	 0.054	 1.323	 6.70	 5.25	 0.93	 0.85
 Arp220	58882.6379	 0.098	 1.097	  nan	  nan	 1.02	 1.04
 Arp220	58883.8259	 0.040	 1.305	 6.42	 6.56	 0.92	 0.83
 Arp220	58883.5507	 0.039	 1.632	 6.63	 6.86	 0.85	 0.93
 Arp220	58883.6359	 0.044	 1.095	 6.05	 5.24	 0.87	 0.70
 Arp220	58895.5976	 0.039	 1.111	 5.50	 5.89	 0.88	 0.87
 Arp220	58895.5090	 0.036	 1.749	 5.68	 5.91	 0.84	 0.80
 Arp220	58896.5154	 0.048	 1.629	 4.93	 5.25	 0.76	 0.81
 Arp220	58896.7105	 0.052	 1.029	 5.37	 5.58	 0.88	 0.83
 Arp220	58897.7682	 0.076	 1.200	10.10	 7.14	 0.98	 0.80
 Arp220	58897.8020	 0.072	 1.407	 9.01	 7.77	 0.96	 0.98
 Arp220	58897.5020	 0.052	 1.773	 6.61	 6.83	 0.86	 0.77
 Arp220	58898.4971	 0.048	 1.806	 5.72	 7.25	 0.83	 0.81
 Arp220	58898.7255	 0.044	 1.066	 6.03	 5.72	 0.90	 0.75
 Arp220	58898.7894	 0.044	 1.334	 6.93	 5.64	 0.88	 0.78
 Arp220	58899.4981	 0.042	 1.750	 5.61	 8.71	 0.77	 0.86
 Arp220	58900.4912	 0.054	 1.812	 7.10	 1.72	 0.88	 0.75
 Arp220	58901.5653	 0.038	 1.169	 6.01	 6.28	 0.92	 0.83
 Arp220	58902.5024	 0.035	 1.590	 6.75	 6.45	 0.83	 0.77
 Arp220	58903.5167	 0.038	 1.425	 5.64	 6.02	 0.82	 0.77
 Arp220	58904.8150	 0.038	 1.755	 6.23	 5.67	 0.85	 0.83
 Arp220	58904.5095	 0.036	 1.464	 6.40	 5.60	 0.83	 0.74
 Arp220	58904.7254	 0.040	 1.110	 6.27	 5.93	 0.91	 0.87
 Arp220	58905.5220	 0.039	 1.343	 6.67	 6.32	 0.89	 0.83
 Arp220	58907.4960	 0.075	 1.514	  nan	  nan	 0.93	 0.84
 Arp220	58913.4775	 0.085	 1.534	  nan	  nan	 0.85	 0.78
 Arp220	58912.5640	 0.101	 1.076	  nan	  nan	 0.90	 0.78
 Arp220	58912.7086	 0.112	 1.126	  nan	  nan	 0.86	 0.81
 Arp220	58914.4927	 0.090	 1.377	  nan	  nan	 0.73	 0.85
 Arp220	58915.6855	 0.071	 1.082	 5.23	 4.46	 0.79	 0.61
 Arp220	58915.5714	 0.071	 1.043	 4.93	 4.71	 0.86	 0.67
 Arp220	58915.4782	 0.067	 1.475	 5.93	 3.94	 0.84	 0.69
 Arp220	58917.4896	 0.083	 1.340	  nan	  nan	 0.88	 0.92
 Arp220	58918.4579	 0.076	 1.599	  nan	  nan	 0.91	 0.89
 Arp220	58919.4836	 0.096	 1.344	  nan	  nan	 0.88	 0.85
 Arp220	58920.4437	 0.077	 1.707	  nan	  nan	 0.92	 0.92
 Arp220	58990.3443	 0.119	 1.094	  nan	  nan	 0.84	 0.82
 Arp220	58990.3401	 0.119	 1.106	  nan	  nan	 0.86	 0.93
 Arp220	58991.2668	 0.093	 1.512	  nan	  nan	 0.90	 0.80
 Arp220	58992.2415	 0.065	 1.788	  nan	  nan	 0.82	 0.80
 Arp220	58993.2352	 0.067	 1.844	  nan	  nan	 0.86	 0.70
 Arp220	58994.2251	 0.108	 1.976	  nan	  nan	 0.81	 0.66
 Arp220	58994.2412	 0.109	 1.715	  nan	  nan	 0.93	 0.93
 Arp220	59000.2274	 0.065	 1.680	  nan	  nan	 0.83	 0.42
 Arp220	59005.2141	 0.065	 1.675	  nan	  nan	 0.76	 0.96
 Arp220	59005.3279	 0.059	 1.039	 5.35	 5.34	 0.89	 0.91
 Arp220	59005.4164	 0.075	 1.034	 6.85	 7.63	 0.92	 1.00
 Arp220	59006.1985	 0.058	 1.865	  nan	  nan	 0.75	 0.77
 Arp220	59006.2030	 0.058	 1.793	 5.93	 6.16	 0.79	 0.76
 Arp220	59007.2087	 0.049	 1.675	 3.83	 6.03	 0.77	 0.80
 Arp220	59007.3264	 0.052	 1.033	 4.45	 5.02	 0.81	 0.74
 Arp220	59007.2189	 0.049	 1.555	 6.37	 6.36	 0.89	 0.78
 Arp220	59008.2620	 0.075	 1.219	 5.04	 5.67	 0.87	 0.82
 Arp220	59011.2699	 0.116	 1.149	  nan	  nan	 0.87	 0.77
 Arp220	59011.1822	 0.104	 1.910	  nan	  nan	 0.81	 0.80
 Arp220	59012.3116	 0.059	 1.035	 4.94	 5.00	 0.89	 0.74
 Arp220	59012.1668	 0.076	 2.172	  nan	  nan	 0.95	 0.81
 Arp220	59013.1623	 0.055	 2.212	  nan	  nan	 0.87	 0.84
 Arp220	59013.3150	 0.101	 1.026	  nan	  nan	 0.88	 0.87
 Arp220	59014.2996	 0.059	 1.046	 4.70	 5.93	 0.85	 0.98
 Arp220	59014.1670	 0.050	 2.045	 5.30	 6.18	 0.82	 0.70
 Arp220	59015.1633	 0.051	 2.065	 5.99	 4.71	 0.85	 0.69
 Arp220	59015.3170	 0.055	 1.017	 4.90	 4.41	 0.84	 0.89
 Arp220	59016.2085	 0.056	 1.422	 5.19	 5.85	 0.84	 0.83
 Arp220	59016.1662	 0.062	 1.953	  nan	  nan	 0.82	 0.62
 Arp220	59017.2690	 0.063	 1.098	 4.57	 5.23	 0.83	 0.72
 Arp220	59017.1882	 0.070	 1.593	  nan	  nan	 0.76	 0.79
 Arp220	59019.3823	 0.146	 1.041	  nan	  nan	 0.86	 0.76
 Arp220	59022.1445	 0.088	 2.058	  nan	  nan	 1.01	 0.83
 Arp220	59022.2776	 0.115	 1.046	  nan	  nan	 0.99	 0.96
 Arp220	59023.2505	 0.098	 1.104	  nan	  nan	 0.89	 0.75
 Arp220	59024.2852	 0.085	 1.026	 5.36	 5.08	 0.87	 0.64
 Arp220	59024.1585	 0.085	 1.726	  nan	  nan	 0.86	 0.83
 Arp220	59025.1523	 0.051	 1.775	 6.38	 5.93	 0.84	 0.64
 Arp220	59026.1533	 0.066	 1.721	  nan	  nan	 0.78	 0.70
 Arp220	59026.2514	 0.072	 1.079	 4.69	 6.33	 0.81	 0.78
 Arp220	59030.2737	 0.112	 1.020	  nan	  nan	 0.86	 0.93
 Arp220	59030.1958	 0.103	 1.250	  nan	  nan	 0.78	 0.81
 Arp220	59031.2112	 0.128	 1.165	  nan	  nan	 0.69	 0.93
 Arp220	59037.2444	 0.102	 1.033	  nan	  nan	 0.91	 1.00
 Arp220	59037.1454	 0.101	 1.472	  nan	  nan	 0.87	 0.61
 Arp220	59038.2155	 0.069	 1.087	 4.99	 5.55	 0.85	 0.84
 Arp220	59039.1856	 0.045	 1.181	 6.33	 5.23	 0.87	 0.80
 Arp220	59040.1579	 0.051	 1.313	 4.40	 4.77	 0.81	 0.73
 Arp220	59040.2290	 0.059	 1.045	 3.42	 5.74	 0.70	 0.79
 Arp220	59041.2396	 0.092	 1.025	 5.73	 6.85	 0.89	 0.86
 Arp220	59042.2250	 0.062	 1.043	 5.26	 4.49	 0.91	 0.84
 Arp220	59043.4062	 0.087	 1.430	  nan	  nan	 0.82	 0.86
 Arp220	59043.2283	 0.075	 1.033	 3.84	 4.42	 0.80	 0.70
 Arp220	59044.1711	 0.067	 1.184	 6.37	 4.62	 0.93	 0.84
 Arp220	59044.2543	 0.074	 1.005	 4.70	 5.54	 0.88	 0.11
 Arp220	59045.1921	 0.092	 1.099	 5.29	 2.94	 0.88	 0.79
 Arp220	59054.1635	 0.073	 1.111	 5.47	 4.31	 0.89	 0.76
 Arp220	59062.1648	 0.052	 1.053	 5.24	 5.76	 0.86	 0.88
 Arp220	59064.1691	 0.081	 1.035	 4.49	 5.69	 0.80	 0.89
 Arp220	59065.1639	 0.061	 1.040	 4.52	 4.76	 0.84	 0.78
 Arp220	59155.8371	 0.079	 1.339	  nan	  nan	 0.37	 0.70
 Arp220	59155.7951	 0.067	 1.768	  nan	  nan	 0.39	 0.48
 Arp220	59162.7927	 0.095	 1.558	  nan	  nan	 0.50	 0.69
 Arp220	59180.6955	 0.072	 2.434	  nan	  nan	 0.80	 0.85
 Arp220	59180.6999	 0.073	 2.308	  nan	  nan	 0.88	 0.78
 Arp220	59181.6948	 0.034	 2.376	 7.55	 9.10	 0.83	 0.83
 Arp220	59184.8105	 0.098	 1.097	  nan	  nan	 0.85	 0.83
 Arp220	59184.7182	 0.096	 1.734	  nan	  nan	 0.87	 0.93
 Arp220	59184.7626	 0.099	 1.309	  nan	  nan	 0.81	 0.88
 Arp220	59193.6746	 0.091	 2.064	  nan	  nan	 0.88	 0.93
 Arp220	59194.6923	 0.073	 1.716	  nan	  nan	 0.88	 0.85
 Arp220	59204.6724	 0.058	 1.621	 8.52	 8.96	 0.90	 0.92
 Arp220	59204.6818	 0.054	 1.519	 7.00	 6.80	 0.87	 0.91
 Arp220	59205.6796	 0.119	 1.514	  nan	  nan	 0.87	 0.73
 Arp220	59212.6909	 0.121	 1.280	  nan	  nan	 0.92	 1.04
 Arp220	59213.6811	 0.099	 1.324	  nan	  nan	 0.96	 0.79
 Arp220	59217.6816	 0.054	 1.255	 5.61	 6.39	 0.88	 0.84
 Arp220	59218.6785	 0.051	 1.257	 6.20	 6.23	 0.88	 0.85
 Arp220	59219.6827	 0.053	 1.221	 5.47	 5.84	 0.83	 0.78
 Arp220	59220.6828	 0.048	 1.207	 6.08	 5.63	 0.86	 0.88
 Arp220	59221.6793	 0.050	 1.211	 5.12	 5.51	 0.83	 0.67
 Arp220	59222.7015	 0.053	 1.113	 5.33	 5.16	 0.84	 0.79
 Arp220	59224.6027	 0.085	 1.830	  nan	  nan	 0.90	 0.45
 Arp220	59224.6811	 0.105	 1.167	  nan	  nan	 0.99	 0.66
 Arp220	59225.6607	 0.114	 1.250	  nan	  nan	 0.85	 0.93
 Arp220	59229.6635	 0.129	 1.183	  nan	  nan	 0.93	 0.96
 Arp220	59229.5773	 0.088	 2.043	  nan	  nan	 0.87	 0.93
 Arp220	59230.6719	 0.084	 1.139	 7.44	 7.67	 0.90	 0.79
 Arp220	59231.6082	 0.090	 1.518	  nan	  nan	 0.95	 0.75
 Arp220	59242.5942	 0.080	 1.379	  nan	  nan	 0.97	 1.05
 Arp220	59242.5499	 0.073	 1.890	  nan	  nan	 0.93	 0.87
 Arp220	59243.5503	 0.068	 1.837	  nan	  nan	 0.97	 1.02
 Arp220	59243.6735	 0.049	 1.042	 5.32	 4.70	 0.84	 0.58
 Arp220	59244.6714	 0.058	 1.041	 5.95	 6.34	 0.89	 0.75
 Arp220	59244.5421	 0.067	 1.932	  nan	  nan	 0.92	 0.86
 Arp220	59245.6700	 0.043	 1.039	 4.39	 4.76	 0.80	 0.82
 Arp220	59245.5737	 0.034	 1.482	 5.85	 5.63	 0.84	 0.82
 Arp220	59246.5508	 0.060	 1.710	 8.57	 8.91	 0.87	 0.91
 Arp220	59246.8084	 0.050	 1.181	 6.43	 6.66	 0.96	 0.90
 Arp220	59247.5333	 0.086	 1.944	  nan	  nan	 0.84	 0.91
 Arp220	59247.6469	 0.109	 1.075	  nan	  nan	 0.94	 0.82
 Arp220	59248.6635	 0.151	 1.036	  nan	  nan	 0.86	 0.85
 Arp220	59248.5591	 0.129	 1.545	  nan	  nan	 0.91	 0.96
 Arp220	59250.5282	 0.058	 1.887	  nan	  nan	 0.88	 1.00
 Arp220	59250.6770	 0.061	 1.013	 5.43	 2.25	 0.85	 1.25
 Arp220	59250.5756	 0.069	 1.355	 9.68	10.46	 0.91	 0.91
 Arp220	59251.6656	 0.046	 1.022	 5.14	 5.98	 0.84	 0.68
 Arp220	59251.5647	 0.057	 1.417	 8.71	 7.30	 0.89	 0.95
 Arp220	59252.6633	 0.072	 1.021	 6.53	 7.73	 0.92	 0.83
 Arp220	59253.5235	 0.047	 1.829	 7.40	 6.37	 0.87	 0.74
 Arp220	59253.6612	 0.056	 1.021	 5.57	 6.82	 0.89	 0.69
 Arp220	59253.8153	 0.063	 1.321	 7.18	 8.13	 0.92	 0.91
 Arp220	59254.5085	 0.100	 2.054	  nan	  nan	 0.88	 0.88
 Arp220	59254.5703	 0.118	 1.316	  nan	  nan	 0.97	 0.73
CRL2688	55991.7261	 0.111	 1.370	  nan	  nan	 5.55	 6.48
CRL2688	55999.6810	 0.092	 1.548	  nan	  nan	 5.42	 6.14
CRL2688	56000.6478	 0.041	 1.918	25.15	33.69	 4.89	 5.96
CRL2688	56000.7664	 0.089	 1.110	30.00	33.16	 5.94	 6.35
CRL2688	56002.7184	 0.044	 1.249	35.16	36.02	 5.86	 6.37
CRL2688	56003.7197	 0.031	 1.231	32.90	34.15	 5.89	 6.22
CRL2688	56004.6960	 0.032	 1.336	28.60	33.02	 5.65	 6.50
CRL2688	56005.7075	 0.044	 1.262	30.23	34.42	 5.66	 6.42
CRL2688	56008.6265	 0.097	 1.909	  nan	  nan	 5.51	 6.38
CRL2688	56009.6313	 0.163	 1.800	  nan	  nan	 6.17	 7.22
CRL2688	56012.6716	 0.065	 1.352	29.11	33.29	 5.44	 6.01
CRL2688	56013.6803	 0.081	 1.287	  nan	  nan	 5.46	 6.06
CRL2688	56014.6779	 0.066	 1.286	24.99	30.70	 5.43	 5.97
CRL2688	56015.7067	 0.045	 1.159	29.75	33.67	 5.63	 5.98
CRL2688	56015.5967	 0.042	 2.095	23.58	30.22	 4.88	 5.73
CRL2688	56016.6450	 0.046	 1.460	28.29	31.62	 5.55	 6.09
CRL2688	56017.6460	 0.049	 1.431	20.50	27.44	 4.87	 7.15
CRL2688	56018.6113	 0.047	 1.740	22.57	37.96	 4.77	 6.47
CRL2688	56019.6545	 0.078	 1.339	  nan	  nan	 5.63	 6.16
CRL2688	56020.6245	 0.067	 1.540	21.57	24.18	 5.22	 6.11
CRL2688	56021.7536	 0.145	 1.050	  nan	  nan	 5.77	 6.41
CRL2688	56022.7347	 0.208	 1.063	  nan	  nan	 5.73	 5.84
CRL2688	56022.6307	 0.194	 1.444	  nan	  nan	 5.78	 6.84
CRL2688	56025.7086	 0.113	 1.089	  nan	  nan	 6.00	 6.37
CRL2688	56025.6335	 0.141	 1.368	  nan	  nan	 5.07	 5.80
CRL2688	56026.7033	 0.052	 1.094	31.63	37.24	 5.89	 6.31
CRL2688	56028.7369	 0.040	 1.049	31.95	34.98	 6.00	 6.34
CRL2688	56029.5850	 0.079	 1.695	  nan	  nan	 5.50	 6.13
CRL2688	56029.7057	 0.093	 1.076	31.41	36.22	 5.91	 6.41
CRL2688	56030.6652	 0.206	 1.161	  nan	  nan	 5.75	 6.22
CRL2688	56032.6774	 0.105	 1.114	  nan	  nan	 5.70	 6.28
CRL2688	56032.5852	 0.103	 1.603	  nan	  nan	 5.64	 6.31
CRL2688	56033.6861	 0.080	 1.090	22.89	26.85	 5.38	 6.14
CRL2688	56033.5756	 0.085	 1.676	  nan	  nan	 5.40	 6.38
CRL2688	56034.7025	 0.064	 1.063	26.26	24.55	 5.82	 6.25
CRL2688	56035.7685	 0.083	 1.067	21.73	22.52	 5.62	 5.94
CRL2688	56035.5693	 0.082	 1.687	  nan	  nan	 5.61	 6.02
CRL2688	56036.5865	 0.096	 1.491	  nan	  nan	 5.82	 6.27
CRL2688	56036.7366	 0.097	 1.046	  nan	  nan	 5.65	 6.22
CRL2688	56038.5451	 0.030	 1.901	26.83	34.07	 5.04	 5.87
CRL2688	56038.7420	 0.035	 1.051	30.27	32.33	 6.05	 6.28
CRL2688	56039.5404	 0.065	 1.932	  nan	  nan	 5.27	 6.24
CRL2688	56039.7315	 0.052	 1.047	27.57	32.72	 5.86	 6.14
CRL2688	56040.7504	 0.043	 1.062	28.34	32.59	 5.86	 6.18
CRL2688	56040.5899	 0.039	 1.385	28.92	31.33	 5.39	 5.94
CRL2688	56041.7531	 0.058	 1.068	35.43	37.36	 6.17	 6.37
CRL2688	56041.5595	 0.059	 1.615	33.32	36.54	 5.58	 6.13
CRL2688	56042.5539	 0.052	 1.644	29.71	34.26	 5.32	 6.09
CRL2688	56042.7455	 0.052	 1.063	26.94	33.19	 5.86	 6.18
CRL2688	56043.5377	 0.043	 1.809	32.71	35.02	 5.53	 6.04
CRL2688	56043.7393	 0.046	 1.059	28.59	34.56	 5.77	 6.21
CRL2688	56044.7382	 0.039	 1.061	28.52	31.72	 5.92	 6.05
CRL2688	56044.5895	 0.038	 1.320	29.54	32.41	 5.58	 6.20
CRL2688	56045.7204	 0.041	 1.049	29.37	32.36	 5.95	 6.15
CRL2688	56045.5459	 0.035	 1.643	31.91	36.09	 5.51	 6.10
CRL2688	56046.5580	 0.046	 1.501	28.36	34.03	 5.44	 6.06
CRL2688	56046.6729	 0.041	 1.059	23.31	28.54	 5.47	 5.82
CRL2688	56047.5907	 0.029	 1.271	17.34	25.19	 4.68	 5.39
CRL2688	56048.7200	 0.047	 1.054	24.45	32.14	 5.58	 6.42
CRL2688	56049.6935	 0.040	 1.045	23.49	28.79	 5.65	 5.98
CRL2688	56049.5546	 0.038	 1.462	24.98	28.07	 5.38	 6.05
CRL2688	56050.5457	 0.037	 1.512	26.18	30.85	 5.40	 6.17
CRL2688	56050.6617	 0.034	 1.060	22.97	30.28	 5.38	 6.30
CRL2688	56051.5682	 0.043	 1.333	27.97	31.40	 5.50	 5.71
CRL2688	56051.6662	 0.050	 1.053	23.60	28.72	 5.46	 6.20
CRL2688	56052.5288	 0.047	 1.622	26.64	31.51	 5.35	 5.99
CRL2688	56053.5192	 0.041	 1.697	28.52	29.88	 5.46	 5.87
CRL2688	56054.5437	 0.045	 1.441	30.14	33.10	 5.58	 6.03
CRL2688	56054.6794	 0.040	 1.045	24.13	29.44	 5.58	 6.14
CRL2688	56055.6612	 0.054	 1.050	24.83	27.73	 5.58	 6.02
CRL2688	56056.5829	 0.060	 1.199	27.08	28.36	 5.74	 6.04
CRL2688	56056.7374	 0.065	 1.112	24.78	33.95	 5.53	 6.15
CRL2688	56057.5559	 0.046	 1.311	26.42	28.60	 5.43	 6.03
CRL2688	56057.7305	 0.061	 1.103	31.74	34.50	 5.99	 6.46
CRL2688	56058.6890	 0.080	 1.052	26.18	32.06	 5.85	 6.35
CRL2688	56060.4892	 0.059	 1.839	22.08	26.83	 4.89	 5.60
CRL2688	56060.5836	 0.070	 1.160	24.88	25.47	 5.58	 6.02
CRL2688	56062.5089	 0.136	 1.550	  nan	  nan	 5.52	 5.98
CRL2688	56062.6755	 0.134	 1.050	  nan	  nan	 5.55	 6.01
CRL2688	56063.4903	 0.076	 1.717	  nan	  nan	 5.20	 5.89
CRL2688	56064.4812	 0.052	 1.797	19.52	25.18	 4.99	 5.75
CRL2688	56065.4670	 0.044	 1.972	22.73	27.40	 4.90	 5.74
CRL2688	56066.4744	 0.046	 1.816	25.47	29.79	 5.18	 5.76
CRL2688	56067.5048	 0.046	 1.467	26.69	29.99	 5.34	 5.84
CRL2688	56069.6968	 0.147	 1.101	  nan	  nan	 5.58	 6.09
CRL2688	56070.4836	 0.044	 1.582	22.03	27.40	 5.19	 5.79
CRL2688	56072.4346	 0.089	 2.232	  nan	  nan	 5.53	 6.27
CRL2688	56073.5863	 0.057	 1.075	23.51	31.42	 5.45	 6.55
CRL2688	56074.5624	 0.066	 1.115	20.59	28.14	 5.21	 5.99
CRL2688	56074.6833	 0.070	 1.102	20.13	23.24	 5.32	 5.61
CRL2688	56076.5917	 0.058	 1.059	23.04	28.98	 5.44	 6.15
CRL2688	56077.6659	 0.054	 1.085	19.40	23.56	 5.28	 5.49
CRL2688	55693.6124	 0.135	 1.084	  nan	  nan	 5.56	 6.39
CRL2688	55814.2429	 0.056	 1.212	31.54	34.64	 5.88	 6.26
CRL2688	55814.4274	 0.052	 1.189	33.62	36.43	 5.95	 6.34
CRL2688	55815.2422	 0.047	 1.205	29.78	36.61	 5.74	 6.20
CRL2688	55816.2296	 0.055	 1.246	30.32	35.55	 5.77	 5.79
CRL2688	55817.2213	 0.065	 1.272	31.31	37.11	 5.85	 5.94
CRL2688	55826.1721	 0.063	 1.417	22.43	32.95	 5.49	 5.65
CRL2688	55838.3737	 0.163	 1.236	  nan	  nan	 5.85	 6.85
CRL2688	55838.1884	 0.153	 1.173	  nan	  nan	 5.35	 6.21
CRL2688	55839.1876	 0.135	 1.166	  nan	  nan	 6.15	 6.34
CRL2688	55839.3648	 0.149	 1.210	  nan	  nan	 5.74	 6.28
CRL2688	55840.2702	 0.127	 1.045	  nan	  nan	 5.58	 6.13
CRL2688	55840.1683	 0.136	 1.227	  nan	  nan	 6.14	 6.24
CRL2688	55841.2107	 0.139	 1.094	  nan	  nan	 5.54	 5.69
CRL2688	55842.4228	 0.110	 1.663	  nan	  nan	 5.32	 5.97
CRL2688	55842.2214	 0.099	 1.072	  nan	  nan	 5.50	 4.74
CRL2688	55842.3268	 0.108	 1.118	  nan	  nan	 5.58	 6.26
CRL2688	55843.4072	 0.069	 1.534	  nan	  nan	 5.25	 5.99
CRL2688	55843.2961	 0.072	 1.068	24.81	28.07	 5.52	 5.94
CRL2688	55843.1759	 0.075	 1.169	28.75	27.56	 5.94	 5.71
CRL2688	55844.2404	 0.102	 1.049	  nan	  nan	 5.52	 6.03
CRL2688	55844.3563	 0.079	 1.231	17.50	36.16	 5.18	 6.20
CRL2688	55849.2002	 0.044	 1.076	24.19	30.73	 5.44	 5.99
CRL2688	55849.3450	 0.039	 1.241	24.17	29.53	 5.48	 5.78
CRL2688	55850.3477	 0.048	 1.266	28.40	31.91	 5.73	 6.03
CRL2688	55852.3442	 0.031	 1.276	31.75	33.08	 5.71	 6.12
CRL2688	55852.2412	 0.030	 1.046	24.60	29.03	 5.62	 6.06
CRL2688	55853.2626	 0.097	 1.061	  nan	  nan	 5.86	 6.25
CRL2688	55853.3525	 0.097	 1.335	  nan	  nan	 6.04	 6.40
CRL2688	55857.2741	 0.070	 1.093	17.08	25.91	 4.85	 5.37
CRL2688	55858.2129	 0.066	 1.046	22.13	29.69	 5.60	 6.06
CRL2688	55858.3157	 0.063	 1.220	24.60	33.55	 5.33	 6.17
CRL2688	55858.2724	 0.063	 1.095	23.27	29.72	 5.29	 5.97
CRL2688	55859.3498	 0.084	 1.422	  nan	  nan	 5.24	 6.14
CRL2688	55866.2631	 0.128	 1.122	  nan	  nan	 4.92	 5.91
CRL2688	55875.2876	 0.133	 1.307	  nan	  nan	 5.59	 6.37
CRL2688	55878.1864	 0.137	 1.054	  nan	  nan	 5.84	 5.54
CRL2688	55878.2689	 0.121	 1.255	  nan	  nan	 5.65	 5.97
CRL2688	55879.1879	 0.056	 1.057	20.63	21.52	 5.44	 5.47
CRL2688	55879.3307	 0.080	 1.770	  nan	  nan	 4.30	 5.88
CRL2688	55879.1846	 0.067	 1.054	29.03	32.66	 5.82	 5.78
CRL2688	55918.2216	 0.047	 1.737	25.73	30.94	 5.24	 5.69
CRL2688	55919.2365	 0.042	 1.998	25.41	29.77	 5.28	 5.77
CRL2688	55854.2534	 0.129	 1.055	  nan	  nan	 3.96	 6.30
CRL2688	55855.3798	 0.119	 1.584	  nan	  nan	 0.76	 1.46
CRL2688	56080.6834	 0.067	 1.141	22.76	27.51	 5.41	 5.75
CRL2688	56081.6262	 0.063	 1.051	19.43	24.00	 5.34	 5.72
CRL2688	56081.5046	 0.064	 1.241	23.08	26.40	 5.27	 5.93
CRL2688	56085.6900	 0.071	 1.208	19.90	24.96	 5.37	 5.90
CRL2688	56085.4837	 0.060	 1.288	23.19	24.31	 5.34	 5.67
CRL2688	56086.5435	 0.109	 1.086	  nan	  nan	 5.80	 6.16
CRL2688	56087.5896	 0.072	 1.045	26.83	29.48	 5.76	 6.04
CRL2688	56088.6790	 0.065	 1.197	25.82	27.68	 5.54	 5.89
CRL2688	56089.5661	 0.079	 1.051	21.54	26.77	 5.46	 6.19
CRL2688	56089.6526	 0.070	 1.124	24.47	29.52	 5.52	 6.03
CRL2688	56101.4362	 0.073	 1.308	24.89	31.44	 5.37	 6.06
CRL2688	56101.7117	 0.057	 1.648	23.66	25.19	 5.43	 5.97
CRL2688	56102.6314	 0.053	 1.165	24.66	26.63	 5.57	 6.15
CRL2688	56102.4141	 0.051	 1.431	23.87	29.12	 5.36	 6.22
CRL2688	56103.6087	 0.052	 1.111	26.55	28.94	 5.63	 5.95
CRL2688	56103.4722	 0.053	 1.143	27.51	28.64	 5.65	 5.81
CRL2688	56104.7341	 0.043	 2.095	23.74	32.19	 5.01	 5.86
CRL2688	56104.5142	 0.047	 1.060	23.29	29.28	 5.47	 6.13
CRL2688	56105.5024	 0.042	 1.070	28.16	29.98	 5.84	 6.08
CRL2688	56106.4407	 0.053	 1.222	21.88	30.19	 5.13	 6.13
CRL2688	56107.4547	 0.046	 1.162	28.72	31.06	 5.65	 5.87
CRL2688	56108.7061	 0.050	 1.815	24.90	30.13	 5.21	 5.98
CRL2688	56108.4569	 0.045	 1.147	26.51	29.16	 5.50	 6.10
CRL2688	56109.3829	 0.052	 1.528	28.97	32.63	 5.62	 6.59
CRL2688	56109.5800	 0.051	 1.087	21.96	29.31	 5.09	 5.75
CRL2688	56110.3895	 0.044	 1.452	33.78	36.19	 5.70	 5.94
CRL2688	56111.6199	 0.047	 1.212	32.58	32.89	 5.59	 6.12
CRL2688	56111.3793	 0.048	 1.512	29.51	35.85	 5.56	 6.07
CRL2688	56111.4386	 0.048	 1.179	32.42	34.69	 5.70	 6.20
CRL2688	56112.6203	 0.047	 1.224	27.94	31.42	 5.44	 5.91
CRL2688	56112.3737	 0.044	 1.536	33.53	34.50	 5.66	 5.67
CRL2688	56113.4701	 0.057	 1.086	25.34	27.87	 5.52	 5.85
CRL2688	56113.5496	 0.062	 1.060	23.35	26.94	 5.45	 5.86
CRL2688	56114.4112	 0.108	 1.256	  nan	  nan	 5.64	 6.67
CRL2688	56114.5874	 0.123	 1.133	  nan	  nan	 5.57	 6.09
CRL2688	56115.4922	 0.082	 1.053	20.92	23.56	 5.55	 5.83
CRL2688	56115.3757	 0.103	 1.452	  nan	  nan	 5.48	 5.79
CRL2688	56116.6071	 0.068	 1.215	23.06	24.77	 5.47	 5.93
CRL2688	56116.4384	 0.074	 1.138	22.81	24.20	 5.44	 6.02
CRL2688	56117.4346	 0.063	 1.141	26.04	30.73	 5.43	 6.03
CRL2688	56118.3686	 0.063	 1.444	20.87	25.45	 5.11	 5.84
CRL2688	56119.5205	 0.073	 1.050	23.58	26.80	 5.68	 5.88
CRL2688	56119.3699	 0.075	 1.415	  nan	  nan	 5.32	 5.85
CRL2688	56120.6901	 0.058	 2.088	  nan	  nan	 5.34	 5.81
CRL2688	56120.4387	 0.066	 1.110	24.20	25.38	 5.62	 5.78
CRL2688	56121.4509	 0.058	 1.082	25.45	28.21	 5.63	 5.94
CRL2688	56122.5927	 0.183	 1.223	  nan	  nan	 4.82	 5.52
CRL2688	56123.3721	 0.059	 1.330	23.64	28.60	 5.24	 5.87
CRL2688	56123.4977	 0.064	 1.046	24.80	29.29	 5.60	 6.23
CRL2688	56124.5230	 0.129	 1.064	  nan	  nan	 5.09	 5.10
CRL2688	56124.3305	 0.068	 1.639	  nan	  nan	 5.17	 5.43
CRL2688	56125.4879	 0.143	 1.045	  nan	  nan	 5.28	 5.87
CRL2688	56125.6600	 0.154	 1.819	  nan	  nan	 4.76	 6.28
CRL2688	56126.5218	 0.166	 1.069	  nan	  nan	 4.82	 5.93
CRL2688	56126.3554	 0.110	 1.383	  nan	  nan	 4.96	 5.80
CRL2688	56126.4333	 0.124	 1.088	  nan	  nan	 5.23	 6.07
CRL2688	56127.4273	 0.095	 1.095	  nan	  nan	 5.64	 6.28
CRL2688	56128.4338	 0.092	 1.079	23.31	24.67	 5.55	 5.87
CRL2688	56128.3155	 0.106	 1.685	  nan	  nan	 5.32	 6.08
CRL2688	56129.3167	 0.056	 1.643	20.71	25.87	 4.99	 5.67
CRL2688	56132.5390	 0.093	 1.135	  nan	  nan	 5.96	 6.31
CRL2688	56133.5234	 0.085	 1.104	25.04	21.61	 5.38	 5.85
CRL2688	56133.3443	 0.088	 1.334	  nan	  nan	 5.50	 6.08
CRL2688	56134.4169	 0.113	 1.080	  nan	  nan	 5.61	 6.18
CRL2688	56134.5811	 0.099	 1.325	  nan	  nan	 5.62	 6.16
CRL2688	56135.4083	 0.089	 1.090	25.48	25.90	 5.78	 6.12
CRL2688	56136.3408	 0.096	 1.307	  nan	  nan	 5.50	 5.96
CRL2688	56137.5618	 0.087	 1.268	  nan	  nan	 5.40	 6.02
CRL2688	56142.2981	 0.177	 1.483	  nan	  nan	 5.62	 6.36
CRL2688	56142.3850	 0.177	 1.097	  nan	  nan	 5.83	 6.07
CRL2688	56142.5946	 0.166	 1.594	  nan	  nan	 5.99	 6.76
CRL2688	56142.5103	 0.173	 1.131	  nan	  nan	 5.85	 6.31
CRL2688	56146.4835	 0.079	 1.095	24.96	29.11	 5.67	 6.08
CRL2688	56146.3575	 0.090	 1.135	  nan	  nan	 5.63	 6.11
CRL2688	56150.5150	 0.160	 1.218	  nan	  nan	 5.62	 6.17
CRL2688	56151.4964	 0.098	 1.161	  nan	  nan	 5.53	 5.89
CRL2688	56152.5226	 0.075	 1.276	16.71	26.24	 4.57	 5.70
CRL2688	56154.4976	 0.069	 1.193	20.70	30.07	 5.24	 5.56
CRL2688	56155.2800	 0.042	 1.359	25.80	29.77	 5.32	 5.87
CRL2688	56155.5012	 0.038	 1.217	25.05	29.05	 5.44	 5.77
CRL2688	56156.3319	 0.034	 1.131	28.28	31.38	 5.64	 6.02
CRL2688	56156.4996	 0.033	 1.222	29.02	29.24	 5.58	 5.81
CRL2688	56157.4503	 0.029	 1.089	27.30	30.70	 5.66	 6.06
CRL2688	56157.3619	 0.029	 1.068	27.13	30.23	 5.76	 5.96
CRL2688	56157.2582	 0.030	 1.474	24.85	32.36	 5.03	 5.84
CRL2688	56158.2682	 0.039	 1.382	25.13	32.58	 5.03	 6.00
CRL2688	56158.4971	 0.041	 1.234	24.69	27.09	 5.40	 5.85
CRL2688	56160.5077	 0.047	 1.313	20.26	25.05	 4.86	 5.70
CRL2688	56160.2616	 0.042	 1.390	24.41	29.10	 5.25	 6.01
CRL2688	56160.4275	 0.043	 1.067	25.03	28.81	 5.52	 5.93
CRL2688	56160.3405	 0.050	 1.088	20.69	24.53	 5.29	 5.63
CRL2688	56161.2371	 0.040	 1.563	25.37	29.87	 5.16	 5.68
CRL2688	56161.4336	 0.039	 1.080	26.98	30.90	 5.60	 6.05
CRL2688	56162.2626	 0.058	 1.349	23.92	29.27	 5.32	 5.77
CRL2688	56164.2767	 0.066	 1.247	26.63	28.89	 5.66	 6.17
CRL2688	56165.2834	 0.054	 1.207	30.25	33.83	 5.59	 5.99
CRL2688	56166.2953	 0.069	 1.157	26.08	31.95	 5.45	 6.05
CRL2688	56167.2608	 0.079	 1.283	23.36	23.58	 5.36	 5.72
CRL2688	56167.5189	 0.090	 1.524	  nan	  nan	 5.65	 6.12
CRL2688	56168.2383	 0.102	 1.399	  nan	  nan	 5.14	 5.44
CRL2688	56168.5463	 0.104	 1.872	  nan	  nan	 5.64	 6.52
CRL2688	56170.2486	 0.132	 1.304	  nan	  nan	 5.67	 6.03
CRL2688	56171.2637	 0.107	 1.221	  nan	  nan	 5.18	 5.97
CRL2688	56172.3340	 0.072	 1.055	23.92	27.63	 5.53	 5.72
CRL2688	56173.3182	 0.056	 1.068	29.19	34.80	 5.81	 6.34
CRL2688	56173.2224	 0.054	 1.414	23.41	30.50	 4.97	 5.77
CRL2688	56173.4059	 0.057	 1.088	28.86	32.20	 5.70	 6.11
CRL2688	56174.3177	 0.048	 1.066	27.29	31.62	 5.59	 6.16
CRL2688	56174.4089	 0.054	 1.099	26.31	31.96	 5.65	 6.17
CRL2688	56175.1932	 0.098	 1.619	  nan	  nan	 5.27	 5.84
CRL2688	56176.1956	 0.108	 1.569	  nan	  nan	 5.34	 5.73
CRL2688	56177.1937	 0.083	 1.560	  nan	  nan	 4.84	 5.57
CRL2688	56177.4250	 0.074	 1.160	21.27	25.58	 5.26	 5.80
CRL2688	56178.5309	 0.124	 2.072	  nan	  nan	 5.96	 6.93
CRL2688	56178.4482	 0.099	 1.260	  nan	  nan	 5.62	 6.10
CRL2688	56179.2196	 0.182	 1.328	  nan	  nan	 5.60	 6.09
CRL2688	56179.3409	 0.163	 1.045	  nan	  nan	 5.55	 6.18
CRL2688	56180.3089	 0.141	 1.058	  nan	  nan	 5.07	 6.21
CRL2688	56181.2273	 0.095	 1.260	  nan	  nan	 5.25	 5.72
CRL2688	56181.3998	 0.102	 1.121	  nan	  nan	 5.61	 5.93
CRL2688	56182.2374	 0.146	 1.206	  nan	  nan	 5.31	 5.84
CRL2688	56183.4062	 0.083	 1.153	24.13	28.12	 5.67	 5.94
CRL2688	56183.2971	 0.082	 1.061	22.13	27.44	 5.61	 5.99
CRL2688	56183.2526	 0.080	 1.146	21.46	23.03	 5.41	 5.74
CRL2688	56184.3918	 0.055	 1.121	29.65	33.24	 5.67	 6.08
CRL2688	56184.2729	 0.056	 1.092	26.28	30.75	 5.67	 6.13
CRL2688	56185.3982	 0.095	 1.145	  nan	  nan	 5.55	 5.94
CRL2688	56185.2478	 0.097	 1.144	  nan	  nan	 5.36	 5.69
CRL2688	56185.4922	 0.094	 1.766	  nan	  nan	 5.43	 6.12
CRL2688	56186.3571	 0.093	 1.068	22.24	22.98	 5.52	 5.87
CRL2688	56186.2368	 0.128	 1.169	  nan	  nan	 5.35	 6.00
CRL2688	56187.2509	 0.070	 1.122	24.56	26.36	 5.59	 5.79
CRL2688	56188.2504	 0.105	 1.116	  nan	  nan	 5.58	 6.12
CRL2688	56189.2376	 0.105	 1.142	  nan	  nan	 5.69	 6.09
CRL2688	56190.2349	 0.112	 1.142	  nan	  nan	 5.45	 6.11
CRL2688	56192.2162	 0.111	 1.183	  nan	  nan	 5.66	 6.11
CRL2688	56192.4123	 0.096	 1.271	  nan	  nan	 5.60	 6.07
CRL2688	56193.2136	 0.134	 1.183	  nan	  nan	 4.15	 5.81
CRL2688	56194.2308	 0.120	 1.124	  nan	  nan	 5.17	 6.57
CRL2688	56195.2631	 0.107	 1.063	  nan	  nan	 5.44	 6.04
CRL2688	56196.2131	 0.088	 1.158	  nan	  nan	 5.91	 6.20
CRL2688	56197.2346	 0.071	 1.097	32.75	37.84	 5.72	 5.92
CRL2688	56198.2687	 0.078	 1.051	23.30	27.98	 5.70	 6.07
CRL2688	56199.3103	 0.107	 1.056	  nan	  nan	 5.80	 6.18
CRL2688	56199.2258	 0.105	 1.104	  nan	  nan	 5.77	 6.08
CRL2688	56200.2047	 0.140	 1.150	  nan	  nan	 5.75	 6.48
CRL2688	56201.3436	 0.211	 1.117	  nan	  nan	 5.59	 6.05
CRL2688	56201.2308	 0.195	 1.084	  nan	  nan	 5.97	 6.54
CRL2688	56202.2132	 0.235	 1.114	  nan	  nan	 5.67	 5.66
CRL2688	56206.1954	 0.123	 1.130	  nan	  nan	 5.23	 5.62
CRL2688	56206.3927	 0.160	 1.375	  nan	  nan	 5.61	 6.37
CRL2688	56212.2329	 0.098	 1.049	  nan	  nan	 5.83	 6.18
CRL2688	56213.3175	 0.101	 1.134	  nan	  nan	 5.66	 6.06
CRL2688	56213.2190	 0.100	 1.058	  nan	  nan	 5.90	 6.15
CRL2688	56214.2194	 0.097	 1.055	  nan	  nan	 5.90	 6.04
CRL2688	56215.2258	 0.093	 1.049	27.91	29.65	 5.84	 5.72
CRL2688	56216.2215	 0.087	 1.050	32.85	39.05	 5.91	 6.33
CRL2688	56217.2234	 0.168	 1.048	  nan	  nan	 4.86	 5.88
CRL2688	56217.3859	 0.147	 1.557	  nan	  nan	 5.77	 6.17
CRL2688	56218.2330	 0.128	 1.045	  nan	  nan	 5.73	 6.28
CRL2688	56219.2153	 0.132	 1.049	  nan	  nan	 5.87	 6.35
CRL2688	56276.1928	 0.064	 1.323	50.96	48.57	 6.52	 6.59
CRL2688	56279.2095	 0.053	 1.494	35.75	36.85	 5.91	 6.12
CRL2688	56351.6873	 0.054	 1.910	31.28	36.97	 5.53	 6.13
CRL2688	56352.7185	 0.105	 1.512	  nan	  nan	 5.83	 6.42
CRL2688	56353.7209	 0.032	 1.470	35.81	38.09	 5.71	 6.48
CRL2688	56354.7225	 0.048	 1.437	31.89	35.45	 5.78	 6.13
CRL2688	56359.7084	 0.075	 1.440	  nan	  nan	 7.18	 7.90
CRL2688	56359.7889	 0.103	 1.099	  nan	  nan	 9.07	 8.98
CRL2688	56360.7362	 0.049	 1.258	31.00	43.40	 5.92	 6.48
CRL2688	56391.6357	 0.044	 1.342	29.90	33.48	 5.83	 6.16
CRL2688	56392.7315	 0.032	 1.054	26.02	30.79	 5.80	 6.43
CRL2688	56392.6207	 0.033	 1.423	24.48	28.07	 5.47	 5.67
CRL2688	56393.6661	 0.056	 1.179	19.17	29.68	 5.18	 6.01
CRL2688	56394.6769	 0.052	 1.137	24.44	27.05	 5.69	 6.10
CRL2688	56395.6472	 0.198	 1.229	  nan	  nan	 5.60	 6.20
CRL2688	56397.5813	 0.170	 1.651	  nan	  nan	 5.56	 6.50
CRL2688	56398.6170	 0.136	 1.340	  nan	  nan	 5.63	 6.44
CRL2688	56399.6438	 0.083	 1.199	23.47	26.01	 5.45	 5.90
CRL2688	56400.5631	 0.076	 1.772	  nan	  nan	 5.30	 6.27
CRL2688	56402.6590	 0.107	 1.127	  nan	  nan	 5.67	 5.30
CRL2688	56403.5631	 0.062	 1.671	23.37	28.89	 5.35	 5.91
CRL2688	56404.7160	 0.058	 1.046	24.48	25.92	 5.82	 5.94
CRL2688	56404.5535	 0.054	 1.755	21.74	25.00	 5.20	 6.04
CRL2688	56406.6256	 0.135	 1.196	  nan	  nan	 5.00	 5.69
CRL2688	56408.6147	 0.097	 1.217	  nan	  nan	 5.30	 5.86
CRL2688	56409.5673	 0.077	 1.476	  nan	  nan	 5.21	 5.59
CRL2688	56410.5953	 0.058	 1.280	23.24	26.58	 5.25	 5.82
CRL2688	56410.7319	 0.070	 1.057	22.19	28.99	 5.33	 6.04
CRL2688	56411.5702	 0.147	 1.412	  nan	  nan	 5.73	 6.46
CRL2688	56413.5293	 0.160	 1.751	  nan	  nan	 5.62	 5.98
CRL2688	56414.5579	 0.095	 1.442	  nan	  nan	 5.43	 5.86
CRL2688	56415.6646	 0.107	 1.058	  nan	  nan	 5.94	 6.39
CRL2688	56415.5402	 0.119	 1.568	  nan	  nan	 6.37	 7.04
CRL2688	56416.6654	 0.129	 1.055	  nan	  nan	 6.05	 6.66
CRL2688	56416.5435	 0.127	 1.514	  nan	  nan	 6.16	 6.62
CRL2688	56419.5839	 0.171	 1.220	  nan	  nan	 5.82	 6.22
CRL2688	56422.5973	 0.243	 1.146	  nan	  nan	10.59	11.85
CRL2688	56423.6385	 0.080	 1.062	37.92	45.79	 6.30	 6.42
CRL2688	56424.5904	 0.017	 1.150	 1.47	 1.46	 3.10	 3.50
CRL2688	56425.5369	 0.117	 1.379	  nan	  nan	 5.77	 6.69
CRL2688	56426.5334	 0.100	 1.384	  nan	  nan	 5.37	 6.17
CRL2688	56427.4733	 0.096	 2.018	  nan	  nan	 5.43	 6.38
CRL2688	56427.6078	 0.077	 1.090	20.11	25.84	 5.45	 5.95
CRL2688	56428.5278	 0.064	 1.385	22.16	30.14	 5.40	 6.02
CRL2688	56429.7345	 0.096	 1.161	  nan	  nan	 5.49	 5.95
CRL2688	56429.4905	 0.099	 1.691	  nan	  nan	 5.48	 6.15
CRL2688	56430.6905	 0.076	 1.071	25.36	34.67	 5.76	 6.38
CRL2688	56430.5111	 0.091	 1.466	  nan	  nan	 5.71	 6.45
CRL2688	56431.6852	 0.144	 1.068	  nan	  nan	 5.37	 6.51
CRL2688	56432.4687	 0.102	 1.871	  nan	  nan	 5.67	 6.25
CRL2688	56432.7064	 0.129	 1.108	  nan	  nan	 5.53	 6.21
CRL2688	56432.6244	 0.135	 1.053	  nan	  nan	 5.76	 6.15
CRL2688	56433.4871	 0.159	 1.609	  nan	  nan	 5.82	 6.95
CRL2688	56433.5882	 0.162	 1.096	  nan	  nan	 5.68	 6.40
CRL2688	56434.5670	 0.129	 1.139	  nan	  nan	 5.48	 6.21
CRL2688	56434.4578	 0.137	 1.955	  nan	  nan	 5.82	 7.33
CRL2688	56436.5143	 0.168	 1.334	  nan	  nan	 5.48	 6.40
CRL2688	56436.6346	 0.192	 1.045	  nan	  nan	 5.62	 6.25
CRL2688	56439.6204	 0.109	 1.046	  nan	  nan	 5.54	 6.25
CRL2688	56439.7241	 0.101	 1.221	  nan	  nan	 5.03	 5.97
CRL2688	56440.7103	 0.168	 1.180	  nan	  nan	 6.06	 6.56
CRL2688	56440.6304	 0.181	 1.046	  nan	  nan	 5.79	 6.33
CRL2688	56441.7196	 0.200	 1.225	  nan	  nan	 5.31	 6.76
CRL2688	56441.6098	 0.165	 1.047	  nan	  nan	 5.40	 6.38
CRL2688	56442.6046	 0.110	 1.048	  nan	  nan	 5.68	 6.31
CRL2688	56442.4308	 0.106	 2.046	  nan	  nan	 5.71	 6.51
CRL2688	56443.6695	 0.124	 1.094	  nan	  nan	 5.82	 6.01
CRL2688	56443.5418	 0.124	 1.141	  nan	  nan	 5.58	 6.23
CRL2688	56444.5309	 0.097	 1.165	  nan	  nan	 5.42	 5.87
CRL2688	56445.4306	 0.088	 1.910	  nan	  nan	 5.57	 6.94
CRL2688	56445.6143	 0.085	 1.046	24.18	30.58	 5.75	 6.11
CRL2688	56445.7301	 0.080	 1.331	  nan	  nan	 4.53	 6.13
CRL2688	56454.7189	 0.180	 1.417	  nan	  nan	 5.10	 6.62
CRL2688	56454.5408	 0.193	 1.079	  nan	  nan	 5.28	 6.10
CRL2688	56455.4439	 0.102	 1.458	  nan	  nan	 5.02	 5.92
CRL2688	56455.7065	 0.061	 1.353	19.40	35.00	 4.87	 5.92
CRL2688	56456.4554	 0.082	 1.359	  nan	  nan	 5.49	 6.75
CRL2688	56456.6779	 0.067	 1.222	24.09	33.95	 5.42	 6.25
CRL2688	56457.6832	 0.060	 1.257	22.54	32.14	 5.22	 5.81
CRL2688	56457.4314	 0.050	 1.516	26.20	31.87	 5.45	 6.42
CRL2688	56458.6249	 0.215	 1.088	  nan	  nan	 5.71	 5.89
CRL2688	56458.5131	 0.181	 1.110	  nan	  nan	 5.58	 6.41
CRL2688	56459.6487	 0.220	 1.149	  nan	  nan	 5.16	 6.06
CRL2688	56459.5356	 0.199	 1.067	  nan	  nan	 5.18	 6.13
CRL2688	56460.4123	 0.172	 1.620	  nan	  nan	 4.90	 6.20
CRL2688	56460.7036	 0.142	 1.424	  nan	  nan	 5.31	 6.04
CRL2688	56460.5367	 0.158	 1.063	  nan	  nan	 5.45	 6.25
CRL2688	56460.6144	 0.143	 1.080	  nan	  nan	 5.13	 6.01
CRL2688	56461.4082	 0.171	 1.634	  nan	  nan	 5.52	 5.89
CRL2688	56461.4824	 0.187	 1.172	  nan	  nan	 5.71	 5.96
CRL2688	56461.5871	 0.173	 1.052	  nan	  nan	 5.73	 6.45
CRL2688	56462.7053	 0.188	 1.479	  nan	  nan	 5.64	 6.17
CRL2688	56462.5822	 0.192	 1.051	  nan	  nan	 5.81	 6.51
CRL2688	56464.5286	 0.180	 1.060	  nan	  nan	 5.71	 6.38
CRL2688	56464.6027	 0.150	 1.078	  nan	  nan	 5.50	 6.43
CRL2688	56464.6894	 0.175	 1.401	  nan	  nan	 5.85	 6.37
CRL2688	56465.5491	 0.174	 1.046	  nan	  nan	 5.67	 6.06
CRL2688	56468.5825	 0.131	 1.066	  nan	  nan	 5.92	 6.23
CRL2688	56469.5275	 0.074	 1.050	26.09	28.79	 5.70	 6.18
CRL2688	56470.5966	 0.159	 1.096	  nan	  nan	 5.35	 6.06
CRL2688	56471.4152	 0.082	 1.354	  nan	  nan	 5.58	 5.88
CRL2688	56471.6766	 0.073	 1.447	  nan	  nan	 5.08	 5.99
CRL2688	56472.4043	 0.086	 1.408	  nan	  nan	 5.36	 6.42
CRL2688	56472.6190	 0.071	 1.167	16.34	26.15	 4.86	 5.88
CRL2688	56473.4976	 0.069	 1.067	19.76	28.92	 5.41	 6.24
CRL2688	56473.3776	 0.067	 1.612	  nan	  nan	 4.92	 6.23
CRL2688	56473.5795	 0.067	 1.081	18.28	28.56	 5.18	 6.19
CRL2688	56474.5499	 0.085	 1.051	21.01	31.11	 5.47	 6.32
CRL2688	56474.3568	 0.089	 1.828	  nan	  nan	 5.60	 6.34
CRL2688	56475.5905	 0.132	 1.112	  nan	  nan	 5.85	 6.22
CRL2688	56475.5087	 0.092	 1.051	19.20	30.48	 5.31	 5.96
CRL2688	56475.3777	 0.068	 1.557	24.35	29.92	 5.49	 6.05
CRL2688	56476.4577	 0.193	 1.125	  nan	  nan	 5.72	 6.19
CRL2688	56477.6879	 0.115	 1.712	  nan	  nan	 5.49	 6.45
CRL2688	56477.5678	 0.124	 1.079	  nan	  nan	 5.58	 6.16
CRL2688	56477.3568	 0.145	 1.722	  nan	  nan	 5.29	 6.66
CRL2688	56477.4691	 0.138	 1.094	  nan	  nan	 5.68	 6.14
CRL2688	56478.6463	 0.076	 1.369	  nan	  nan	 5.62	 6.27
CRL2688	56479.6273	 0.113	 1.277	  nan	  nan	 5.48	 6.23
CRL2688	56480.6241	 0.088	 1.275	  nan	  nan	 5.57	 5.99
CRL2688	56481.6480	 0.091	 1.436	  nan	  nan	 5.37	 6.22
CRL2688	56483.4416	 0.061	 1.118	27.21	29.70	 5.69	 5.96
CRL2688	56484.4263	 0.054	 1.151	25.07	30.98	 5.48	 6.26
CRL2688	56485.6752	 0.044	 1.830	22.42	30.41	 5.18	 5.78
CRL2688	56485.3915	 0.043	 1.275	30.18	32.53	 5.70	 6.07
CRL2688	56486.3675	 0.040	 1.398	30.22	33.90	 5.68	 6.17
CRL2688	56487.4689	 0.079	 1.057	19.08	27.81	 5.16	 5.91
CRL2688	56488.6165	 0.133	 1.353	  nan	  nan	 5.41	 6.49
CRL2688	56488.3744	 0.102	 1.322	  nan	  nan	 5.59	 6.26
CRL2688	56489.6213	 0.185	 1.402	  nan	  nan	 5.83	 6.44
CRL2688	56490.3306	 0.089	 1.618	  nan	  nan	 3.95	 5.16
CRL2688	56490.5786	 0.162	 1.197	  nan	  nan	 8.39	 8.88
CRL2688	56491.3322	 0.068	 1.574	  nan	  nan	 5.17	 5.97
CRL2688	56491.5462	 0.071	 1.110	20.39	26.60	 5.30	 5.81
CRL2688	56492.3214	 0.075	 1.658	  nan	  nan	 5.25	 5.94
CRL2688	56493.6282	 0.084	 1.544	  nan	  nan	 5.54	 6.17
CRL2688	56498.5515	 0.131	 1.178	  nan	  nan	 5.58	 6.16
CRL2688	56499.4482	 0.055	 1.049	29.45	32.70	 5.90	 6.38
CRL2688	56500.5038	 0.063	 1.077	26.93	31.29	 5.83	 6.13
CRL2688	56501.2966	 0.062	 1.660	13.64	27.54	 4.58	 6.11
CRL2688	56501.4934	 0.065	 1.067	19.96	29.92	 5.20	 5.98
CRL2688	56502.2936	 0.057	 1.663	22.69	27.02	 5.12	 5.80
CRL2688	56506.3285	 0.151	 1.303	  nan	  nan	 5.71	 6.46
CRL2688	56506.4698	 0.120	 1.057	  nan	  nan	 5.55	 6.11
CRL2688	56507.4538	 0.095	 1.048	23.48	27.55	 5.76	 6.21
CRL2688	56507.3233	 0.094	 1.317	  nan	  nan	 5.52	 6.13
CRL2688	56508.2727	 0.094	 1.716	  nan	  nan	 5.22	 6.17
CRL2688	56508.5873	 0.084	 1.544	  nan	  nan	 5.33	 6.17
CRL2688	56508.3690	 0.087	 1.128	23.78	27.36	 5.71	 6.11
CRL2688	56509.3778	 0.126	 1.102	  nan	  nan	 5.49	 6.31
CRL2688	56509.2710	 0.141	 1.703	  nan	  nan	 5.19	 6.09
CRL2688	56509.4495	 0.119	 1.049	  nan	  nan	 5.56	 6.05
CRL2688	56509.5554	 0.113	 1.331	  nan	  nan	 5.47	 6.24
CRL2688	56510.3138	 0.065	 1.324	19.74	26.06	 5.27	 5.80
CRL2688	56510.2679	 0.071	 1.708	  nan	  nan	 4.89	 5.69
CRL2688	56510.4068	 0.065	 1.056	21.63	28.24	 5.42	 5.84
CRL2688	56511.4194	 0.079	 1.047	22.79	26.23	 5.82	 6.02
CRL2688	56511.2777	 0.076	 1.573	  nan	  nan	 5.42	 5.98
CRL2688	56511.5391	 0.080	 1.274	17.61	24.49	 5.14	 5.89
CRL2688	56512.3795	 0.102	 1.084	  nan	  nan	 5.64	 6.06
CRL2688	56512.5888	 0.122	 1.670	  nan	  nan	 5.63	 6.59
CRL2688	56512.2793	 0.147	 1.533	  nan	  nan	 5.38	 6.43
CRL2688	56512.5149	 0.102	 1.184	  nan	  nan	 5.73	 6.10
CRL2688	56513.5308	 0.167	 1.260	  nan	  nan	 6.13	 6.58
CRL2688	56513.3228	 0.170	 1.239	  nan	  nan	 5.62	 6.41
CRL2688	56514.2635	 0.177	 1.635	  nan	  nan	 4.71	 6.63
CRL2688	56515.4369	 0.175	 1.050	  nan	  nan	 4.99	 6.07
CRL2688	56516.3551	 0.191	 1.109	  nan	  nan	 5.53	 6.08
CRL2688	56517.4357	 0.106	 1.053	  nan	  nan	 5.82	 6.39
CRL2688	56519.4597	 0.071	 1.090	23.31	28.60	 5.57	 5.94
CRL2688	56520.5071	 0.047	 1.239	29.20	33.15	 5.61	 6.08
CRL2688	56520.2529	 0.049	 1.576	30.21	33.41	 5.60	 6.54
CRL2688	56521.4466	 0.049	 1.078	26.92	31.24	 5.75	 6.06
CRL2688	56521.3196	 0.052	 1.169	26.08	28.95	 5.50	 6.07
CRL2688	56522.2599	 0.054	 1.466	32.43	32.52	 5.58	 5.65
CRL2688	56523.3557	 0.053	 1.074	25.80	35.79	 5.64	 6.40
CRL2688	56523.3078	 0.046	 1.190	25.35	33.43	 5.57	 6.21
CRL2688	56524.5275	 0.119	 1.414	  nan	  nan	 5.51	 6.43
CRL2688	56526.3035	 0.221	 1.177	  nan	  nan	 6.01	 6.76
CRL2688	56527.5560	 0.146	 1.771	  nan	  nan	 5.37	 6.79
CRL2688	56527.4751	 0.165	 1.189	  nan	  nan	 5.59	 6.27
CRL2688	56528.5599	 0.099	 1.863	  nan	  nan	 5.86	 6.58
CRL2688	56528.3779	 0.091	 1.046	16.01	21.27	 5.13	 5.78
CRL2688	56528.2272	 0.106	 1.613	  nan	  nan	 5.60	 6.31
CRL2688	56528.3021	 0.114	 1.163	  nan	  nan	 5.44	 5.89
CRL2688	56529.2315	 0.047	 1.545	10.94	24.65	 3.27	 5.50
CRL2688	56530.4470	 0.053	 1.128	29.94	32.57	 5.87	 5.99
CRL2688	56530.2310	 0.040	 1.526	23.79	30.44	 5.19	 5.58
CRL2688	56530.2993	 0.040	 1.155	26.69	30.82	 5.54	 6.64
CRL2688	56531.2330	 0.042	 1.485	25.90	30.48	 5.31	 5.96
CRL2688	56532.3341	 0.053	 1.070	30.25	32.69	 5.91	 6.47
CRL2688	56533.2270	 0.071	 1.489	  nan	  nan	 5.08	 5.68
CRL2688	56534.5208	 0.078	 1.586	  nan	  nan	 5.54	 6.27
CRL2688	56534.2832	 0.081	 1.171	24.46	28.31	 5.51	 6.11
CRL2688	56535.2273	 0.083	 1.444	  nan	  nan	 5.50	 6.22
CRL2688	56536.2208	 0.057	 1.473	22.77	24.60	 5.44	 6.74
CRL2688	56536.4436	 0.089	 1.165	  nan	  nan	 5.18	 6.16
CRL2688	56537.2378	 0.075	 1.337	24.87	29.51	 5.58	 6.02
CRL2688	56538.4132	 0.043	 1.101	27.29	31.09	 5.85	 6.28
CRL2688	56540.5146	 0.059	 1.696	30.02	30.24	 5.61	 6.12
CRL2688	56540.2133	 0.054	 1.447	26.71	26.26	 5.59	 5.98
CRL2688	56541.3045	 0.081	 1.077	23.51	28.33	 5.69	 6.23
CRL2688	56541.4552	 0.087	 1.264	  nan	  nan	 6.11	 6.68
CRL2688	56541.5273	 0.081	 1.907	  nan	  nan	 5.48	 6.46
CRL2688	56541.3818	 0.080	 1.064	27.12	29.10	 5.72	 6.13
CRL2688	56541.2296	 0.080	 1.322	  nan	  nan	 5.61	 5.97
CRL2688	56542.4154	 0.081	 1.131	20.47	29.29	 5.34	 6.14
CRL2688	56542.2467	 0.085	 1.225	  nan	  nan	 5.77	 6.04
CRL2688	56542.4807	 0.078	 1.432	  nan	  nan	 5.85	 6.24
CRL2688	56542.3151	 0.083	 1.060	21.52	29.80	 5.27	 6.02
CRL2688	56543.2316	 0.080	 1.282	  nan	  nan	 5.63	 5.78
CRL2688	56543.3516	 0.086	 1.047	22.62	30.09	 5.62	 6.30
CRL2688	56544.3004	 0.084	 1.071	21.18	27.90	 5.37	 5.86
CRL2688	56544.2221	 0.088	 1.318	  nan	  nan	 5.53	 6.05
CRL2688	56544.4429	 0.118	 1.245	  nan	  nan	 5.99	 6.44
CRL2688	56544.3760	 0.092	 1.067	26.31	32.74	 5.82	 6.38
CRL2688	56545.3828	 0.099	 1.080	  nan	  nan	 5.48	 6.17
CRL2688	56545.2315	 0.102	 1.257	  nan	  nan	 5.65	 6.33
CRL2688	56545.4536	 0.099	 1.311	  nan	  nan	 5.66	 6.46
CRL2688	56545.3064	 0.108	 1.061	  nan	  nan	 5.70	 6.42
CRL2688	56546.3108	 0.090	 1.054	26.87	32.76	 5.74	 6.09
CRL2688	56547.4523	 0.122	 1.335	  nan	  nan	 4.88	 6.10
CRL2688	56548.4468	 0.126	 1.319	  nan	  nan	 6.27	 6.58
CRL2688	56549.4362	 0.059	 1.278	26.13	30.05	 5.55	 5.96
CRL2688	56550.3194	 0.089	 1.045	14.75	21.12	 4.53	 5.50
CRL2688	56550.4751	 0.069	 1.568	  nan	  nan	 5.50	 6.10
CRL2688	56551.4118	 0.058	 1.196	30.65	33.85	 5.82	 6.21
CRL2688	56552.2092	 0.062	 1.272	23.81	29.34	 5.64	 5.85
CRL2688	56552.4397	 0.062	 1.341	26.08	30.16	 5.53	 5.93
CRL2688	56553.1946	 0.056	 1.335	29.87	34.35	 5.73	 6.16
CRL2688	56556.3983	 0.058	 1.197	28.82	35.80	 5.60	 6.13
CRL2688	56556.1879	 0.056	 1.326	29.10	32.57	 5.66	 5.83
CRL2688	56557.4269	 0.052	 1.346	31.40	36.62	 5.66	 6.09
CRL2688	56557.1787	 0.059	 1.365	22.97	31.39	 5.54	 5.86
CRL2688	56558.3975	 0.108	 1.215	  nan	  nan	 5.71	 6.24
CRL2688	56559.1888	 0.085	 1.278	  nan	  nan	 5.38	 6.02
CRL2688	56560.3895	 0.109	 1.205	  nan	  nan	 5.83	 6.53
CRL2688	56561.2385	 0.086	 1.097	23.01	30.41	 5.58	 6.13
CRL2688	56562.2657	 0.072	 1.055	22.20	31.22	 5.37	 6.03
CRL2688	56562.1875	 0.071	 1.245	22.61	28.63	 5.77	 5.95
CRL2688	56563.2655	 0.062	 1.054	17.09	21.18	 5.19	 5.49
CRL2688	56563.1464	 0.057	 1.479	26.30	24.41	 5.77	 6.76
CRL2688	56563.4028	 0.063	 1.302	21.61	30.22	 5.22	 6.24
CRL2688	56564.1917	 0.058	 1.206	28.44	32.06	 5.71	 6.05
CRL2688	56564.3057	 0.070	 1.052	25.39	31.02	 5.81	 6.39
CRL2688	56565.3496	 0.085	 1.123	25.38	31.90	 5.81	 6.26
CRL2688	56565.1973	 0.075	 1.175	24.17	30.81	 5.65	 5.85
CRL2688	56567.4020	 0.149	 1.361	  nan	  nan	 5.76	 6.37
CRL2688	56569.4077	 0.121	 1.436	  nan	  nan	 5.52	 6.60
CRL2688	56570.2572	 0.074	 1.048	25.91	29.28	 5.81	 6.26
CRL2688	56571.1996	 0.091	 1.122	  nan	  nan	 5.84	 5.92
CRL2688	56572.2034	 0.107	 1.107	  nan	  nan	 5.52	 6.01
CRL2688	56572.3718	 0.115	 1.270	  nan	  nan	 5.32	 5.93
CRL2688	56573.3949	 0.101	 1.423	  nan	  nan	 5.70	 5.48
CRL2688	56574.3566	 0.118	 1.226	  nan	  nan	 5.43	 6.41
CRL2688	56574.1986	 0.109	 1.105	  nan	  nan	 5.48	 6.10
CRL2688	56578.2618	 0.116	 1.049	  nan	  nan	 5.22	 5.86
CRL2688	56579.2178	 0.140	 1.057	  nan	  nan	 5.62	 6.08
CRL2688	56586.2625	 0.153	 1.068	  nan	  nan	 5.36	 6.22
CRL2688	56590.3857	 0.132	 1.791	  nan	  nan	 5.21	 6.47
CRL2688	56593.2375	 0.196	 1.062	  nan	  nan	 5.61	 6.16
CRL2688	56594.3573	 0.080	 1.590	  nan	  nan	 5.18	 6.64
CRL2688	56595.2889	 0.108	 1.186	  nan	  nan	 5.43	 5.96
CRL2688	56596.2612	 0.127	 1.114	  nan	  nan	 5.91	 6.33
CRL2688	56598.1940	 0.106	 1.045	  nan	  nan	 5.74	 5.99
CRL2688	56613.1987	 0.105	 1.083	  nan	  nan	 5.83	 6.19
CRL2688	56614.1995	 0.122	 1.089	  nan	  nan	 5.37	 6.16
CRL2688	56615.2009	 0.128	 1.096	  nan	  nan	 5.08	 6.13
CRL2688	56617.2021	 0.138	 1.110	  nan	  nan	 4.19	 4.76
CRL2688	56620.0819	 0.092	 1.088	  nan	  nan	  nan	  nan
CRL2688	56620.0361	 0.095	 1.216	  nan	  nan	  nan	  nan
CRL2688	56623.1783	 0.063	 1.095	15.19	28.62	 4.91	 5.82
CRL2688	56624.0720	 0.050	 1.087	  nan	  nan	  nan	  nan
CRL2688	56624.1799	 0.049	 1.104	18.44	30.00	 5.22	 6.02
CRL2688	56625.0959	 0.053	 1.054	  nan	  nan	  nan	  nan
CRL2688	56625.1001	 0.052	 1.051	  nan	  nan	  nan	  nan
CRL2688	56631.2005	 0.116	 1.224	  nan	  nan	 5.85	 6.35
CRL2688	56632.1947	 0.084	 1.212	  nan	  nan	 5.97	 5.96
CRL2688	56643.1989	 0.060	 1.389	15.51	24.84	 4.74	 6.44
CRL2688	56698.8229	 0.132	 1.206	  nan	  nan	 4.37	 5.58
CRL2688	56699.8413	 0.106	 1.137	  nan	  nan	 4.98	 6.03
CRL2688	56700.8424	 0.075	 1.127	15.31	24.96	 4.78	 5.56
CRL2688	56708.8157	 0.070	 1.140	28.68	29.04	 5.99	 6.17
CRL2688	56709.8782	 0.223	 1.046	  nan	  nan	 6.03	 5.96
CRL2688	56709.7174	 0.125	 1.763	  nan	  nan	 5.70	 6.45
CRL2688	56709.8811	 0.222	 1.046	  nan	  nan	 5.55	 6.16
CRL2688	56712.8267	 0.044	 1.091	18.11	29.56	 5.36	 5.88
CRL2688	56713.8363	 0.057	 1.071	11.31	25.13	 4.57	 5.68
CRL2688	56714.8577	 0.051	 1.049	24.97	28.16	 5.63	 5.59
CRL2688	56715.8277	 0.125	 1.075	  nan	  nan	 5.61	 5.91
CRL2688	56716.8227	 0.053	 1.079	26.96	28.20	 5.80	 5.99
CRL2688	56717.9543	 0.070	 1.191	11.73	23.26	 3.88	 5.74
CRL2688	56717.8193	 0.035	 1.080	27.60	29.55	 5.72	 6.16
CRL2688	56717.8993	 0.051	 1.065	23.72	28.50	 5.69	 5.90
CRL2688	56721.8394	 0.055	 1.049	21.08	25.18	 5.42	 5.94
CRL2688	56725.6683	 0.106	 1.836	  nan	  nan	 5.33	 5.96
CRL2688	56726.6984	 0.118	 1.481	  nan	  nan	 3.78	 6.08
CRL2688	56727.7418	 0.211	 1.214	  nan	  nan	 5.83	 6.06
CRL2688	56727.7057	 0.186	 1.406	  nan	  nan	 5.21	 6.15
CRL2688	56728.7265	 0.061	 1.269	26.51	31.35	 5.42	 5.75
CRL2688	56728.8227	 0.060	 1.048	20.80	33.20	 5.42	 6.22
CRL2688	56728.6736	 0.059	 1.665	22.52	25.76	 5.28	 5.79
CRL2688	56730.8847	 0.045	 1.098	 7.39	30.36	 2.94	 5.42
CRL2688	56730.6955	 0.036	 1.420	28.03	30.26	 5.42	 6.07
CRL2688	56730.9743	 0.045	 1.508	18.36	22.59	 5.29	 5.50
CRL2688	56731.8948	 0.174	 1.126	  nan	  nan	 1.57	 4.64
CRL2688	56731.8459	 0.066	 1.051	19.08	24.99	 5.39	 6.11
CRL2688	56732.6495	 0.041	 1.831	24.77	28.32	 5.19	 5.70
CRL2688	56734.6866	 0.052	 1.406	22.78	28.92	 5.30	 5.89
CRL2688	56735.8193	 0.067	 1.045	21.61	27.31	 5.53	 5.81
CRL2688	56735.7229	 0.067	 1.202	22.73	28.31	 5.45	 6.18
CRL2688	56736.8517	 0.086	 1.070	17.41	26.41	 4.91	 5.85
CRL2688	56736.7202	 0.069	 1.202	25.47	28.61	 5.38	 6.22
CRL2688	56736.7996	 0.075	 1.048	26.70	27.19	 5.73	 6.07
CRL2688	56737.8107	 0.080	 1.045	18.47	31.59	 5.12	 6.59
CRL2688	56737.7247	 0.060	 1.176	22.71	29.55	 5.33	 6.07
CRL2688	56738.7141	 0.071	 1.204	21.11	24.15	 5.31	 5.95
CRL2688	56739.7249	 0.089	 1.158	  nan	  nan	 5.22	 6.07
CRL2688	56751.6770	 0.031	 1.211	22.05	26.76	 5.31	 5.83
CRL2688	56751.8399	 0.031	 1.125	21.41	26.42	 5.47	 6.00
CRL2688	56752.6862	 0.041	 1.168	21.09	26.46	 5.11	 5.95
CRL2688	56752.8205	 0.044	 1.090	23.88	28.50	 5.52	 6.29
CRL2688	56753.6523	 0.097	 1.299	  nan	  nan	 4.98	 5.93
CRL2688	56753.8118	 0.066	 1.080	21.87	30.42	 5.41	 5.97
CRL2688	56753.7231	 0.073	 1.077	19.41	26.51	 5.16	 5.88
CRL2688	56754.8340	 0.082	 1.131	25.00	26.29	 5.78	 6.09
CRL2688	56754.7141	 0.083	 1.087	 9.83	 1.17	 4.41	 4.83
CRL2688	56755.8036	 0.044	 1.076	23.44	28.62	 5.61	 6.18
CRL2688	56755.7211	 0.045	 1.072	22.15	28.56	 5.28	 6.23
CRL2688	56756.7097	 0.080	 1.085	25.38	31.26	 5.54	 6.46
CRL2688	56756.7921	 0.065	 1.064	23.53	28.13	 5.64	 6.15
CRL2688	56756.8315	 0.064	 1.139	19.87	28.24	 5.19	 5.89
CRL2688	56757.7801	 0.056	 1.055	22.99	29.18	 5.39	 6.11
CRL2688	56757.8183	 0.079	 1.113	16.69	26.67	 4.87	 5.89
CRL2688	56757.7014	 0.044	 1.095	22.83	30.64	 5.24	 6.14
CRL2688	56758.6393	 0.094	 1.296	  nan	  nan	 5.26	 6.06
CRL2688	56758.6904	 0.087	 1.112	21.07	23.22	 5.28	 6.02
CRL2688	56758.8178	 0.096	 1.118	  nan	  nan	 5.61	 6.06
CRL2688	56759.8574	 0.110	 1.265	  nan	  nan	 5.75	 6.00
CRL2688	56759.9107	 0.145	 1.661	  nan	  nan	 3.64	 5.22
CRL2688	56759.6918	 0.088	 1.103	20.55	26.96	 5.27	 5.87
CRL2688	56761.6595	 0.046	 1.175	18.56	25.98	 5.04	 6.01
CRL2688	56761.5800	 0.043	 1.707	22.21	25.21	 5.13	 6.41
CRL2688	56762.5884	 0.045	 1.585	22.92	25.93	 5.16	 5.80
CRL2688	56762.6890	 0.055	 1.093	18.91	25.57	 5.09	 5.91
CRL2688	56763.7182	 0.076	 1.053	22.27	27.18	 5.32	 6.37
CRL2688	56763.6211	 0.091	 1.320	  nan	  nan	 5.48	 6.21
CRL2688	56763.8292	 0.078	 1.193	22.48	26.63	 5.55	 6.16
CRL2688	56764.8306	 0.045	 1.208	15.50	21.15	 4.88	 5.89
CRL2688	56764.6786	 0.044	 1.102	23.17	30.80	 5.31	 6.28
CRL2688	56786.7530	 0.085	 1.149	22.49	26.85	 5.04	 6.02
CRL2688	56787.6698	 0.082	 1.046	24.56	30.25	 5.69	 5.96
CRL2688	56788.5053	 0.080	 1.718	  nan	  nan	 5.54	 6.04
CRL2688	56788.8281	 0.097	 1.623	  nan	  nan	 4.98	 5.97
CRL2688	56788.7347	 0.073	 1.115	21.07	25.15	 5.28	 5.99
CRL2688	56789.7247	 0.090	 1.100	28.44	33.73	 5.91	 6.35
CRL2688	56789.5295	 0.090	 1.456	  nan	  nan	 5.61	 6.28
CRL2688	56790.7273	 0.079	 1.111	23.76	29.06	 5.58	 6.24
CRL2688	56790.5908	 0.072	 1.143	26.06	30.69	 5.65	 6.15
CRL2688	56791.5330	 0.076	 1.391	  nan	  nan	 5.51	 6.10
CRL2688	56791.6309	 0.067	 1.062	21.96	25.62	 5.58	 6.04
CRL2688	56792.7666	 0.052	 1.262	24.87	29.17	 5.70	 6.11
CRL2688	56792.5737	 0.047	 1.179	26.64	28.40	 5.66	 6.06
CRL2688	56793.7279	 0.048	 1.132	27.37	29.39	 5.70	 6.05
CRL2688	56793.5178	 0.048	 1.462	27.46	27.99	 5.56	 6.12
CRL2688	56793.6289	 0.049	 1.059	23.40	27.35	 5.63	 6.00
CRL2688	56794.6314	 0.065	 1.054	22.17	28.33	 5.36	 5.91
CRL2688	56795.8084	 0.101	 1.617	  nan	  nan	 5.05	 5.51
CRL2688	56798.5409	 0.099	 1.244	  nan	  nan	 5.73	 6.18
CRL2688	56799.6854	 0.103	 1.078	  nan	  nan	 5.63	 6.12
CRL2688	56800.6850	 0.081	 1.082	23.55	25.74	 5.65	 6.00
CRL2688	56801.6955	 0.072	 1.107	23.93	25.77	 5.59	 5.98
CRL2688	56802.6783	 0.121	 1.080	  nan	  nan	 5.34	 5.95
CRL2688	56806.6181	 0.054	 1.046	17.51	24.15	 5.17	 5.75
CRL2688	56806.4726	 0.087	 1.544	  nan	  nan	 5.51	 6.20
CRL2688	56807.4452	 0.055	 1.824	26.33	29.48	 5.33	 5.76
CRL2688	56807.5904	 0.056	 1.059	22.55	25.22	 5.43	 6.23
CRL2688	56808.6075	 0.070	 1.046	18.22	21.78	 5.39	 5.75
CRL2688	56808.4601	 0.075	 1.612	  nan	  nan	 5.36	 6.03
CRL2688	56809.4272	 0.084	 2.025	  nan	  nan	 4.94	 5.86
CRL2688	56812.5743	 0.156	 1.061	  nan	  nan	 5.44	 6.08
CRL2688	56813.5607	 0.104	 1.075	  nan	  nan	 5.37	 5.84
CRL2688	56813.4851	 0.123	 1.317	  nan	  nan	 5.37	 6.13
CRL2688	56814.4708	 0.060	 1.388	28.45	29.13	 5.63	 5.99
CRL2688	56816.5406	 0.151	 1.095	  nan	  nan	 5.48	 5.86
CRL2688	56819.7044	 0.100	 1.320	  nan	  nan	 5.47	 6.20
CRL2688	56819.5681	 0.099	 1.051	  nan	  nan	 5.44	 6.14
CRL2688	56820.4291	 0.121	 1.596	  nan	  nan	 5.71	 6.22
CRL2688	56820.6861	 0.115	 1.243	  nan	  nan	 5.70	 6.16
CRL2688	56821.6807	 0.083	 1.231	19.29	24.48	 5.22	 5.91
CRL2688	56822.4197	 0.071	 1.636	  nan	  nan	 5.44	 5.86
CRL2688	56822.5790	 0.069	 1.045	19.13	26.77	 5.40	 5.98
CRL2688	56823.4011	 0.081	 1.831	  nan	  nan	 5.47	 5.98
CRL2688	56823.5418	 0.087	 1.064	24.02	25.20	 5.47	 6.11
CRL2688	56824.4116	 0.095	 1.664	  nan	  nan	 5.84	 6.23
CRL2688	56825.4494	 0.088	 1.334	  nan	  nan	 5.53	 6.04
CRL2688	56826.6014	 0.077	 1.065	25.19	27.59	 5.74	 6.18
CRL2688	56826.4184	 0.075	 1.540	  nan	  nan	 5.34	 5.94
CRL2688	56827.5080	 0.040	 1.100	25.12	27.82	 5.46	 5.79
CRL2688	56827.3887	 0.035	 1.853	25.02	25.78	 5.29	 5.79
CRL2688	56828.5110	 0.176	 1.089	  nan	  nan	 5.61	 6.04
CRL2688	56829.7282	 0.104	 1.762	  nan	  nan	 5.52	 6.16
CRL2688	56829.5105	 0.072	 1.085	21.69	26.63	 5.48	 6.39
CRL2688	56829.6660	 0.088	 1.263	  nan	  nan	 5.13	 5.84
CRL2688	56829.5889	 0.074	 1.060	19.89	26.13	 5.17	 5.84
CRL2688	56830.4252	 0.084	 1.401	  nan	  nan	 5.58	 6.08
CRL2688	56830.6273	 0.094	 1.133	  nan	  nan	 5.61	 6.04
CRL2688	56831.3848	 0.114	 1.755	  nan	  nan	 5.83	 6.35
CRL2688	56831.6150	 0.119	 1.110	  nan	  nan	 5.78	 6.25
CRL2688	56832.6631	 0.102	 1.289	  nan	  nan	 5.50	 6.07
CRL2688	56832.4236	 0.124	 1.375	  nan	  nan	 5.63	 6.36
CRL2688	56833.7072	 0.091	 1.643	  nan	  nan	 4.95	 6.06
CRL2688	56834.4280	 0.075	 1.316	27.05	28.65	 5.69	 6.13
CRL2688	56834.5010	 0.074	 1.078	25.55	25.93	 5.54	 6.06
CRL2688	56835.5694	 0.070	 1.057	22.99	26.11	 5.59	 6.17
CRL2688	56836.5748	 0.060	 1.066	25.85	27.35	 5.75	 5.97
CRL2688	56836.3802	 0.066	 1.649	  nan	  nan	 5.52	 6.01
CRL2688	56837.4842	 0.061	 1.093	26.43	26.58	 5.68	 6.09
CRL2688	56838.5486	 0.057	 1.049	23.33	28.39	 5.49	 5.99
CRL2688	56839.5174	 0.071	 1.048	21.75	21.62	 5.54	 5.93
CRL2688	56839.3698	 0.078	 1.673	  nan	  nan	 5.33	 6.16
CRL2688	56840.3978	 0.091	 1.402	  nan	  nan	 5.46	 6.09
CRL2688	56840.5431	 0.074	 1.049	21.78	23.70	 5.74	 6.06
CRL2688	56841.3738	 0.065	 1.575	20.83	26.43	 5.36	 5.90
CRL2688	56841.5262	 0.079	 1.045	17.55	24.58	 5.04	 5.81
CRL2688	56842.3784	 0.060	 1.508	24.66	25.24	 5.43	 5.67
CRL2688	56842.5590	 0.063	 1.066	24.10	25.88	 5.63	 5.95
CRL2688	56843.3559	 0.057	 1.708	21.91	27.98	 5.23	 6.00
CRL2688	56844.3888	 0.069	 1.388	22.13	28.08	 5.51	 5.87
CRL2688	56845.6653	 0.085	 1.551	  nan	  nan	 5.34	 5.96
CRL2688	56846.3647	 0.081	 1.532	  nan	  nan	 5.04	 6.12
CRL2688	56849.6041	 0.131	 1.230	  nan	  nan	 5.49	 6.41
CRL2688	56849.5359	 0.146	 1.062	  nan	  nan	 5.63	 6.27
CRL2688	56850.4230	 0.119	 1.155	  nan	  nan	 5.48	 6.34
CRL2688	56851.4063	 0.105	 1.202	  nan	  nan	 5.38	 5.87
CRL2688	56855.5440	 0.139	 1.099	  nan	  nan	 5.40	 6.20
CRL2688	56855.3335	 0.123	 1.594	  nan	  nan	 5.60	 6.54
CRL2688	56856.3762	 0.145	 1.273	  nan	  nan	 5.70	 6.16
CRL2688	56856.6661	 0.146	 1.930	  nan	  nan	 6.01	 6.48
CRL2688	56857.3243	 0.144	 1.633	  nan	  nan	 5.42	 5.80
CRL2688	56865.4877	 0.093	 1.057	22.54	24.17	 5.73	 6.02
CRL2688	56866.5494	 0.074	 1.198	21.92	25.97	 5.38	 6.07
CRL2688	56867.3483	 0.080	 1.262	26.49	28.39	 5.60	 5.96
CRL2688	56867.5169	 0.075	 1.111	23.49	26.05	 5.55	 5.95
CRL2688	56873.5661	 0.110	 1.376	  nan	  nan	 5.28	 6.40
CRL2688	56874.2646	 0.093	 1.792	  nan	  nan	 4.48	 6.01
CRL2688	56874.4365	 0.092	 1.045	18.14	21.69	 5.12	 5.71
CRL2688	56875.4780	 0.058	 1.079	22.93	26.42	 5.65	 5.98
CRL2688	56875.2882	 0.058	 1.508	19.83	24.37	 5.11	 5.29
CRL2688	56876.2856	 0.054	 1.508	27.12	31.65	 5.57	 6.38
CRL2688	56876.4314	 0.096	 1.045	  nan	  nan	 4.22	 5.53
CRL2688	56882.4166	 0.096	 1.045	  nan	  nan	 5.44	 6.13
CRL2688	56883.4114	 0.056	 1.045	20.91	29.67	 5.32	 6.22
CRL2688	56884.4297	 0.060	 1.052	23.28	25.92	 5.52	 5.96
CRL2688	56885.4040	 0.059	 1.045	25.83	27.47	 5.94	 5.84
CRL2688	56886.2705	 0.051	 1.413	28.65	29.03	 5.57	 5.98
CRL2688	56886.4470	 0.056	 1.077	24.95	28.14	 5.44	 5.85
CRL2688	56887.4464	 0.056	 1.080	20.65	28.16	 5.32	 5.95
CRL2688	56888.4399	 0.056	 1.075	20.99	27.21	 5.23	 5.91
CRL2688	56888.2676	 0.060	 1.396	21.14	27.06	 5.19	 5.87
CRL2688	56889.2337	 0.047	 1.669	19.34	27.87	 4.98	 5.60
CRL2688	56889.2313	 0.047	 1.697	19.14	26.85	 5.04	 5.72
CRL2688	56889.2290	 0.046	 1.725	20.34	26.43	 4.89	 5.74
CRL2688	56889.2853	 0.046	 1.277	27.39	30.84	 5.55	 6.04
CRL2688	56889.4315	 0.046	 1.067	24.85	28.24	 5.53	 5.82
CRL2688	56889.2420	 0.045	 1.582	30.07	31.22	 5.65	 6.11
CRL2688	56890.3995	 0.128	 1.046	  nan	  nan	 4.74	 5.26
CRL2688	56890.5090	 0.084	 1.312	  nan	  nan	 5.23	 5.88
CRL2688	56891.2991	 0.052	 1.195	22.27	28.43	 5.34	 6.00
CRL2688	56891.4396	 0.052	 1.087	23.50	28.83	 5.63	 6.21
CRL2688	56892.4245	 0.078	 1.069	20.86	25.16	 5.10	 5.64
CRL2688	56892.3843	 0.064	 1.045	18.77	22.62	 5.15	 5.97
CRL2688	56893.2923	 0.070	 1.200	25.26	27.30	 5.67	 6.00
CRL2688	56893.4776	 0.069	 1.205	25.77	29.02	 5.86	 6.10
CRL2688	56894.2956	 0.054	 1.178	23.92	28.14	 5.49	 5.96
CRL2688	56894.4720	 0.058	 1.194	26.16	27.35	 5.55	 6.07
CRL2688	56895.2833	 0.073	 1.213	18.32	25.68	 5.29	 5.81
CRL2688	56897.3242	 0.142	 1.086	  nan	  nan	 5.39	 6.31
CRL2688	56898.3359	 0.059	 1.065	27.09	33.64	 5.74	 6.30
CRL2688	56898.1923	 0.053	 1.889	24.18	28.85	 5.40	 5.84
CRL2688	56899.4119	 0.061	 1.078	24.20	31.22	 5.49	 6.11
CRL2688	56899.2975	 0.062	 1.132	27.56	31.02	 5.77	 6.17
CRL2688	56902.3771	 0.083	 1.050	23.57	27.17	 5.76	 6.04
CRL2688	56902.2694	 0.083	 1.193	25.79	29.22	 5.84	 6.10
CRL2688	56903.3323	 0.095	 1.055	29.22	33.45	 5.86	 6.46
CRL2688	56904.2818	 0.101	 1.137	  nan	  nan	 5.54	 6.27
CRL2688	56905.4033	 0.120	 1.091	  nan	  nan	 5.65	 5.99
CRL2688	56906.2823	 0.092	 1.122	  nan	  nan	 5.69	 5.88
CRL2688	56907.3745	 0.101	 1.059	  nan	  nan	 5.65	 6.23
CRL2688	56908.3707	 0.083	 1.058	20.35	25.60	 5.49	 6.08
CRL2688	56908.2955	 0.088	 1.083	21.64	25.80	 5.43	 6.05
CRL2688	56909.3385	 0.101	 1.045	  nan	  nan	 5.73	 5.99
CRL2688	56911.3999	 0.136	 1.118	  nan	  nan	 5.81	 6.20
CRL2688	56912.3755	 0.077	 1.076	25.40	31.36	 5.58	 6.14
CRL2688	56914.2852	 0.108	 1.074	  nan	  nan	 5.35	 6.39
CRL2688	56916.1989	 0.146	 1.346	  nan	  nan	 5.09	 6.06
CRL2688	56918.1945	 0.066	 1.340	27.87	28.59	 5.86	 5.98
CRL2688	56919.4049	 0.138	 1.198	  nan	  nan	 5.47	 5.92
CRL2688	56919.1967	 0.141	 1.311	  nan	  nan	 5.66	 6.28
CRL2688	56921.2784	 0.113	 1.060	  nan	  nan	 4.95	 5.82
CRL2688	56921.3915	 0.116	 1.171	  nan	  nan	 5.11	 5.78
CRL2688	56922.2851	 0.106	 1.052	  nan	  nan	 5.54	 6.12
CRL2688	56923.2816	 0.102	 1.053	  nan	  nan	 5.22	 5.86
CRL2688	56924.2794	 0.114	 1.052	  nan	  nan	 5.59	 6.29
CRL2688	56924.4370	 0.132	 1.447	  nan	  nan	 5.43	 6.46
CRL2688	56925.4675	 0.166	 1.781	  nan	  nan	 5.29	 6.57
CRL2688	56933.3137	 0.136	 1.070	  nan	  nan	 5.46	 6.05
CRL2688	56936.1912	 0.117	 1.146	  nan	  nan	 5.67	 6.22
CRL2688	56936.3617	 0.127	 1.211	  nan	  nan	 3.97	 5.92
CRL2688	56937.2141	 0.096	 1.088	  nan	  nan	 5.64	 5.92
CRL2688	56942.3038	 0.134	 1.094	  nan	  nan	 5.23	 6.10
CRL2688	56943.1865	 0.089	 1.109	24.31	28.24	 5.72	 5.95
CRL2688	56954.2001	 0.053	 1.051	24.13	28.92	 5.36	 5.88
CRL2688	56955.2042	 0.142	 1.047	  nan	  nan	 5.38	 5.99
CRL2688	56956.2068	 0.066	 1.046	22.72	31.04	 5.43	 6.15
CRL2688	56957.1985	 0.040	 1.047	28.69	29.71	 5.90	 5.88
CRL2688	56958.1916	 0.055	 1.049	26.14	29.44	 5.79	 5.98
CRL2688	56959.1899	 0.082	 1.049	22.03	26.83	 5.44	 6.12
CRL2688	56960.1993	 0.092	 1.045	27.99	28.34	 5.93	 6.18
CRL2688	56961.1907	 0.095	 1.046	23.00	25.98	 5.63	 5.78
CRL2688	56962.2119	 0.118	 1.049	  nan	  nan	 5.09	 6.17
CRL2688	56970.2307	 0.072	 1.100	16.83	26.86	 4.60	 6.01
CRL2688	56971.1966	 0.090	 1.056	28.58	30.31	 5.81	 6.04
CRL2688	56977.1994	 0.084	 1.078	25.22	29.06	 5.74	 6.40
CRL2688	56977.9752	 0.108	 1.856	  nan	  nan	 5.86	 6.36
CRL2688	56978.1908	 0.133	 1.070	  nan	  nan	 5.72	 6.40
CRL2688	56979.2273	 0.085	 1.152	30.32	33.77	 5.91	 6.42
CRL2688	56980.1889	 0.060	 1.075	28.43	31.12	 5.76	 6.15
CRL2688	56981.1928	 0.080	 1.086	23.97	28.94	 5.58	 6.18
CRL2688	56982.2038	 0.116	 1.112	  nan	  nan	 5.06	 5.73
CRL2688	56982.2784	 0.106	 1.444	  nan	  nan	 4.87	 5.90
CRL2688	56988.9250	 0.128	 2.239	  nan	  nan	 5.09	 6.29
CRL2688	56991.8973	 0.099	 2.767	  nan	  nan	 3.46	 5.62
CRL2688	56992.1932	 0.053	 1.157	27.79	32.06	 5.80	 5.99
CRL2688	56993.1896	 0.071	 1.154	26.85	29.08	 5.79	 5.87
CRL2688	56994.1898	 0.113	 1.163	  nan	  nan	 5.73	 5.94
CRL2688	56998.8747	 0.071	 2.930	  nan	  nan	 5.36	 6.22
CRL2688	57003.9193	 0.052	 1.674	20.29	31.09	 5.11	 5.91
CRL2688	57004.9334	 0.059	 1.508	25.30	31.51	 5.70	 5.94
CRL2688	57004.8684	 0.056	 2.581	  nan	  nan	 5.72	 5.99
CRL2688	57010.2009	 0.052	 1.437	28.37	30.84	 5.73	 6.24
CRL2688	57011.2003	 0.042	 1.453	31.18	31.91	 5.73	 6.15
CRL2688	57012.8476	 0.037	 2.548	36.49	37.74	 5.77	 6.06
CRL2688	57012.1924	 0.066	 1.415	31.59	33.15	 5.87	 6.16
CRL2688	57020.8382	 0.092	 2.223	  nan	  nan	 5.56	 6.28
CRL2688	57031.9797	 0.050	 1.055	30.15	35.78	 6.49	 6.29
CRL2688	57032.8274	 0.088	 1.834	  nan	  nan	 5.93	 6.66
CRL2688	57032.8890	 0.090	 1.293	  nan	  nan	 6.01	 6.15
CRL2688	57033.8313	 0.069	 1.746	  nan	  nan	 5.77	 6.24
CRL2688	57034.8268	 0.058	 1.768	36.37	34.40	 6.02	 6.36
CRL2688	57037.8374	 0.045	 1.561	24.41	30.72	 5.53	 5.97
CRL2688	57039.8197	 0.072	 1.688	  nan	  nan	 5.49	 6.20
CRL2688	57040.8273	 0.089	 1.578	  nan	  nan	 5.80	 6.45
CRL2688	57040.8719	 0.090	 1.269	  nan	  nan	 5.48	 5.99
CRL2688	57041.8883	 0.140	 1.189	  nan	  nan	 5.95	 6.31
CRL2688	57041.8514	 0.129	 1.368	  nan	  nan	 5.67	 6.49
CRL2688	57042.8045	 0.060	 1.776	28.51	27.92	 5.75	 6.17
CRL2688	57042.8477	 0.063	 1.374	25.32	30.49	 5.79	 6.04
CRL2688	57043.8411	 0.093	 1.399	  nan	  nan	 5.78	 6.18
CRL2688	57043.7998	 0.095	 1.801	  nan	  nan	 5.74	 6.31
CRL2688	57044.8242	 0.080	 1.508	  nan	  nan	 6.02	 6.41
CRL2688	57044.7788	 0.074	 2.100	  nan	  nan	 5.75	 6.47
CRL2688	57045.7959	 0.080	 1.781	  nan	  nan	 6.03	 6.43
CRL2688	57045.8827	 0.074	 1.171	34.52	30.17	 6.55	 6.37
CRL2688	57045.8381	 0.074	 1.383	32.52	31.14	 6.01	 6.19
CRL2688	57046.8431	 0.076	 1.334	23.61	28.97	 5.65	 6.17
CRL2688	57046.9280	 0.075	 1.066	23.35	30.67	 5.68	 6.04
CRL2688	57046.7731	 0.072	 2.105	  nan	  nan	 6.06	 6.49
CRL2688	57046.8862	 0.078	 1.151	26.20	32.94	 5.85	 6.11
CRL2688	57047.8493	 0.119	 1.286	  nan	  nan	 5.68	 6.18
CRL2688	57047.8043	 0.112	 1.618	  nan	  nan	 6.15	 6.53
CRL2688	57047.8928	 0.119	 1.126	  nan	  nan	 5.09	 5.61
CRL2688	57048.8279	 0.086	 1.395	  nan	  nan	 5.98	 6.27
CRL2688	57048.8705	 0.091	 1.184	  nan	  nan	 6.15	 6.45
CRL2688	57128.5486	 0.103	 2.115	  nan	  nan	 5.36	 6.10
CRL2688	57128.6789	 0.122	 1.109	  nan	  nan	 5.35	 6.08
CRL2688	57130.6577	 0.063	 1.149	26.91	29.57	 5.65	 6.16
CRL2688	57131.6758	 0.055	 1.098	25.70	33.04	 5.56	 6.22
CRL2688	57132.7935	 0.056	 1.117	32.31	36.09	 6.12	 6.43
CRL2688	57132.6606	 0.056	 1.126	24.03	33.78	 5.42	 6.36
CRL2688	57132.7252	 0.056	 1.046	27.59	33.33	 5.84	 6.50
CRL2688	57132.8279	 0.054	 1.227	30.58	33.60	 5.96	 6.10
CRL2688	57132.7599	 0.056	 1.061	31.09	36.28	 6.04	 6.45
CRL2688	57133.8195	 0.052	 1.205	35.46	36.36	 6.29	 6.44
CRL2688	57133.6578	 0.055	 1.127	27.61	34.24	 5.79	 6.06
CRL2688	57133.7316	 0.057	 1.046	28.26	33.71	 6.00	 6.53
CRL2688	57133.7755	 0.055	 1.086	33.89	35.51	 6.16	 6.50
CRL2688	57134.6743	 0.039	 1.086	28.72	32.75	 5.65	 6.10
CRL2688	57135.6733	 0.074	 1.083	18.77	23.75	 5.17	 6.03
CRL2688	57137.7647	 0.102	 1.087	  nan	  nan	 5.75	 6.34
CRL2688	57137.8890	 0.138	 1.823	  nan	  nan	 4.89	 5.79
CRL2688	57137.6615	 0.105	 1.094	  nan	  nan	 5.89	 6.20
CRL2688	57137.7292	 0.098	 1.049	  nan	  nan	 5.56	 6.11
CRL2688	57137.8059	 0.113	 1.195	  nan	  nan	 5.48	 6.13
CRL2688	57139.6044	 0.078	 1.255	24.51	26.79	 5.62	 6.12
CRL2688	57139.5987	 0.079	 1.283	24.13	24.99	 5.42	 6.06
CRL2688	57140.5917	 0.046	 1.306	35.93	35.89	 5.93	 6.25
CRL2688	57141.6321	 0.045	 1.136	26.83	35.30	 5.83	 6.91
CRL2688	57142.6315	 0.045	 1.131	26.18	34.13	 5.52	 6.17
CRL2688	57143.6637	 0.035	 1.066	24.58	32.37	 5.53	 6.32
CRL2688	57143.5988	 0.036	 1.231	21.09	33.07	 5.09	 6.21
CRL2688	57144.5609	 0.036	 1.428	29.42	34.37	 5.46	 6.15
CRL2688	57144.6627	 0.037	 1.064	25.11	32.54	 5.50	 6.20
CRL2688	57148.6607	 0.053	 1.055	28.90	34.60	 6.00	 6.32
CRL2688	57149.7609	 0.059	 1.154	33.79	36.20	 6.01	 6.39
CRL2688	57149.6755	 0.066	 1.046	22.45	30.90	 5.36	 6.09
CRL2688	57149.8016	 0.058	 1.326	29.35	33.36	 5.91	 6.20
CRL2688	57149.8235	 0.062	 1.474	26.92	31.24	 5.66	 6.21
CRL2688	57150.8187	 0.094	 1.458	  nan	  nan	 5.65	 6.23
CRL2688	57150.7298	 0.072	 1.088	24.91	24.89	 5.77	 6.22
CRL2688	57150.6744	 0.070	 1.046	21.23	28.39	 5.24	 6.05
CRL2688	57150.7839	 0.087	 1.250	  nan	  nan	 5.96	 6.51
CRL2688	57151.6404	 0.081	 1.068	23.13	28.62	 5.67	 5.88
CRL2688	57152.6639	 0.067	 1.047	22.91	27.42	 5.69	 5.86
CRL2688	57153.7155	 0.078	 1.078	23.94	25.67	 5.85	 5.91
CRL2688	57153.7994	 0.074	 1.379	22.52	32.08	 5.74	 6.23
CRL2688	57153.8191	 0.075	 1.529	  nan	  nan	 5.29	 5.77
CRL2688	57153.6655	 0.080	 1.046	20.82	23.05	 5.44	 5.66
CRL2688	57153.7556	 0.076	 1.171	28.12	31.16	 5.85	 6.24
CRL2688	57154.7082	 0.059	 1.071	22.68	26.64	 5.58	 6.30
CRL2688	57154.5999	 0.076	 1.128	11.93	12.93	 4.65	 5.12
CRL2688	57155.6692	 0.050	 1.045	27.59	32.05	 5.89	 6.25
CRL2688	57155.4911	 0.050	 1.842	15.36	13.68	 4.91	 5.33
CRL2688	57156.8247	 0.051	 1.668	16.23	28.56	 4.50	 5.74
CRL2688	57156.5067	 0.046	 1.618	26.91	30.73	 5.38	 5.86
CRL2688	57156.7958	 0.039	 1.411	22.47	33.49	 5.30	 6.10
CRL2688	57156.7190	 0.039	 1.098	25.05	32.02	 5.57	 6.18
CRL2688	57157.6603	 0.043	 1.045	27.19	32.46	 5.72	 6.25
CRL2688	57157.6190	 0.042	 1.074	27.84	31.36	 5.96	 6.38
CRL2688	57157.5483	 0.040	 1.290	29.22	31.15	 5.68	 6.24
CRL2688	57157.6064	 0.042	 1.095	29.45	33.67	 5.84	 6.28
CRL2688	57158.5181	 0.036	 1.465	32.24	36.08	 5.60	 6.35
CRL2688	57158.7071	 0.037	 1.086	27.64	34.87	 5.55	 6.24
CRL2688	57159.5083	 0.037	 1.525	33.33	35.76	 5.67	 5.96
CRL2688	57159.7143	 0.044	 1.105	25.90	34.68	 5.67	 6.31
CRL2688	57160.7104	 0.057	 1.103	27.16	34.91	 5.70	 6.42
CRL2688	57160.4872	 0.053	 1.714	27.80	34.33	 5.49	 6.10
CRL2688	57161.5338	 0.064	 1.308	27.67	36.51	 5.73	 6.34
CRL2688	57163.4807	 0.052	 1.694	29.57	35.19	 5.48	 6.28
CRL2688	57163.6867	 0.060	 1.075	29.70	32.59	 5.89	 6.30
CRL2688	57163.5925	 0.057	 1.091	30.52	33.25	 5.84	 6.39
CRL2688	57164.6835	 0.080	 1.075	23.93	26.30	 5.61	 6.37
CRL2688	57164.5303	 0.063	 1.284	27.06	32.37	 5.67	 6.04
CRL2688	57166.6864	 0.166	 1.088	  nan	  nan	 5.76	 6.08
CRL2688	57166.5599	 0.154	 1.148	  nan	  nan	 5.76	 6.22
CRL2688	57168.6895	 0.119	 1.104	  nan	  nan	 5.90	 6.28
CRL2688	57168.4941	 0.103	 1.440	  nan	  nan	 5.59	 6.13
CRL2688	57169.6752	 0.157	 1.083	  nan	  nan	 5.59	 6.21
CRL2688	57169.5005	 0.171	 1.376	  nan	  nan	 5.76	 6.37
CRL2688	57171.6253	 0.205	 1.046	  nan	  nan	 5.48	 6.02
CRL2688	57171.4618	 0.163	 1.661	  nan	  nan	 5.42	 6.09
CRL2688	57173.6346	 0.099	 1.050	  nan	  nan	 5.85	 6.07
CRL2688	57173.4730	 0.093	 1.499	  nan	  nan	 5.72	 6.21
CRL2688	57173.7092	 0.109	 1.200	  nan	  nan	 5.83	 6.18
CRL2688	57174.6258	 0.106	 1.048	  nan	  nan	 5.42	 5.99
CRL2688	57174.4668	 0.100	 1.530	  nan	  nan	 5.48	 6.01
CRL2688	57174.6849	 0.111	 1.132	  nan	  nan	 5.59	 6.05
CRL2688	57175.5943	 0.108	 1.050	  nan	  nan	 5.66	 6.20
CRL2688	57175.4512	 0.100	 1.657	  nan	  nan	 5.47	 6.10
CRL2688	57179.4033	 0.035	 2.245	31.97	37.28	 5.43	 6.10
CRL2688	57180.4270	 0.048	 1.785	34.08	37.99	 5.80	 6.64
CRL2688	57181.6105	 0.048	 1.049	30.63	34.63	 5.78	 6.30
CRL2688	57181.6871	 0.047	 1.200	33.96	37.84	 5.86	 6.50
CRL2688	57183.5011	 0.085	 1.188	27.40	31.45	 5.50	 6.03
CRL2688	57184.4750	 0.048	 1.287	31.37	33.10	 5.77	 6.22
CRL2688	57185.4755	 0.041	 1.271	34.35	34.56	 5.87	 6.37
CRL2688	57186.4758	 0.066	 1.257	27.41	35.26	 5.64	 6.30
CRL2688	57188.4307	 0.069	 1.511	22.13	30.01	 5.05	 6.15
CRL2688	57189.5221	 0.113	 1.090	  nan	  nan	 5.41	 6.00
CRL2688	57189.6901	 0.097	 1.313	  nan	  nan	 5.28	 6.50
CRL2688	57190.5466	 0.116	 1.055	  nan	  nan	 5.41	 5.85
CRL2688	57190.6304	 0.102	 1.107	  nan	  nan	 5.42	 5.96
CRL2688	57190.4267	 0.112	 1.498	  nan	  nan	 5.07	 6.01
CRL2688	57192.4826	 0.083	 1.167	25.06	31.16	 5.68	 6.34
CRL2688	57192.7014	 0.070	 1.438	27.79	34.37	 5.65	 6.27
CRL2688	57193.3751	 0.071	 2.040	  nan	  nan	 5.25	 6.19
CRL2688	57195.6368	 0.093	 1.159	  nan	  nan	 5.50	 6.08
CRL2688	57195.4369	 0.107	 1.331	  nan	  nan	 5.68	 6.15
CRL2688	57197.5111	 0.057	 1.073	25.07	33.99	 5.58	 6.22
CRL2688	57197.3756	 0.053	 1.853	30.87	34.36	 5.54	 6.19
CRL2688	57199.3590	 0.097	 2.037	  nan	  nan	 5.35	 5.93
CRL2688	57203.3746	 0.068	 1.658	  nan	  nan	 5.24	 6.02
CRL2688	57204.5704	 0.081	 1.069	22.53	30.30	 5.30	 5.93
CRL2688	57205.5736	 0.100	 1.078	  nan	  nan	 5.39	 6.06
CRL2688	57205.6942	 0.097	 1.706	  nan	  nan	 5.80	 6.18
CRL2688	57205.3643	 0.089	 1.713	  nan	  nan	 5.29	 5.90
CRL2688	57217.4922	 0.088	 1.046	22.32	29.04	 5.46	 6.33
CRL2688	57217.3355	 0.096	 1.668	  nan	  nan	 5.51	 6.10
CRL2688	57218.3408	 0.091	 1.583	  nan	  nan	 5.62	 6.27
CRL2688	57219.4553	 0.089	 1.067	16.87	25.61	 4.83	 5.65
CRL2688	57233.6014	 0.150	 1.537	  nan	  nan	 5.34	 6.06
CRL2688	57234.6101	 0.090	 1.648	  nan	  nan	 5.31	 5.99
CRL2688	57235.4737	 0.107	 1.056	  nan	  nan	 5.37	 5.91
CRL2688	57235.6326	 0.102	 1.997	  nan	  nan	 5.60	 6.70
CRL2688	57235.3004	 0.101	 1.527	  nan	  nan	 5.31	 5.93
CRL2688	57242.3286	 0.129	 1.231	  nan	  nan	 4.67	 6.16
CRL2688	57242.4350	 0.114	 1.046	  nan	  nan	 5.44	 5.83
CRL2688	57245.4412	 0.200	 1.052	  nan	  nan	 5.23	 5.77
CRL2688	57245.2958	 0.144	 1.359	  nan	  nan	 5.16	 6.08
CRL2688	57247.5169	 0.198	 1.240	  nan	  nan	 5.62	 6.44
CRL2688	57247.2533	 0.159	 1.671	  nan	  nan	 5.31	 5.85
CRL2688	57274.4356	 0.191	 1.209	  nan	  nan	 5.26	 6.29
CRL2688	57275.3478	 0.141	 1.047	  nan	  nan	 5.23	 5.85
CRL2688	57277.4267	 0.150	 1.206	  nan	  nan	 5.38	 6.11
CRL2688	57277.2180	 0.184	 1.304	  nan	  nan	 5.13	 6.09
CRL2688	57279.3599	 0.082	 1.063	23.02	26.52	 5.74	 6.08
CRL2688	57281.4058	 0.113	 1.171	  nan	  nan	 5.16	 6.03
CRL2688	57282.2027	 0.104	 1.312	  nan	  nan	 4.85	 5.74
CRL2688	57283.1969	 0.063	 1.329	28.33	30.46	 5.68	 5.76
CRL2688	57285.1932	 0.075	 1.320	22.14	27.12	 5.16	 5.78
CRL2688	57295.1870	 0.072	 1.219	27.70	27.79	 5.79	 5.97
CRL2688	57296.1814	 0.070	 1.231	28.79	31.31	 5.83	 6.14
CRL2688	57297.2711	 0.053	 1.046	30.96	38.60	 6.07	 6.19
CRL2688	57298.2080	 0.060	 1.125	25.72	34.18	 5.69	 6.20
CRL2688	57301.3351	 0.119	 1.125	  nan	  nan	 5.18	 6.01
CRL2688	57303.4024	 0.069	 1.470	27.12	29.98	 5.51	 6.22
CRL2688	57303.1982	 0.076	 1.115	25.17	28.15	 5.50	 5.88
CRL2688	57304.3460	 0.055	 1.181	31.25	35.44	 5.84	 6.42
CRL2688	57304.2452	 0.081	 1.049	25.36	30.23	 5.26	 5.92
CRL2688	57309.1866	 0.109	 1.105	  nan	  nan	 5.39	 5.74
CRL2688	57310.2223	 0.087	 1.052	23.15	27.35	 5.58	 6.01
CRL2688	57311.3167	 0.077	 1.148	19.74	27.98	 4.97	 5.95
CRL2688	57311.1876	 0.148	 1.092	  nan	  nan	 4.46	 5.43
CRL2688	57314.2763	 0.090	 1.078	23.88	27.87	 5.47	 5.87
CRL2688	57316.2123	 0.116	 1.049	  nan	  nan	 5.54	 6.12
CRL2688	57317.3362	 0.080	 1.290	  nan	  nan	 5.32	 6.02
CRL2688	57318.1813	 0.077	 1.072	26.72	27.39	 5.68	 6.06
CRL2688	57321.2720	 0.096	 1.105	  nan	  nan	 5.81	 6.01
CRL2688	57321.2087	 0.107	 1.046	  nan	  nan	 5.50	 5.99
CRL2688	57322.1641	 0.135	 1.081	  nan	  nan	 5.57	 6.06
CRL2688	57323.1630	 0.075	 1.078	26.07	28.65	 5.76	 5.94
CRL2688	57323.3330	 0.064	 1.365	25.79	33.91	 5.54	 6.34
CRL2688	57324.3723	 0.058	 1.742	28.82	31.46	 5.63	 6.25
CRL2688	57324.2335	 0.065	 1.059	24.06	29.00	 5.60	 6.22
CRL2688	57324.1759	 0.065	 1.059	24.09	28.25	 5.58	 6.00
CRL2688	57325.2265	 0.124	 1.055	  nan	  nan	 5.11	 6.23
CRL2688	57328.3102	 0.063	 1.311	30.01	31.38	 5.81	 6.44
CRL2688	57328.1851	 0.088	 1.047	22.87	28.09	 5.54	 5.91
CRL2688	57329.2060	 0.079	 1.049	22.66	29.39	 5.53	 6.11
CRL2688	57329.3113	 0.073	 1.333	26.05	30.61	 5.71	 6.29
CRL2688	57331.1814	 0.095	 1.046	20.28	24.66	 5.48	 5.91
CRL2688	57332.1839	 0.058	 1.045	27.17	30.22	 5.83	 5.88
CRL2688	57333.2100	 0.066	 1.060	31.81	34.19	 5.99	 6.42
CRL2688	57334.1858	 0.093	 1.047	15.28	22.36	 5.04	 5.68
CRL2688	57334.3338	 0.095	 1.615	  nan	  nan	 5.14	 6.04
CRL2688	57334.3022	 0.094	 1.360	  nan	  nan	 4.49	 5.99
CRL2688	57336.2831	 0.092	 1.283	  nan	  nan	 4.66	 5.86
CRL2688	57336.2007	 0.100	 1.059	  nan	  nan	 4.25	 5.03
CRL2688	57337.1934	 0.088	 1.055	20.25	22.53	 5.49	 5.94
CRL2688	57341.1837	 0.073	 1.056	21.36	23.79	 5.42	 5.77
CRL2688	57342.1789	 0.041	 1.054	19.27	27.21	 5.33	 5.51
CRL2688	57373.2301	 0.053	 1.644	11.26	30.96	 3.59	 5.87
CRL2688	57374.2035	 0.056	 1.431	28.59	31.86	 5.64	 6.00
CRL2688	57378.1959	 0.057	 1.456	21.88	27.65	 5.36	 5.87
CRL2688	57381.1843	 0.070	 1.431	22.97	29.47	 5.25	 5.82
CRL2688	57388.8471	 0.039	 1.918	32.13	38.86	 5.81	 6.15
CRL2688	57397.8682	 0.055	 1.424	32.81	35.28	 5.93	 6.09
CRL2688	57399.8391	 0.051	 1.632	27.64	33.07	 5.51	 5.98
CRL2688	57400.8297	 0.059	 1.707	22.68	31.30	 5.42	 6.16
CRL2688	57402.8859	 0.069	 1.245	22.26	29.46	 5.35	 5.97
CRL2688	57410.8845	 0.054	 1.167	27.70	34.79	 6.13	 6.46
CRL2688	57415.8328	 0.037	 1.335	32.68	35.54	 5.61	 6.07
CRL2688	57417.8542	 0.041	 1.207	30.42	34.96	 5.74	 6.02
CRL2688	57418.9095	 0.042	 1.067	31.87	35.19	 6.12	 6.29
CRL2688	57422.9125	 0.041	 1.053	28.95	32.25	 6.03	 6.13
CRL2688	57423.8982	 0.057	 1.064	21.86	29.89	 5.74	 5.96
CRL2688	57432.8574	 0.036	 1.087	25.15	33.37	 5.73	 6.16
CRL2688	57433.8230	 0.036	 1.163	40.35	38.30	 6.34	 6.46
CRL2688	57433.8623	 0.037	 1.075	27.30	34.26	 5.95	 6.24
CRL2688	57434.8308	 0.050	 1.133	24.02	30.86	 5.44	 5.67
CRL2688	57437.9195	 0.048	 1.057	24.04	34.79	 5.66	 6.23
CRL2688	57438.6890	 0.042	 2.351	27.78	34.95	 5.38	 6.13
CRL2688	57445.8633	 0.045	 1.046	27.48	33.26	 5.95	 6.31
CRL2688	57446.8636	 0.045	 1.046	31.14	33.65	 6.01	 6.21
CRL2688	57447.7046	 0.038	 1.670	29.88	39.09	 5.35	 6.29
CRL2688	57449.8087	 0.079	 1.091	27.53	33.30	 5.68	 6.04
CRL2688	57450.8985	 0.068	 1.073	19.53	31.36	 5.21	 5.91
CRL2688	57454.8139	 0.052	 1.064	20.72	32.89	 5.20	 6.02
CRL2688	57455.8117	 0.045	 1.063	19.82	31.86	 5.12	 5.96
CRL2688	57457.7852	 0.086	 1.094	30.22	32.95	 5.99	 6.28
CRL2688	57461.8306	 0.127	 1.045	  nan	  nan	 5.18	 5.74
CRL2688	57461.6764	 0.124	 1.565	  nan	  nan	 4.20	 5.51
CRL2688	57464.6750	 0.041	 1.505	27.06	33.41	 5.37	 6.04
CRL2688	57467.6931	 0.044	 1.322	21.00	34.54	 4.97	 6.23
CRL2688	57468.8295	 0.071	 1.052	18.93	31.17	 5.06	 5.98
CRL2688	57469.6916	 0.095	 1.300	  nan	  nan	 5.23	 6.13
CRL2688	57469.6276	 0.091	 1.893	  nan	  nan	 5.26	 6.35
CRL2688	57483.6630	 0.059	 1.253	22.91	32.97	 5.10	 6.28
CRL2688	57486.8923	 0.098	 1.412	  nan	  nan	 2.13	 4.84
CRL2688	57487.8610	 0.066	 1.250	19.00	26.70	 5.27	 5.82
CRL2688	57487.8060	 0.060	 1.086	23.89	32.27	 5.59	 6.15
CRL2688	57488.8675	 0.099	 1.295	  nan	  nan	 4.58	 5.77
CRL2688	57488.7042	 0.066	 1.088	33.73	37.06	 5.91	 6.27
CRL2688	57489.8320	 0.067	 1.160	28.24	29.32	 5.87	 6.08
CRL2688	57490.8122	 0.049	 1.115	28.41	35.67	 5.78	 6.11
CRL2688	57490.6778	 0.043	 1.133	17.80	33.93	 4.69	 6.22
CRL2688	57491.8202	 0.052	 1.142	29.93	37.95	 5.66	 6.38
CRL2688	57491.6854	 0.046	 1.108	18.19	32.83	 4.68	 6.23
CRL2688	57492.6813	 0.053	 1.111	23.79	32.41	 5.26	 6.23
CRL2688	57493.6730	 0.039	 1.124	29.19	33.70	 5.57	 6.19
CRL2688	57493.8248	 0.047	 1.172	21.25	32.09	 5.32	 6.13
CRL2688	57494.8582	 0.042	 1.333	17.08	31.28	 4.85	 5.86
CRL2688	57494.6525	 0.037	 1.176	29.64	34.54	 5.74	 6.27
CRL2688	57498.6724	 0.054	 1.096	29.88	34.74	 5.84	 6.30
CRL2688	57498.8195	 0.068	 1.202	24.49	31.33	 5.62	 6.08
CRL2688	57500.8050	 0.046	 1.170	18.98	30.78	 5.01	 5.88
CRL2688	57500.6984	 0.047	 1.054	31.46	35.75	 6.04	 6.54
CRL2688	57501.6876	 0.160	 1.061	  nan	  nan	 5.02	 6.38
CRL2688	57502.7369	 0.090	 1.053	22.29	29.10	 5.39	 6.19
CRL2688	57502.7824	 0.095	 1.122	  nan	  nan	 4.99	 6.10
CRL2688	57502.6867	 0.093	 1.060	24.57	37.51	 5.35	 6.31
CRL2688	57503.7536	 0.086	 1.073	17.08	30.76	 5.14	 6.02
CRL2688	57503.6959	 0.097	 1.050	  nan	  nan	 5.64	 6.43
CRL2688	57503.8228	 0.082	 1.276	  nan	  nan	 4.47	 5.64
CRL2688	57504.6777	 0.046	 1.063	20.47	32.29	 5.02	 6.14
CRL2688	57504.8157	 0.047	 1.254	26.63	34.85	 5.71	 6.29
CRL2688	57504.7537	 0.046	 1.077	32.22	36.05	 6.04	 6.48
CRL2688	57505.7346	 0.054	 1.057	23.81	34.94	 5.61	 6.31
CRL2688	57505.5249	 0.050	 1.964	28.77	34.89	 5.57	 6.14
CRL2688	57505.8168	 0.056	 1.273	25.00	32.89	 5.64	 6.06
CRL2688	57505.6858	 0.054	 1.053	27.71	35.78	 5.61	 6.42
CRL2688	57506.7237	 0.075	 1.051	22.65	31.88	 5.53	 6.06
CRL2688	57506.8171	 0.070	 1.288	24.30	31.40	 5.37	 6.07
CRL2688	57506.5477	 0.066	 1.625	  nan	  nan	 5.55	 6.09
CRL2688	57507.8802	 0.077	 1.885	  nan	  nan	 4.17	 5.98
CRL2688	57507.8144	 0.068	 1.288	19.90	28.73	 5.11	 6.13
CRL2688	57507.7640	 0.069	 1.111	22.59	31.42	 5.66	 6.30
CRL2688	57507.6760	 0.072	 1.057	20.82	29.18	 5.30	 6.32
CRL2688	57510.4896	 0.051	 2.422	  nan	  nan	 5.48	 6.26
CRL2688	57510.8161	 0.061	 1.343	24.06	31.17	 5.46	 5.87
CRL2688	57510.6764	 0.060	 1.051	19.67	33.51	 4.99	 6.25
CRL2688	57510.7409	 0.064	 1.082	23.37	32.02	 5.53	 6.12
CRL2688	57510.7808	 0.063	 1.181	22.87	32.94	 5.46	 6.11
CRL2688	57511.7539	 0.095	 1.113	  nan	  nan	 5.55	 6.17
CRL2688	57511.7013	 0.095	 1.047	22.59	33.19	 5.48	 6.15
CRL2688	57512.5507	 0.096	 1.451	  nan	  nan	 5.13	 6.20
CRL2688	57515.7572	 0.054	 1.149	27.85	33.48	 5.75	 6.31
CRL2688	57515.6828	 0.054	 1.046	22.62	28.60	 5.47	 6.16
CRL2688	57515.8526	 0.063	 1.802	  nan	  nan	 4.58	 6.16
CRL2688	57515.8239	 0.054	 1.494	26.05	32.17	 5.57	 6.02
CRL2688	57518.8016	 0.040	 1.389	30.87	34.74	 5.81	 6.21
CRL2688	57518.7408	 0.042	 1.127	33.38	36.92	 6.14	 6.82
CRL2688	57518.6763	 0.040	 1.046	17.42	34.11	 4.80	 6.28
CRL2688	57519.6808	 0.084	 1.047	19.49	28.44	 4.98	 5.98
CRL2688	57519.8174	 0.130	 1.532	  nan	  nan	 2.61	 5.05
CRL2688	57519.7778	 0.091	 1.269	  nan	  nan	 5.45	 6.01
CRL2688	57520.5629	 0.138	 1.249	  nan	  nan	 5.52	 6.40
CRL2688	57529.7998	 0.062	 1.627	23.65	27.26	 5.22	 5.90
CRL2688	57529.7530	 0.060	 1.281	30.64	37.97	 5.89	 6.30
CRL2688	57530.7999	 0.060	 1.657	24.70	31.26	 5.51	 5.89
CRL2688	57530.7401	 0.052	 1.234	23.51	31.03	 5.44	 6.00
CRL2688	57531.7425	 0.058	 1.257	29.95	35.09	 5.74	 6.22
CRL2688	57531.6779	 0.060	 1.073	17.77	32.58	 4.76	 6.16
CRL2688	57531.8021	 0.071	 1.714	  nan	  nan	 5.34	 6.10
CRL2688	57532.6349	 0.058	 1.045	26.95	31.02	 5.64	 6.03
CRL2688	57532.7889	 0.060	 1.598	25.10	30.34	 5.30	 5.97
CRL2688	57532.6846	 0.057	 1.088	28.98	31.30	 5.72	 6.08
CRL2688	57532.7477	 0.054	 1.296	33.55	36.22	 5.87	 6.29
CRL2688	57535.7552	 0.105	 1.389	  nan	  nan	 5.43	 6.21
CRL2688	57537.7320	 0.097	 1.286	  nan	  nan	 5.34	 6.13
CRL2688	57537.7957	 0.107	 1.845	  nan	  nan	 5.08	 5.90
CRL2688	57538.7172	 0.055	 1.230	26.77	33.56	 5.57	 6.06
CRL2688	57538.5870	 0.058	 1.061	26.64	32.55	 5.66	 6.18
CRL2688	57539.7029	 0.127	 1.185	  nan	  nan	 5.52	 6.27
CRL2688	57539.7736	 0.131	 1.638	  nan	  nan	 5.55	 5.96
CRL2688	57540.7062	 0.146	 1.208	  nan	  nan	 5.49	 6.05
CRL2688	57540.7599	 0.143	 1.532	  nan	  nan	 5.77	 6.25
CRL2688	57541.6731	 0.131	 1.115	  nan	  nan	 5.33	 6.21
CRL2688	57541.7212	 0.133	 1.286	  nan	  nan	 5.67	 6.02
CRL2688	57541.7801	 0.131	 1.781	  nan	  nan	 5.80	 5.91
CRL2688	57542.5636	 0.082	 1.076	27.08	30.61	 5.76	 6.17
CRL2688	57542.7594	 0.070	 1.577	  nan	  nan	 5.64	 6.06
CRL2688	57542.6926	 0.076	 1.178	27.59	29.43	 5.73	 6.11
CRL2688	57543.6676	 0.105	 1.115	  nan	  nan	 5.08	 6.01
CRL2688	57543.7054	 0.122	 1.238	  nan	  nan	 5.53	 6.13
CRL2688	57543.7716	 0.129	 1.741	  nan	  nan	 5.50	 6.21
CRL2688	57544.5482	 0.254	 1.093	  nan	  nan	 5.12	 6.05
CRL2688	57544.6212	 0.253	 1.052	  nan	  nan	 5.11	 5.52
CRL2688	57546.5495	 0.144	 1.081	  nan	  nan	 5.30	 6.14
CRL2688	57546.7520	 0.126	 1.612	  nan	  nan	 5.44	 6.33
CRL2688	57546.6733	 0.136	 1.151	  nan	  nan	 5.43	 6.27
CRL2688	57548.6684	 0.110	 1.153	  nan	  nan	 5.66	 5.87
CRL2688	57548.5540	 0.135	 1.067	  nan	  nan	 5.60	 6.15
CRL2688	57548.7330	 0.105	 1.487	  nan	  nan	 5.23	 5.65
CRL2688	57589.5385	 0.130	 1.107	  nan	  nan	 4.83	 6.13
CRL2688	57589.3177	 0.141	 1.661	  nan	  nan	 4.78	 6.11
CRL2688	57590.3446	 0.084	 1.401	  nan	  nan	 4.87	 6.34
CRL2688	57590.4487	 0.067	 1.057	22.06	33.69	 5.13	 6.36
CRL2688	57591.4580	 0.099	 1.049	  nan	  nan	 5.28	 5.87
CRL2688	57596.4988	 0.131	 1.071	  nan	  nan	 4.71	 6.08
CRL2688	57596.6033	 0.119	 1.499	  nan	  nan	 4.96	 6.92
CRL2688	57596.3679	 0.128	 1.198	  nan	  nan	 5.17	 5.48
CRL2688	57597.5562	 0.096	 1.230	  nan	  nan	 5.47	 6.52
CRL2688	57597.4357	 0.100	 1.052	  nan	  nan	 5.02	 5.72
CRL2688	57598.4174	 0.061	 1.068	27.32	32.88	 5.73	 6.26
CRL2688	57598.5320	 0.059	 1.153	29.05	31.70	 5.75	 6.38
CRL2688	57599.2977	 0.051	 1.585	31.13	35.83	 5.52	 6.29
CRL2688	57599.4519	 0.058	 1.045	27.48	30.57	 5.81	 6.13
CRL2688	57600.4059	 0.090	 1.076	19.05	17.40	 5.33	 6.17
CRL2688	57602.3699	 0.108	 1.139	  nan	  nan	 4.87	 5.90
CRL2688	57604.5235	 0.062	 1.178	28.81	34.66	 5.57	 6.16
CRL2688	57604.3368	 0.064	 1.235	26.52	34.96	 5.35	 6.23
CRL2688	57606.3952	 0.065	 1.068	21.76	33.76	 5.35	 6.42
CRL2688	57610.3017	 0.104	 1.328	  nan	  nan	 5.66	 6.48
CRL2688	57610.4142	 0.119	 1.046	  nan	  nan	 5.56	 6.26
CRL2688	57611.5072	 0.110	 1.188	  nan	  nan	 5.54	 6.12
CRL2688	57616.5662	 0.115	 1.669	  nan	  nan	 5.38	 6.31
CRL2688	57617.2229	 0.072	 1.903	  nan	  nan	 5.30	 6.07
CRL2688	57617.4086	 0.079	 1.046	25.90	29.94	 5.58	 6.16
CRL2688	57618.3217	 0.077	 1.152	20.84	27.53	 5.24	 6.29
CRL2688	57619.3519	 0.112	 1.079	  nan	  nan	 5.19	 6.37
CRL2688	57621.3076	 0.087	 1.170	21.09	28.57	 5.48	 5.92
CRL2688	57627.2831	 0.092	 1.199	  nan	  nan	 5.60	 6.11
CRL2688	57627.4324	 0.088	 1.102	20.57	24.97	 5.21	 6.04
CRL2688	57628.3712	 0.115	 1.045	  nan	  nan	 5.12	 5.95
CRL2688	57630.4607	 0.088	 1.209	  nan	  nan	 5.42	 6.21
CRL2688	57640.1949	 0.067	 1.502	27.14	32.19	 5.66	 5.96
CRL2688	57640.3742	 0.075	 1.066	25.21	34.62	 5.55	 6.41
CRL2688	57641.4642	 0.073	 1.379	26.24	27.03	 5.43	 6.09
CRL2688	57641.1916	 0.057	 1.505	26.83	32.05	 5.47	 6.25
CRL2688	57642.2480	 0.089	 1.178	  nan	  nan	 5.17	 5.97
CRL2688	57643.2392	 0.098	 1.199	  nan	  nan	 5.39	 5.76
CRL2688	57643.1897	 0.094	 1.477	  nan	  nan	 5.61	 5.87
CRL2688	57643.3827	 0.120	 1.091	  nan	  nan	 5.13	 5.83
CRL2688	57643.3890	 0.117	 1.103	  nan	  nan	 5.13	 5.97
CRL2688	57651.4802	 0.098	 1.788	  nan	  nan	 5.73	 6.43
CRL2688	57651.2469	 0.075	 1.112	23.44	31.78	 5.64	 5.86
CRL2688	57653.3989	 0.095	 1.212	  nan	  nan	 5.08	 6.10
CRL2688	57657.2881	 0.095	 1.046	20.38	29.55	 5.48	 6.36
CRL2688	57657.1868	 0.087	 1.258	  nan	  nan	 5.40	 6.10
CRL2688	57657.4243	 0.088	 1.404	  nan	  nan	 5.61	 6.58
CRL2688	57658.2916	 0.060	 1.045	28.11	33.10	 5.80	 6.33
CRL2688	57659.3058	 0.094	 1.051	18.81	36.42	 5.17	 5.90
CRL2688	57660.2945	 0.088	 1.047	20.20	27.20	 5.48	 5.86
CRL2688	57660.2054	 0.104	 1.157	  nan	  nan	 5.56	 5.86
CRL2688	57661.1805	 0.070	 1.237	24.26	31.21	 5.45	 6.03
CRL2688	57662.3967	 0.077	 1.317	23.70	22.87	 5.44	 6.07
CRL2688	57662.3920	 0.078	 1.292	17.57	22.84	 5.03	 5.87
CRL2688	58034.1919	 0.102	 1.128	  nan	  nan	 5.24	 5.25
CRL2688	58034.3592	 0.119	 1.225	  nan	  nan	 5.81	 6.11
CRL2688	58039.2206	 0.225	 1.057	  nan	  nan	 5.36	 5.68
CRL2688	58033.4238	 0.082	 1.657	  nan	  nan	 5.47	 6.19
CRL2688	58032.1879	 0.065	 1.154	30.18	30.18	 6.03	 6.18
CRL2688	58032.3536	 0.071	 1.184	24.72	31.68	 5.40	 6.20
CRL2688	58027.3437	 0.085	 1.116	23.77	29.37	 5.59	 6.23
CRL2688	58027.4542	 0.094	 1.834	  nan	  nan	 5.52	 6.04
CRL2688	58027.1798	 0.082	 1.232	31.59	33.60	 6.06	 6.05
CRL2688	57789.8691	 0.118	 1.108	  nan	  nan	 5.74	 5.83
CRL2688	57789.8398	 0.114	 1.192	  nan	  nan	 5.98	 5.97
CRL2688	57789.8610	 0.115	 1.127	  nan	  nan	 5.76	 5.76
CRL2688	57789.8509	 0.114	 1.155	  nan	  nan	 5.95	 6.02
CRL2688	57793.6930	 0.077	 3.174	  nan	  nan	 5.44	 6.16
CRL2688	57799.7032	 0.080	 2.287	  nan	  nan	 4.74	 6.27
CRL2688	57805.8351	 0.082	 1.089	34.75	50.07	 6.22	 6.47
CRL2688	57805.6938	 0.048	 2.134	35.10	43.23	 5.59	 6.33
CRL2688	57806.6843	 0.080	 2.282	  nan	  nan	 5.26	 6.37
CRL2688	57806.8268	 0.107	 1.100	  nan	  nan	 6.42	 6.49
CRL2688	57807.8214	 0.032	 1.105	34.28	35.00	 6.55	 6.28
CRL2688	57807.7087	 0.028	 1.796	29.74	33.97	 5.51	 5.91
CRL2688	57808.8585	 0.066	 1.052	29.70	33.60	 6.35	 6.12
CRL2688	57808.6789	 0.052	 2.280	  nan	  nan	 5.12	 5.84
CRL2688	57809.7386	 0.114	 1.439	  nan	  nan	 5.61	 6.41
CRL2688	57809.6809	 0.104	 2.174	  nan	  nan	 5.34	 6.07
CRL2688	57811.6887	 0.148	 1.931	  nan	  nan	 5.12	 5.86
CRL2688	57823.6663	 0.127	 1.778	  nan	  nan	 5.32	 5.89
CRL2688	57824.6965	 0.160	 1.447	  nan	  nan	 5.76	 6.10
CRL2688	57825.6973	 0.167	 1.421	  nan	  nan	 5.55	 6.15
CRL2688	57829.6836	 0.073	 1.441	  nan	  nan	 5.24	 6.12
CRL2688	57831.7130	 0.140	 1.240	  nan	  nan	 5.40	 5.97
CRL2688	57832.7870	 0.075	 1.056	19.37	29.53	 5.47	 6.02
CRL2688	57832.6965	 0.068	 1.307	21.75	30.14	 5.37	 6.21
CRL2688	57833.6459	 0.080	 1.694	  nan	  nan	 5.63	 6.17
CRL2688	57833.8082	 0.072	 1.045	22.66	31.03	 5.80	 6.46
CRL2688	57834.6652	 0.067	 1.478	24.24	30.40	 5.45	 6.01
CRL2688	57834.8338	 0.072	 1.058	27.38	29.21	 6.20	 6.12
CRL2688	57834.7708	 0.073	 1.067	32.05	30.80	 6.21	 6.34
CRL2688	57835.7161	 0.073	 1.185	30.79	31.86	 6.06	 6.20
CRL2688	57835.6352	 0.069	 1.758	  nan	  nan	 5.47	 5.89
CRL2688	57835.8087	 0.078	 1.046	26.08	25.87	 6.19	 6.14
CRL2688	57837.6159	 0.055	 1.960	24.66	31.20	 5.30	 5.95
CRL2688	57837.7014	 0.057	 1.220	19.75	33.60	 5.52	 6.57
CRL2688	57838.6943	 0.054	 1.238	21.83	34.40	 5.27	 6.13
CRL2688	57838.6892	 0.054	 1.261	21.30	37.72	 5.76	 7.45
CRL2688	57839.6591	 0.054	 1.421	30.17	34.43	 6.40	 6.70
CRL2688	57840.8140	 0.057	 1.055	28.48	34.80	 6.08	 6.22
CRL2688	57840.6393	 0.050	 1.562	30.16	36.59	 6.17	 6.71
CRL2688	57841.6614	 0.064	 1.369	27.51	31.99	 5.68	 6.06
CRL2688	57841.8160	 0.063	 1.059	31.17	33.03	 6.42	 6.35
CRL2688	57842.6883	 0.053	 1.218	32.03	35.72	 6.58	 6.81
CRL2688	57842.8340	 0.055	 1.086	25.90	31.74	 5.96	 5.98
CRL2688	57843.6693	 0.058	 1.292	22.72	34.55	 5.18	 6.25
CRL2688	57844.6910	 0.070	 1.187	16.25	30.49	 4.92	 6.15
CRL2688	57844.6022	 0.064	 1.875	  nan	  nan	 5.33	 5.68
CRL2688	57846.8126	 0.049	 1.070	21.72	33.22	 5.54	 6.15
CRL2688	57846.6773	 0.061	 1.218	19.94	35.57	 5.44	 6.57
CRL2688	57846.5845	 0.055	 2.082	  nan	  nan	 5.13	 5.78
CRL2688	57847.8311	 0.058	 1.107	20.67	31.41	 5.47	 5.84
CRL2688	57847.5629	 0.033	 2.530	30.62	38.32	 5.45	 5.86
CRL2688	57847.7212	 0.044	 1.088	33.22	36.47	 6.17	 6.36
CRL2688	57847.5692	 0.034	 2.360	24.93	36.28	 5.38	 5.94
CRL2688	57849.6376	 0.085	 1.381	  nan	  nan	 5.42	 6.15
CRL2688	57849.6965	 0.084	 1.129	21.65	28.55	 5.37	 6.35
CRL2688	57852.6172	 0.055	 1.470	22.84	34.31	 5.24	 5.99
CRL2688	57852.6846	 0.054	 1.139	22.32	34.08	 5.95	 6.66
CRL2688	57853.6673	 0.056	 1.183	21.73	32.91	 5.20	 6.20
CRL2688	57855.6453	 0.083	 1.250	  nan	  nan	 4.94	 5.96
CRL2688	57859.5484	 0.094	 2.094	  nan	  nan	 5.61	 6.11
CRL2688	57860.8123	 0.056	 1.149	23.85	31.75	 5.90	 6.17
CRL2688	57860.6767	 0.057	 1.105	27.21	31.30	 5.86	 5.93
CRL2688	57860.5500	 0.054	 2.014	25.96	30.25	 5.44	 5.72
CRL2688	57861.5978	 0.064	 1.430	26.74	30.67	 5.68	 6.17
CRL2688	57861.7023	 0.081	 1.061	27.93	34.72	 5.98	 6.49
CRL2688	57861.8103	 0.086	 1.151	19.71	28.21	 5.66	 5.99
CRL2688	57862.5986	 0.090	 1.405	  nan	  nan	 5.39	 5.93
CRL2688	57863.5541	 0.063	 1.820	  nan	  nan	 5.28	 5.91
CRL2688	57863.6698	 0.073	 1.102	20.11	32.12	 5.41	 6.39
CRL2688	57864.5776	 0.073	 1.527	  nan	  nan	 5.37	 5.84
CRL2688	57864.6752	 0.075	 1.087	19.11	27.57	 5.24	 6.06
CRL2688	57865.6820	 0.080	 1.072	19.39	27.31	 5.62	 6.20
CRL2688	57865.5689	 0.073	 1.583	  nan	  nan	 5.40	 5.65
CRL2688	57866.6932	 0.085	 1.057	21.25	28.05	 5.45	 6.24
CRL2688	57867.8130	 0.093	 1.216	  nan	  nan	 5.07	 5.23
CRL2688	57867.6836	 0.139	 1.064	  nan	  nan	 5.63	 6.19
CRL2688	57867.5691	 0.138	 1.530	  nan	  nan	 5.10	 5.83
CRL2688	57868.6845	 0.119	 1.060	  nan	  nan	 5.81	 6.45
CRL2688	57868.5624	 0.135	 1.566	  nan	  nan	 5.58	 7.31
CRL2688	57869.6974	 0.139	 1.049	  nan	  nan	 5.63	 6.08
CRL2688	57869.5678	 0.155	 1.494	  nan	  nan	 4.93	 6.02
CRL2688	57870.5981	 0.087	 1.279	  nan	  nan	 5.02	 6.11
CRL2688	57871.6546	 0.106	 1.089	  nan	  nan	 4.73	 6.04
CRL2688	57871.5650	 0.101	 1.472	  nan	  nan	 5.18	 6.07
CRL2688	57872.6903	 0.106	 1.048	  nan	  nan	 5.67	 6.22
CRL2688	57872.5787	 0.081	 1.357	  nan	  nan	 4.55	 5.81
CRL2688	57877.6920	 0.064	 1.046	22.61	28.83	 5.50	 6.03
CRL2688	57877.5301	 0.072	 1.644	  nan	  nan	 5.45	 6.21
CRL2688	57878.5622	 0.049	 1.357	25.60	34.13	 5.52	 6.21
CRL2688	57878.7165	 0.051	 1.060	30.58	33.23	 6.13	 6.12
CRL2688	57879.5009	 0.055	 1.965	24.38	28.73	 5.38	 6.12
CRL2688	57879.6630	 0.059	 1.053	20.60	31.90	 5.34	 6.23
CRL2688	57880.5268	 0.076	 1.595	  nan	  nan	 5.48	 6.10
CRL2688	57880.7076	 0.075	 1.057	19.20	28.77	 5.30	 5.95
CRL2688	57882.8215	 0.101	 1.514	  nan	  nan	 5.40	 6.08
CRL2688	57882.5741	 0.082	 1.239	20.36	30.09	 5.44	 6.11
CRL2688	57882.7192	 0.082	 1.077	23.51	29.03	 5.90	 6.01
CRL2688	57883.6811	 0.097	 1.047	  nan	  nan	 5.73	 5.85
CRL2688	57883.8132	 0.096	 1.469	  nan	  nan	 5.48	 6.00
CRL2688	57884.5465	 0.094	 1.353	  nan	  nan	 5.04	 6.07
CRL2688	57884.6828	 0.097	 1.048	  nan	  nan	 5.10	 6.11
CRL2688	57885.6818	 0.074	 1.049	20.92	27.02	 5.54	 6.06
CRL2688	57886.6753	 0.096	 1.047	22.90	30.03	 5.73	 6.08
CRL2688	57886.4964	 0.098	 1.752	  nan	  nan	 5.52	 6.57
CRL2688	57887.4555	 0.104	 2.479	  nan	  nan	 5.68	 6.86
CRL2688	57889.6817	 0.063	 1.056	17.63	26.99	 4.97	 5.57
CRL2688	57889.6246	 0.088	 1.062	21.59	22.30	 5.47	 5.72
CRL2688	57890.6746	 0.037	 1.052	25.62	32.55	 5.82	 6.15
CRL2688	57890.5420	 0.036	 1.287	22.12	33.00	 5.17	 6.11
CRL2688	57890.4906	 0.036	 1.690	30.09	35.38	 5.53	 6.05
CRL2688	57892.8370	 0.141	 2.066	  nan	  nan	 4.77	 5.79
CRL2688	57892.7009	 0.108	 1.092	  nan	  nan	 5.81	 6.32
CRL2688	57896.5450	 0.121	 1.202	  nan	  nan	 5.36	 6.15
CRL2688	57896.6936	 0.121	 1.099	  nan	  nan	 6.00	 6.28
CRL2688	57897.6878	 0.103	 1.093	  nan	  nan	 5.69	 6.28
CRL2688	57897.5098	 0.096	 1.361	  nan	  nan	 5.48	 6.31
CRL2688	57898.4970	 0.089	 1.429	  nan	  nan	 5.57	 6.21
CRL2688	57898.7196	 0.091	 1.184	  nan	  nan	 5.69	 6.30
CRL2688	57898.8307	 0.090	 2.279	  nan	  nan	 5.42	 5.82
CRL2688	57899.6331	 0.068	 1.046	25.03	29.99	 5.81	 6.13
CRL2688	57899.4867	 0.067	 1.487	23.92	33.32	 5.26	 6.25
CRL2688	57900.6880	 0.113	 1.110	  nan	  nan	 5.68	 6.06
CRL2688	57900.5435	 0.094	 1.169	  nan	  nan	 5.33	 6.01
CRL2688	57901.6927	 0.093	 1.128	  nan	  nan	 5.70	 6.19
CRL2688	57901.5804	 0.105	 1.077	  nan	  nan	 5.33	 6.28
CRL2688	57902.6017	 0.099	 1.052	  nan	  nan	 5.31	 6.28
CRL2688	57902.8267	 0.102	 2.453	  nan	  nan	 3.91	 5.65
CRL2688	57902.4349	 0.130	 2.022	  nan	  nan	 5.49	 6.28
CRL2688	57902.6815	 0.083	 1.108	23.98	35.98	 5.44	 6.30
CRL2688	57906.4621	 0.084	 1.535	  nan	  nan	 5.75	 6.17
CRL2688	57906.6990	 0.075	 1.188	25.08	34.86	 5.66	 6.10
CRL2688	57907.3958	 0.096	 2.632	  nan	  nan	 6.20	 7.35
CRL2688	57907.6556	 0.102	 1.084	  nan	  nan	 5.35	 6.13
CRL2688	57907.5110	 0.095	 1.217	  nan	  nan	 5.73	 6.41
CRL2688	57908.5854	 0.130	 1.052	  nan	  nan	 5.51	 6.31
CRL2688	57910.4602	 0.082	 1.459	  nan	  nan	 5.44	 6.15
CRL2688	57911.4183	 0.075	 1.890	  nan	  nan	 5.26	 5.96
CRL2688	57911.6875	 0.105	 1.196	  nan	  nan	 5.70	 5.88
CRL2688	57911.5651	 0.078	 1.062	18.72	29.19	 5.10	 6.02
CRL2688	57912.4240	 0.117	 1.771	  nan	  nan	 5.25	 6.23
CRL2688	57913.6789	 0.093	 1.185	  nan	  nan	 5.60	 6.08
CRL2688	57913.5639	 0.089	 1.058	23.87	28.71	 5.48	 6.08
CRL2688	57914.5744	 0.099	 1.049	  nan	  nan	 5.50	 6.21
CRL2688	57914.6832	 0.097	 1.211	  nan	  nan	 5.88	 6.15
CRL2688	57920.6468	 0.099	 1.144	  nan	  nan	 5.19	 6.13
CRL2688	57920.5887	 0.106	 1.050	  nan	  nan	 5.44	 6.21
CRL2688	57920.4455	 0.124	 1.370	  nan	  nan	 5.34	 6.10
CRL2688	57923.5348	 0.083	 1.059	24.09	34.87	 5.66	 6.41
CRL2688	57924.6892	 0.075	 1.381	  nan	  nan	 5.19	 5.98
CRL2688	57924.4412	 0.076	 1.330	19.10	31.02	 5.09	 5.91
CRL2688	57925.4740	 0.070	 1.173	23.81	33.29	 5.47	 5.97
CRL2688	57925.6761	 0.068	 1.319	29.46	33.04	 5.58	 6.07
CRL2688	57939.3528	 0.124	 1.739	  nan	  nan	 4.93	 6.23
CRL2688	57939.6453	 0.116	 1.363	  nan	  nan	 5.08	 6.08
CRL2688	57939.4561	 0.113	 1.116	  nan	  nan	 5.52	 5.85
CRL2688	57940.3372	 0.092	 1.920	  nan	  nan	 4.59	 5.86
CRL2688	57940.5442	 0.080	 1.057	17.87	26.76	 5.27	 6.00
CRL2688	57941.6226	 0.049	 1.267	30.80	33.49	 5.88	 6.27
CRL2688	57941.4975	 0.053	 1.050	24.19	31.94	 5.51	 6.30
CRL2688	57942.3318	 0.044	 1.918	30.64	36.96	 5.46	 6.17
CRL2688	57942.6655	 0.044	 1.586	28.33	37.67	 5.35	 6.28
CRL2688	57942.5296	 0.048	 1.050	21.53	33.35	 5.36	 6.23
CRL2688	57943.4627	 0.055	 1.082	23.58	35.60	 5.34	 6.13
CRL2688	57944.4916	 0.071	 1.049	16.57	33.78	 5.08	 6.12
CRL2688	57945.4857	 0.077	 1.051	17.76	27.95	 4.86	 5.94
CRL2688	57945.5777	 0.078	 1.141	17.33	24.96	 4.98	 5.90
CRL2688	57947.5662	 0.062	 1.125	18.76	29.80	 5.24	 6.15
CRL2688	57947.4860	 0.068	 1.048	16.75	26.51	 5.04	 6.14
CRL2688	57950.3854	 0.076	 1.252	23.94	28.72	 5.36	 5.92
CRL2688	57950.5071	 0.081	 1.050	20.61	28.30	 5.50	 6.17
CRL2688	57951.3049	 0.069	 1.957	  nan	  nan	 5.16	 5.99
CRL2688	57952.4189	 0.100	 1.120	  nan	  nan	 5.33	 5.32
CRL2688	57952.5946	 0.119	 1.278	  nan	  nan	 5.68	 5.89
CRL2688	57952.3335	 0.101	 1.562	  nan	  nan	 5.68	 6.32
CRL2688	57953.5848	 0.108	 1.245	  nan	  nan	 5.56	 6.08
CRL2688	57955.4113	 0.101	 1.119	  nan	  nan	 5.42	 6.08
CRL2688	57958.5915	 0.113	 1.350	  nan	  nan	 5.74	 6.22
CRL2688	57959.4910	 0.073	 1.056	20.41	26.68	 5.43	 5.92
CRL2688	57959.4036	 0.076	 1.111	20.55	26.58	 5.37	 6.00
CRL2688	57960.4282	 0.078	 1.065	18.30	29.07	 5.21	 5.96
CRL2688	57960.2907	 0.072	 1.801	  nan	  nan	 5.33	 5.80
CRL2688	57961.4628	 0.079	 1.046	19.16	28.95	 5.35	 6.29
CRL2688	57962.4667	 0.102	 1.047	  nan	  nan	 4.96	 5.57
CRL2688	57962.3768	 0.114	 1.160	  nan	  nan	 5.22	 5.99
CRL2688	57965.2438	 0.087	 2.443	  nan	  nan	 5.73	 6.05
CRL2688	57965.4686	 0.091	 1.052	19.41	28.88	 5.27	 6.12
CRL2688	57965.3312	 0.089	 1.319	  nan	  nan	 5.07	 5.87
CRL2688	57966.2775	 0.075	 1.758	  nan	  nan	 5.29	 5.86
CRL2688	57966.2821	 0.075	 1.702	  nan	  nan	 5.44	 6.10
CRL2688	57966.4587	 0.089	 1.048	20.41	27.26	 5.40	 6.14
CRL2688	57967.5502	 0.100	 1.261	  nan	  nan	 5.38	 6.07
CRL2688	57968.5722	 0.121	 1.402	  nan	  nan	 5.53	 6.11
CRL2688	57969.5192	 0.109	 1.162	  nan	  nan	 5.44	 6.00
CRL2688	57970.5314	 0.135	 1.215	  nan	  nan	 5.39	 5.74
CRL2688	57971.4891	 0.079	 1.100	20.85	29.18	 5.48	 6.27
CRL2688	57975.4217	 0.085	 1.045	19.57	27.53	 5.19	 6.11
CRL2688	57975.2587	 0.073	 1.688	  nan	  nan	 5.93	 6.34
CRL2688	57977.3281	 0.090	 1.186	  nan	  nan	 5.50	 6.04
CRL2688	57977.4895	 0.086	 1.139	23.25	27.46	 5.52	 6.19
CRL2688	57978.3293	 0.074	 1.173	22.99	28.53	 5.45	 6.22
CRL2688	57978.2314	 0.072	 1.953	  nan	  nan	 5.70	 6.41
CRL2688	57978.2358	 0.073	 1.882	  nan	  nan	 5.83	 6.24
CRL2688	57978.4032	 0.077	 1.047	21.45	28.73	 5.48	 6.11
CRL2688	57979.5629	 0.080	 1.571	  nan	  nan	 5.36	 6.10
CRL2688	57979.2824	 0.081	 1.383	  nan	  nan	 5.88	 6.30
CRL2688	57979.4530	 0.081	 1.075	22.13	31.14	 5.33	 6.10
CRL2688	57980.4398	 0.098	 1.062	  nan	  nan	 5.45	 6.27
CRL2688	57980.1952	 0.084	 2.675	  nan	  nan	 6.21	 6.25
CRL2688	57980.2779	 0.096	 1.395	  nan	  nan	 5.91	 6.48
CRL2688	57981.1905	 0.080	 2.741	  nan	  nan	 5.80	 5.99
CRL2688	57981.5163	 0.069	 1.282	22.31	27.37	 5.28	 5.97
CRL2688	57981.2355	 0.078	 1.773	  nan	  nan	 5.85	 6.09
CRL2688	57981.3987	 0.077	 1.046	21.35	30.41	 5.50	 6.41
CRL2688	57982.3735	 0.059	 1.059	20.00	30.84	 5.49	 6.38
CRL2688	57982.2136	 0.060	 2.073	  nan	  nan	 5.90	 6.10
CRL2688	57982.3782	 0.059	 1.055	23.84	33.79	 5.72	 6.67
CRL2688	57983.3259	 0.102	 1.142	  nan	  nan	 5.45	 6.01
CRL2688	57983.4724	 0.080	 1.137	20.65	25.36	 5.32	 5.98
CRL2688	57984.4011	 0.094	 1.046	17.85	29.24	 5.31	 6.08
CRL2688	57984.2146	 0.095	 1.960	  nan	  nan	 4.96	 6.06
CRL2688	57984.5820	 0.079	 1.996	  nan	  nan	 5.50	 6.26
CRL2688	57985.5344	 0.093	 1.466	  nan	  nan	 5.20	 6.03
CRL2688	57985.3991	 0.109	 1.046	  nan	  nan	 5.21	 6.05
CRL2688	57985.2222	 0.156	 1.804	  nan	  nan	 4.71	 5.95
CRL2688	57985.2274	 0.154	 1.736	  nan	  nan	 5.31	 6.33
CRL2688	57990.2682	 0.073	 1.291	27.24	32.20	 5.69	 6.23
CRL2688	57990.4225	 0.082	 1.074	22.25	31.57	 5.56	 6.19
CRL2688	57990.1816	 0.083	 2.291	  nan	  nan	 6.36	 6.28
CRL2688	57991.3957	 0.088	 1.050	14.86	30.19	 4.89	 5.91
CRL2688	57991.1887	 0.085	 2.080	  nan	  nan	 6.22	 6.29
CRL2688	57991.2733	 0.080	 1.253	22.09	30.34	 5.47	 6.22
CRL2688	57992.5379	 0.078	 1.681	  nan	  nan	 5.57	 5.96
CRL2688	57992.3805	 0.092	 1.046	20.76	27.58	 5.49	 6.27
CRL2688	57995.3185	 0.106	 1.085	  nan	  nan	 5.66	 6.04
CRL2688	57996.1925	 0.092	 1.800	  nan	  nan	 5.64	 5.97
CRL2688	57996.2550	 0.083	 1.275	  nan	  nan	 5.89	 6.16
CRL2688	57997.3688	 0.080	 1.046	23.06	32.70	 5.62	 6.58
CRL2688	57997.2014	 0.089	 1.656	  nan	  nan	 6.29	 6.26
CRL2688	57998.3997	 0.056	 1.073	22.18	32.10	 5.40	 5.92
CRL2688	57998.1894	 0.078	 1.766	  nan	  nan	 6.04	 6.06
CRL2688	57999.4012	 0.056	 1.079	29.53	32.64	 6.03	 5.90
CRL2688	57999.3961	 0.057	 1.072	24.60	29.31	 5.88	 5.95
CRL2688	57999.5172	 0.051	 1.663	29.32	37.58	 5.70	 5.82
CRL2688	57999.1889	 0.051	 1.739	34.48	32.21	 6.01	 5.95
CRL2688	58000.1856	 0.059	 1.747	28.06	29.15	 5.61	 6.47
CRL2688	58000.3489	 0.070	 1.046	20.18	32.21	 5.15	 6.28
CRL2688	58000.5206	 0.065	 1.735	  nan	  nan	 5.41	 5.95
CRL2688	58002.3878	 0.107	 1.072	  nan	  nan	 5.09	 6.20
CRL2688	58002.5044	 0.131	 1.614	  nan	  nan	 6.02	 6.09
CRL2688	58002.1985	 0.099	 1.548	  nan	  nan	 5.68	 6.08
CRL2688	58003.5022	 0.132	 1.619	  nan	  nan	 5.43	 6.34
CRL2688	58005.3906	 0.127	 1.089	  nan	  nan	 5.43	 6.18
CRL2688	58008.2042	 0.101	 1.377	  nan	  nan	 6.04	 6.29
CRL2688	58009.4927	 0.128	 1.695	  nan	  nan	 6.06	 6.53
CRL2688	58010.1771	 0.098	 1.544	  nan	  nan	 6.01	 5.68
CRL2688	58010.5109	 0.104	 1.993	  nan	  nan	 6.01	 6.45
CRL2688	58011.3783	 0.090	 1.096	21.96	28.13	 5.46	 6.06
CRL2688	58011.4849	 0.094	 1.668	  nan	  nan	 5.63	 6.14
CRL2688	58011.3737	 0.090	 1.088	19.32	27.03	 5.17	 6.00
CRL2688	58011.2715	 0.098	 1.091	  nan	  nan	 5.85	 6.49
CRL2688	58012.3965	 0.076	 1.146	21.15	29.45	 5.29	 6.35
CRL2688	58012.1897	 0.102	 1.401	  nan	  nan	 6.01	 6.77
CRL2688	58013.1898	 0.065	 1.382	33.93	32.11	 6.08	 5.80
CRL2688	58013.3768	 0.065	 1.104	22.55	34.91	 5.47	 6.45
CRL2688	58014.1868	 0.066	 1.384	33.62	35.45	 5.91	 6.22
CRL2688	58015.3682	 0.082	 1.098	16.16	26.17	 4.93	 6.22
CRL2688	58015.2008	 0.079	 1.286	30.16	30.32	 5.89	 6.40
CRL2688	58016.2093	 0.114	 1.234	  nan	  nan	 5.45	 6.21
CRL2688	58016.3882	 0.066	 1.154	21.22	31.86	 5.38	 6.11
CRL2688	58018.3292	 0.089	 1.055	27.88	32.25	 5.99	 6.18
CRL2688	58019.2170	 0.061	 1.174	31.57	29.90	 6.02	 6.17
CRL2688	58019.3846	 0.068	 1.168	23.91	30.80	 5.39	 5.98
CRL2688	58020.4235	 0.061	 1.358	26.79	32.67	 5.47	 6.26
CRL2688	58020.1960	 0.056	 1.244	31.02	29.50	 6.10	 5.79
CRL2688	58020.3525	 0.084	 1.094	16.94	26.34	 4.65	 5.98
CRL2688	58021.3623	 0.064	 1.121	20.25	30.14	 5.33	 6.09
CRL2688	58021.1986	 0.067	 1.221	39.97	36.76	 6.31	 6.07
CRL2688	58022.2061	 0.065	 1.183	33.30	31.17	 6.15	 6.17
CRL2688	58026.2694	 0.082	 1.048	22.65	31.67	 5.67	 6.19
CRL2688	58026.1834	 0.081	 1.228	34.96	34.91	 6.29	 6.15
CRL2688	57712.2336	 0.073	 1.196	23.89	25.47	 5.88	 5.99
CRL2688	57712.2046	 0.077	 1.111	22.57	20.22	 5.68	 5.61
CRL2688	57712.2652	 0.070	 1.346	20.72	28.69	 5.34	 5.85
CRL2688	57719.3096	 0.092	 2.019	  nan	  nan	 5.43	 6.32
CRL2688	58043.1980	 0.050	 1.070	25.65	35.79	 5.63	 6.01
CRL2688	58043.3307	 0.049	 1.210	24.24	36.05	 5.52	 6.30
CRL2688	58044.3378	 0.097	 1.251	  nan	  nan	 5.33	 6.09
CRL2688	58044.1838	 0.099	 1.087	  nan	  nan	 5.82	 5.89
CRL2688	58045.2894	 0.052	 1.105	24.33	34.02	 5.46	 6.24
CRL2688	58045.1857	 0.051	 1.079	29.06	29.83	 5.95	 5.90
CRL2688	58046.1824	 0.041	 1.080	24.76	26.66	 5.84	 5.71
CRL2688	58047.4142	 0.067	 2.074	  nan	  nan	 5.69	 6.26
CRL2688	58047.1923	 0.077	 1.063	32.65	33.19	 5.92	 6.39
CRL2688	58047.3266	 0.076	 1.238	29.35	32.93	 5.87	 6.30
CRL2688	58048.2454	 0.102	 1.054	  nan	  nan	 5.38	 6.12
CRL2688	58048.2090	 0.137	 1.048	  nan	  nan	 4.59	 5.78
CRL2688	58049.2012	 0.078	 1.051	27.09	27.26	 5.85	 5.91
CRL2688	58049.3593	 0.092	 1.464	  nan	  nan	 4.43	 6.05
CRL2688	58055.1967	 0.145	 1.046	  nan	  nan	 5.47	 5.88
CRL2688	58062.2763	 0.085	 1.200	  nan	  nan	 5.31	 6.01
CRL2688	58063.1945	 0.076	 1.048	27.66	28.13	 5.99	 6.14
CRL2688	58063.3166	 0.071	 1.430	22.70	28.28	 5.26	 6.27
CRL2688	58064.3076	 0.072	 1.385	23.29	27.57	 5.46	 6.20
CRL2688	58064.1940	 0.078	 1.049	25.61	30.32	 5.94	 6.22
CRL2688	58065.1922	 0.085	 1.050	23.37	26.82	 5.99	 6.28
CRL2688	58066.1949	 0.081	 1.053	23.97	30.23	 5.92	 6.12
CRL2688	58067.1885	 0.084	 1.051	24.50	28.56	 5.82	 6.00
CRL2688	58068.2585	 0.073	 1.195	20.99	28.44	 5.43	 5.96
CRL2688	58074.3051	 0.075	 1.587	  nan	  nan	 5.07	 5.85
CRL2688	58074.3002	 0.074	 1.541	  nan	  nan	 5.04	 5.94
CRL2688	58074.3026	 0.075	 1.563	  nan	  nan	 5.08	 5.79
CRL2688	58075.1816	 0.047	 1.064	22.30	25.80	 5.71	 6.01
CRL2688	58075.3080	 0.042	 1.646	24.58	31.08	 5.45	 5.80
CRL2688	58077.2442	 0.048	 1.236	25.95	30.90	 5.65	 6.01
CRL2688	58078.1975	 0.051	 1.101	24.24	27.76	 5.70	 5.81
CRL2688	58079.2172	 0.040	 1.157	28.30	30.06	 5.92	 6.01
CRL2688	58082.1793	 0.063	 1.087	26.12	27.10	 5.85	 5.70
CRL2688	58091.2364	 0.043	 1.403	26.46	29.46	 5.74	 5.89
CRL2688	58147.8353	 0.096	 1.298	  nan	  nan	 6.30	 6.14
CRL2688	58148.8274	 0.068	 1.326	52.40	49.37	 6.79	 6.51
CRL2688	58148.7836	 0.070	 1.686	  nan	  nan	 6.31	 6.34
CRL2688	58160.8677	 0.080	 1.081	46.26	42.34	 6.95	 6.59
CRL2688	58207.8751	 0.078	 1.191	17.13	28.25	 5.13	 5.79
CRL2688	58229.8173	 0.072	 1.199	18.31	15.39	 5.36	 5.44
CRL2688	58229.6986	 0.063	 1.057	14.81	13.60	 5.27	 5.61
CRL2688	58231.6059	 0.138	 1.299	  nan	  nan	 4.29	 4.65
CRL2688	58234.8141	 0.061	 1.242	29.20	29.50	 5.94	 5.95
CRL2688	58234.6304	 0.062	 1.163	22.69	33.81	 5.51	 6.49
CRL2688	58234.7551	 0.063	 1.077	30.69	34.35	 6.09	 6.17
CRL2688	58235.8303	 0.121	 1.338	  nan	  nan	 4.93	 4.54
CRL2688	58235.7725	 0.103	 1.115	  nan	  nan	 5.08	 4.39
CRL2688	58235.6271	 0.072	 1.166	18.28	21.71	 5.18	 5.91
CRL2688	58299.3452	 0.130	 2.077	  nan	  nan	 5.76	 6.72
CRL2688	58299.3616	 0.129	 1.811	  nan	  nan	 5.61	 6.23
CRL2688	58299.5399	 0.136	 1.046	  nan	  nan	 5.45	 5.90
CRL2688	58299.4516	 0.131	 1.168	  nan	  nan	 5.80	 6.14
CRL2688	58299.5273	 0.137	 1.046	  nan	  nan	 5.55	 5.83
CRL2688	58299.3476	 0.129	 2.031	  nan	  nan	 5.75	 6.63
CRL2688	58299.5369	 0.133	 1.046	  nan	  nan	 5.57	 6.00
CRL2688	58299.5482	 0.137	 1.049	  nan	  nan	 4.08	 5.92
CRL2688	58299.5517	 0.137	 1.050	  nan	  nan	 5.51	 6.05
CRL2688	58299.5344	 0.134	 1.046	  nan	  nan	 5.53	 5.74
CRL2688	58299.5297	 0.136	 1.046	  nan	  nan	 5.48	 5.82
CRL2688	58299.4490	 0.127	 1.177	  nan	  nan	 5.59	 6.14
CRL2688	58299.5225	 0.137	 1.048	  nan	  nan	 5.46	 5.97
CRL2688	58299.4442	 0.128	 1.193	  nan	  nan	 5.72	 6.03
CRL2688	58299.5423	 0.136	 1.046	  nan	  nan	 5.29	 6.04
CRL2688	58299.3428	 0.133	 2.124	  nan	  nan	 5.98	 7.00
CRL2688	58299.5248	 0.137	 1.047	  nan	  nan	 5.47	 5.95
CRL2688	58299.5321	 0.135	 1.046	  nan	  nan	 5.55	 5.90
CRL2688	58299.5447	 0.137	 1.047	  nan	  nan	 5.48	 6.06
CRL2688	58299.4466	 0.128	 1.185	  nan	  nan	 5.68	 6.08
CRL2688	58300.5089	 0.205	 1.054	  nan	  nan	 5.79	 6.12
CRL2688	58303.3463	 0.152	 1.874	  nan	  nan	 5.33	 6.26
CRL2688	58304.3518	 0.158	 1.760	  nan	  nan	 5.27	 5.87
CRL2688	58304.3473	 0.161	 1.820	  nan	  nan	 5.12	 5.62
CRL2688	58311.5483	 0.191	 1.082	  nan	  nan	 5.29	 6.03
CRL2688	58311.4069	 0.180	 1.210	  nan	  nan	 4.04	 6.20
CRL2688	58311.4043	 0.186	 1.220	  nan	  nan	 3.67	 5.95
CRL2688	58311.5458	 0.189	 1.078	  nan	  nan	 5.38	 6.11
CRL2688	58312.4352	 0.175	 1.115	  nan	  nan	 5.15	 6.01
CRL2688	58312.4256	 0.173	 1.140	  nan	  nan	 5.09	 6.19
CRL2688	58312.4304	 0.174	 1.127	  nan	  nan	 5.23	 5.91
CRL2688	58312.5479	 0.191	 1.086	  nan	  nan	 5.27	 6.17
CRL2688	58312.4280	 0.174	 1.133	  nan	  nan	 5.14	 6.26
CRL2688	58312.4328	 0.174	 1.121	  nan	  nan	 5.17	 6.30
CRL2688	58317.3429	 0.181	 1.486	  nan	  nan	 5.66	 6.70
CRL2688	58317.4128	 0.184	 1.137	  nan	  nan	 4.92	 6.00
CRL2688	58317.3502	 0.190	 1.430	  nan	  nan	 5.46	 6.65
CRL2688	58317.3453	 0.184	 1.466	  nan	  nan	 5.48	 6.52
CRL2688	58317.4177	 0.183	 1.125	  nan	  nan	 4.57	 5.75
CRL2688	58317.4383	 0.182	 1.083	  nan	  nan	 5.04	 5.95
CRL2688	58317.4407	 0.184	 1.079	  nan	  nan	 4.82	 6.08
CRL2688	58317.4152	 0.186	 1.131	  nan	  nan	 4.25	 6.02
CRL2688	58317.3478	 0.186	 1.448	  nan	  nan	 5.59	 6.53
CRL2688	58317.4103	 0.184	 1.144	  nan	  nan	 5.06	 6.12
CRL2688	58317.3404	 0.181	 1.507	  nan	  nan	 5.55	 6.06
CRL2688	58317.4278	 0.178	 1.102	  nan	  nan	 4.52	 5.14
CRL2688	58307.4536	 0.112	 1.105	  nan	  nan	 5.11	 5.97
CRL2688	58307.3314	 0.117	 1.936	  nan	  nan	 4.28	 6.32
CRL2688	58307.3387	 0.115	 1.825	  nan	  nan	 4.68	 6.48
CRL2688	58308.5396	 0.145	 1.060	  nan	  nan	 5.32	 6.21
CRL2688	58309.6828	 0.074	 1.851	  nan	  nan	 5.12	 5.92
CRL2688	58309.7281	 0.088	 2.968	  nan	  nan	 5.77	 6.56
CRL2688	58309.4257	 0.080	 1.163	23.43	31.60	 5.23	 5.96
CRL2688	58309.5497	 0.076	 1.076	22.29	32.30	 5.26	 5.96
CRL2688	58309.3434	 0.071	 1.695	  nan	  nan	 4.87	 5.77
CRL2688	58310.4876	 0.248	 1.050	  nan	  nan	 5.25	 5.96
CRL2688	58318.6416	 0.159	 1.642	  nan	  nan	 5.51	 6.54
CRL2688	58318.6482	 0.157	 1.717	  nan	  nan	 5.49	 6.34
CRL2688	58319.3268	 0.163	 1.581	  nan	  nan	 5.40	 6.36
CRL2688	58319.5636	 0.179	 1.171	  nan	  nan	 5.55	 5.98
CRL2688	58320.4727	 0.149	 1.046	  nan	  nan	 5.55	 5.96
CRL2688	58320.3276	 0.160	 1.547	  nan	  nan	 5.73	 6.19
CRL2688	58320.5833	 0.159	 1.260	  nan	  nan	 5.18	 5.75
CRL2688	58321.4217	 0.168	 1.092	  nan	  nan	 5.34	 5.80
CRL2688	58321.2934	 0.141	 1.932	  nan	  nan	 5.48	 6.68
CRL2688	58321.5365	 0.174	 1.112	  nan	  nan	 5.57	 6.19
CRL2688	58321.3059	 0.143	 1.752	  nan	  nan	 5.88	 5.70
CRL2688	58322.4084	 0.216	 1.114	  nan	  nan	 5.12	 6.03
CRL2688	58323.4030	 0.167	 1.121	  nan	  nan	 5.72	 6.09
CRL2688	58323.3190	 0.153	 1.551	  nan	  nan	 5.28	 5.77
CRL2688	58323.4030	 0.167	 1.121	  nan	  nan	 5.72	 6.09
CRL2688	58323.3190	 0.153	 1.551	  nan	  nan	 5.28	 5.77
CRL2688	58336.5049	 0.057	 1.135	22.36	27.39	 5.26	 5.82
CRL2688	58336.4179	 0.064	 1.049	21.10	26.88	 5.28	 5.96
CRL2688	58338.3134	 0.111	 1.301	  nan	  nan	 5.34	 6.02
CRL2688	58342.3413	 0.146	 1.146	  nan	  nan	 5.36	 6.06
CRL2688	58342.3389	 0.146	 1.154	  nan	  nan	 5.30	 5.80
CRL2688	58342.3340	 0.146	 1.169	  nan	  nan	 5.28	 5.95
CRL2688	58342.3438	 0.148	 1.139	  nan	  nan	 5.37	 6.06
CRL2688	58342.3364	 0.146	 1.161	  nan	  nan	 5.45	 5.97
CRL2688	58342.2598	 0.139	 1.624	  nan	  nan	 5.35	 6.30
CRL2688	58343.2711	 0.131	 1.493	  nan	  nan	 5.09	 6.06
CRL2688	58351.4687	 0.127	 1.148	  nan	  nan	 5.47	 6.04
CRL2688	58352.3882	 0.118	 1.046	  nan	  nan	 5.18	 6.04
CRL2688	58352.3755	 0.121	 1.049	  nan	  nan	 5.30	 5.89
CRL2688	58352.3780	 0.121	 1.048	  nan	  nan	 5.35	 6.14
CRL2688	58352.3806	 0.120	 1.047	  nan	  nan	 5.15	 6.07
CRL2688	58352.3858	 0.117	 1.046	  nan	  nan	 5.30	 5.85
CRL2688	58352.3730	 0.123	 1.050	  nan	  nan	 5.33	 5.99
CRL2688	58352.3907	 0.113	 1.046	  nan	  nan	 4.92	 5.88
CRL2688	58352.3833	 0.121	 1.046	  nan	  nan	 5.26	 5.80
CRL2688	58361.4506	 0.061	 1.176	21.73	25.09	 5.20	 5.91
CRL2688	58361.1881	 0.077	 1.872	  nan	  nan	 5.31	 5.76
CRL2688	58362.3281	 0.062	 1.065	20.20	24.52	 5.27	 5.86
CRL2688	58362.1885	 0.058	 1.826	24.03	29.73	 5.24	 5.69
CRL2688	58362.5038	 0.069	 1.478	25.32	30.59	 5.41	 6.05
CRL2688	58366.3304	 0.199	 1.053	  nan	  nan	 5.20	 6.14
CRL2688	58366.3744	 0.186	 1.054	  nan	  nan	 5.27	 5.87
CRL2688	58369.4429	 0.101	 1.230	  nan	  nan	 5.51	 5.92
CRL2688	58370.3130	 0.206	 1.058	  nan	  nan	 4.63	 5.71
CRL2688	58371.1745	 0.087	 1.691	  nan	  nan	 4.46	 5.64
CRL2688	58371.3836	 0.089	 1.081	26.00	30.32	 5.50	 6.14
CRL2688	58371.2583	 0.086	 1.158	27.64	29.02	 5.55	 5.71
CRL2688	58372.5244	 0.086	 2.080	  nan	  nan	 5.90	 6.49
CRL2688	58373.1991	 0.067	 1.417	22.53	23.40	 5.39	 5.65
CRL2688	58377.2976	 0.192	 1.055	  nan	  nan	 5.37	 5.87
CRL2688	58377.2951	 0.191	 1.057	  nan	  nan	 5.33	 5.76
CRL2688	58377.3182	 0.193	 1.046	  nan	  nan	 5.26	 5.98
CRL2688	58377.3002	 0.188	 1.053	  nan	  nan	 5.34	 6.08
CRL2688	58377.3051	 0.190	 1.050	  nan	  nan	 5.24	 5.93
CRL2688	58377.3026	 0.190	 1.051	  nan	  nan	 5.32	 6.15
CRL2688	58377.2918	 0.192	 1.060	  nan	  nan	 5.23	 5.93
CRL2688	58377.3157	 0.192	 1.046	  nan	  nan	 5.18	 5.88
CRL2688	58377.3231	 0.195	 1.045	  nan	  nan	 5.23	 6.09
CRL2688	58377.3076	 0.189	 1.049	  nan	  nan	 5.42	 5.96
CRL2688	58377.3256	 0.191	 1.046	  nan	  nan	 5.12	 6.04
CRL2688	58377.3206	 0.194	 1.046	  nan	  nan	 5.09	 6.09
CRL2688	58378.2189	 0.104	 1.231	  nan	  nan	 5.61	 5.95
CRL2688	58378.3362	 0.096	 1.051	  nan	  nan	 5.15	 5.88
CRL2688	58379.1722	 0.101	 1.496	  nan	  nan	 5.68	 5.77
CRL2688	58379.3438	 0.096	 1.058	  nan	  nan	 5.22	 5.72
CRL2688	58380.3017	 0.168	 1.048	  nan	  nan	 5.10	 5.98
CRL2688	58380.4701	 0.162	 1.619	  nan	  nan	 5.26	 6.70
CRL2688	58382.2892	 0.252	 1.051	  nan	  nan	 5.57	 5.82
CRL2688	58383.2745	 0.153	 1.061	  nan	  nan	 5.54	 5.74
CRL2688	58383.1836	 0.171	 1.340	  nan	  nan	 5.49	 5.83
CRL2688	58391.3758	 0.129	 1.202	  nan	  nan	 5.61	 6.14
CRL2688	58392.1924	 0.089	 1.186	  nan	  nan	 5.62	 5.78
CRL2688	58393.1983	 0.087	 1.157	25.73	30.84	 5.67	 6.02
CRL2688	58394.3087	 0.079	 1.064	23.05	28.54	 5.22	 5.88
CRL2688	58394.1973	 0.075	 1.152	22.27	24.79	 5.51	 5.80
CRL2688	58395.3086	 0.090	 1.067	19.99	24.30	 5.21	 6.05
CRL2688	58395.1855	 0.084	 1.181	25.14	26.57	 5.62	 5.80
CRL2688	58396.2482	 0.108	 1.053	  nan	  nan	 5.32	 5.80
CRL2688	58397.3953	 0.189	 1.383	  nan	  nan	 5.79	 6.58
CRL2688	58397.2752	 0.196	 1.047	  nan	  nan	 5.41	 5.85
CRL2688	58406.1871	 0.132	 1.097	  nan	  nan	 5.52	 5.83
CRL2688	58406.3672	 0.145	 1.361	  nan	  nan	 5.28	 6.13
CRL2688	58407.2609	 0.195	 1.053	  nan	  nan	 5.51	 6.04
CRL2688	58413.1704	 0.089	 1.092	35.74	43.39	 6.13	 6.35
CRL2688	58413.3694	 0.071	 1.519	  nan	  nan	 5.62	 6.52
CRL2688	58414.3578	 0.088	 1.446	  nan	  nan	 5.13	 6.15
CRL2688	58414.2311	 0.111	 1.047	  nan	  nan	 5.72	 6.07
CRL2688	58415.1873	 0.104	 1.061	  nan	  nan	 5.58	 5.97
CRL2688	58416.3722	 0.156	 1.623	  nan	  nan	 5.41	 6.03
CRL2688	58416.2858	 0.131	 1.133	  nan	  nan	 5.50	 5.90
CRL2688	58416.3348	 0.142	 1.330	  nan	  nan	 5.04	 5.94
CRL2688	58416.3373	 0.142	 1.345	  nan	  nan	 5.25	 6.07
CRL2688	58416.3698	 0.152	 1.598	  nan	  nan	 5.26	 6.37
CRL2688	58416.3323	 0.146	 1.316	  nan	  nan	 5.11	 5.94
CRL2688	58416.3783	 0.153	 1.692	  nan	  nan	 5.12	 6.26
CRL2688	58416.3299	 0.148	 1.303	  nan	  nan	 5.29	 5.99
CRL2688	58416.2783	 0.130	 1.114	  nan	  nan	 5.51	 6.14
CRL2688	58416.3759	 0.162	 1.663	  nan	  nan	 5.49	 5.87
CRL2688	58416.2833	 0.133	 1.127	  nan	  nan	 5.34	 5.88
CRL2688	58416.2807	 0.132	 1.120	  nan	  nan	 5.47	 5.96
CRL2688	58416.2700	 0.132	 1.097	  nan	  nan	 5.51	 5.95
CRL2688	58419.1751	 0.116	 1.062	  nan	  nan	 5.33	 5.33
CRL2688	58424.2004	 0.115	 1.046	  nan	  nan	 5.56	 5.85
CRL2688	58428.3466	 0.074	 1.703	  nan	  nan	 5.86	 6.68
CRL2688	58428.1918	 0.101	 1.047	  nan	  nan	 5.98	 6.64
CRL2688	58429.2295	 0.122	 1.088	  nan	  nan	 5.54	 6.11
CRL2688	58430.2170	 0.124	 1.072	  nan	  nan	 5.84	 6.24
CRL2688	58434.2907	 0.038	 1.360	24.95	34.88	 5.06	 6.01
CRL2688	58434.1761	 0.037	 1.047	19.26	27.95	 5.31	 5.99
CRL2688	58435.2032	 0.065	 1.072	26.24	30.75	 5.71	 5.93
CRL2688	58436.3479	 0.079	 2.045	  nan	  nan	 4.89	 5.93
CRL2688	58436.1722	 0.098	 1.048	  nan	  nan	 5.31	 5.92
CRL2688	58437.3161	 0.088	 1.636	  nan	  nan	 5.04	 6.02
CRL2688	58437.1845	 0.080	 1.057	19.88	17.44	 5.65	 5.54
CRL2688	58440.1919	 0.278	 1.076	  nan	  nan	 5.89	 5.94
CRL2688	58442.1932	 0.093	 1.086	  nan	  nan	 5.83	 6.05
CRL2688	58443.2425	 0.088	 1.237	  nan	  nan	 5.97	 6.39
CRL2688	58444.1886	 0.040	 1.088	21.21	26.52	 5.33	 5.73
CRL2688	58444.2376	 0.040	 1.228	24.58	30.16	 5.33	 5.83
CRL2688	58445.2215	 0.059	 1.177	26.03	27.75	 5.63	 5.83
CRL2688	58447.1876	 0.120	 1.101	  nan	  nan	 5.66	 6.06
CRL2688	58455.1894	 0.061	 1.162	29.62	29.18	 5.78	 5.99
CRL2688	58457.1871	 0.039	 1.172	31.07	29.21	 6.02	 6.06
CRL2688	58457.2481	 0.039	 1.508	27.71	34.71	 5.36	 5.98
CRL2688	58458.1952	 0.067	 1.211	37.16	37.92	 5.87	 6.28
CRL2688	58458.2409	 0.070	 1.471	39.83	43.67	 5.83	 6.49
CRL2688	58459.1898	 0.124	 1.201	  nan	  nan	 6.21	 5.25
CRL2688	58460.2020	 0.121	 1.264	  nan	  nan	 5.94	 5.97
CRL2688	58461.1877	 0.039	 1.214	29.38	29.93	 5.95	 5.92
CRL2688	58462.1763	 0.039	 1.182	29.61	29.29	 5.97	 5.94
CRL2688	58462.2501	 0.040	 1.661	29.39	35.42	 5.40	 6.10
CRL2688	58463.2583	 0.042	 1.794	22.51	27.04	 5.14	 5.75
CRL2688	58464.1751	 0.038	 1.197	26.62	28.96	 5.74	 5.99
CRL2688	58473.1926	 0.044	 1.416	26.35	30.26	 5.54	 5.78
CRL2688	58474.1950	 0.102	 1.454	  nan	  nan	 5.79	 6.08
CRL2688	58475.2013	 0.074	 1.529	  nan	  nan	 6.01	 6.25
CRL2688	58476.1997	 0.055	 1.539	30.59	32.57	 5.42	 5.98
CRL2688	58484.1833	 0.049	 1.590	28.92	33.63	 5.37	 5.92
CRL2688	58485.1767	 0.074	 1.553	  nan	  nan	 5.84	 6.10
CRL2688	58486.1866	 0.067	 1.684	  nan	  nan	 5.75	 6.20
CRL2688	58487.1877	 0.059	 1.729	30.24	34.91	 5.63	 5.99
CRL2688	58488.1897	 0.048	 1.790	28.63	31.66	 5.54	 5.76
CRL2688	58489.1864	 0.042	 1.783	26.41	30.08	 5.52	 5.76
CRL2688	58490.1928	 0.037	 1.915	25.59	30.19	 5.26	 5.74
CRL2688	58492.8414	 0.050	 1.690	35.66	37.75	 5.78	 5.80
CRL2688	58495.8227	 0.060	 1.823	  nan	  nan	 6.20	 6.35
CRL2688	58498.8409	 0.040	 1.528	29.59	33.96	 5.74	 6.00
CRL2688	58500.8187	 0.044	 1.700	32.23	34.40	 5.89	 6.01
CRL2688	58504.8874	 0.071	 1.173	31.50	34.25	 6.10	 6.01
CRL2688	58504.7991	 0.058	 1.810	42.69	44.52	 6.11	 6.22
CRL2688	58504.8442	 0.069	 1.378	37.01	40.81	 6.13	 6.19
CRL2688	58505.7887	 0.110	 1.924	  nan	  nan	 6.16	 6.49
CRL2688	58531.6887	 0.087	 2.564	  nan	  nan	 5.26	 5.95
CRL2688	58532.6913	 0.062	 2.411	  nan	  nan	 5.12	 6.34
CRL2688	58539.6762	 0.053	 2.310	  nan	  nan	 5.56	 6.26
CRL2688	58540.7713	 0.079	 1.242	41.91	44.68	 6.02	 6.18
CRL2688	58540.6766	 0.083	 2.236	  nan	  nan	 5.15	 5.98
CRL2688	58540.7259	 0.081	 1.531	  nan	  nan	 5.63	 6.34
CRL2688	58540.8149	 0.061	 1.104	31.19	34.29	 5.94	 6.02
CRL2688	58542.6778	 0.083	 2.098	  nan	  nan	 4.99	 5.93
CRL2688	58542.6730	 0.081	 2.197	  nan	  nan	 5.21	 6.04
CRL2688	58544.7300	 0.039	 1.412	33.84	33.42	 5.56	 5.82
CRL2688	58544.6722	 0.037	 2.102	24.15	39.85	 4.90	 5.89
CRL2688	58544.8118	 0.041	 1.089	30.43	33.19	 5.73	 5.86
CRL2688	58544.7716	 0.039	 1.197	31.62	31.86	 5.71	 6.06
CRL2688	58545.6718	 0.047	 2.056	37.67	43.98	 5.51	 6.04
CRL2688	58546.9310	 0.096	 1.141	  nan	  nan	 5.33	 5.58
CRL2688	58546.8206	 0.093	 1.068	33.71	33.11	 5.98	 6.03
CRL2688	58546.6741	 0.080	 1.968	  nan	  nan	 5.23	 5.96
CRL2688	58547.6929	 0.069	 1.671	  nan	  nan	 4.93	 5.58
CRL2688	58548.7017	 0.149	 1.552	  nan	  nan	 4.49	 5.33
CRL2688	58551.8160	 0.048	 1.058	17.63	16.35	 5.45	 5.52
CRL2688	58551.7568	 0.041	 1.181	22.03	26.56	 5.49	 5.76
CRL2688	58552.7024	 0.114	 1.454	  nan	  nan	 5.31	 5.94
CRL2688	58554.7780	 0.081	 1.101	42.89	49.16	 6.08	 6.55
CRL2688	58554.6996	 0.082	 1.434	  nan	  nan	 5.72	 6.41
CRL2688	58555.6776	 0.052	 1.601	27.54	42.87	 5.13	 6.16
CRL2688	58556.6947	 0.042	 1.430	27.79	33.86	 5.36	 6.04
CRL2688	58556.7548	 0.043	 1.144	30.90	32.86	 5.93	 6.14
CRL2688	58556.8226	 0.052	 1.046	20.51	27.69	 5.43	 5.82
CRL2688	58557.7240	 0.052	 1.246	34.44	33.17	 5.76	 6.03
CRL2688	58557.6898	 0.052	 1.447	30.73	38.58	 5.49	 6.23
CRL2688	58557.7587	 0.046	 1.127	30.44	31.35	 5.86	 5.98
CRL2688	58558.6891	 0.036	 1.431	26.30	33.81	 5.14	 6.02
CRL2688	58559.6877	 0.052	 1.421	27.77	38.79	 5.09	 6.12
CRL2688	58560.7639	 0.090	 1.097	47.78	51.73	 6.57	 6.66
CRL2688	58560.8093	 0.092	 1.047	41.31	48.73	 6.44	 6.71
CRL2688	58560.6973	 0.082	 1.341	  nan	  nan	 5.65	 6.48
CRL2688	58561.6736	 0.059	 1.488	29.20	40.45	 5.13	 6.27
CRL2688	58561.7431	 0.049	 1.139	27.62	30.07	 5.72	 5.99
CRL2688	58561.7842	 0.044	 1.062	24.13	28.89	 5.72	 5.98
CRL2688	58562.8171	 0.047	 1.046	23.03	25.28	 5.38	 5.70
CRL2688	58562.7386	 0.053	 1.144	27.21	28.67	 5.63	 5.98
CRL2688	58562.6652	 0.060	 1.537	30.25	38.81	 5.40	 6.24
CRL2688	58563.8093	 0.038	 1.045	22.77	26.04	 5.54	 5.68
CRL2688	58563.7669	 0.037	 1.078	25.51	29.37	 5.64	 6.05
CRL2688	58564.6589	 0.045	 1.544	23.28	31.85	 5.04	 5.97
CRL2688	58565.6427	 0.043	 1.683	22.93	30.52	 4.96	 5.71
CRL2688	58566.8227	 0.063	 1.052	13.22	13.81	 5.20	 5.13
CRL2688	58566.6881	 0.063	 1.301	13.06	20.61	 4.65	 5.72
CRL2688	58566.8685	 0.106	 1.121	  nan	  nan	 3.84	 4.43
CRL2688	58566.6609	 0.056	 1.481	15.30	25.06	 4.70	 5.57
CRL2688	58566.7731	 0.057	 1.060	19.17	20.19	 5.31	 5.64
CRL2688	58567.6942	 0.079	 1.257	29.83	39.69	 5.41	 6.28
CRL2688	58567.8105	 0.082	 1.047	40.25	45.90	 6.36	 6.45
CRL2688	58567.6484	 0.076	 1.566	  nan	  nan	 5.39	 6.15
CRL2688	58568.9044	 0.103	 1.264	  nan	  nan	 5.54	 5.74
CRL2688	58568.7664	 0.097	 1.061	  nan	  nan	 6.01	 6.69
CRL2688	58568.6042	 0.079	 2.152	  nan	  nan	 5.17	 6.02
CRL2688	58568.6813	 0.087	 1.308	  nan	  nan	 5.39	 6.34
CRL2688	58569.6808	 0.085	 1.296	  nan	  nan	 5.74	 6.56
CRL2688	58570.6404	 0.107	 1.565	  nan	  nan	 5.31	 6.09
CRL2688	58570.6818	 0.101	 1.277	  nan	  nan	 5.32	 6.30
CRL2688	58571.7615	 0.098	 1.058	  nan	  nan	 6.05	 6.80
CRL2688	58571.8548	 0.102	 1.120	  nan	  nan	 5.76	 6.20
CRL2688	58571.7157	 0.091	 1.140	  nan	  nan	 6.05	 6.90
CRL2688	58571.8067	 0.101	 1.051	  nan	  nan	 6.10	 6.63
CRL2688	58572.6632	 0.094	 1.349	  nan	  nan	 5.24	 6.04
CRL2688	58573.8839	 0.116	 1.233	  nan	  nan	 6.44	 6.54
CRL2688	58573.7350	 0.107	 1.085	  nan	  nan	 4.90	 6.37
CRL2688	58573.6741	 0.095	 1.275	  nan	  nan	 3.75	 5.86
CRL2688	58573.7859	 0.108	 1.046	  nan	  nan	 5.03	 6.24
CRL2688	58573.8401	 0.112	 1.100	  nan	  nan	 5.73	 6.29
CRL2688	58573.6694	 0.093	 1.299	  nan	  nan	 4.30	 5.86
CRL2688	58575.6850	 0.084	 1.204	33.90	46.28	 5.59	 6.48
CRL2688	58575.5916	 0.072	 2.026	  nan	  nan	 5.28	 6.17
CRL2688	58577.8036	 0.065	 1.061	12.57	31.48	 4.46	 6.09
CRL2688	58577.7529	 0.069	 1.052	30.58	37.75	 5.71	 6.30
CRL2688	58577.6499	 0.075	 1.346	31.67	46.01	 5.36	 6.22
CRL2688	58578.6618	 0.088	 1.268	  nan	  nan	 5.23	 6.14
CRL2688	58578.7443	 0.093	 1.056	28.45	38.80	 5.67	 6.37
CRL2688	58578.7897	 0.101	 1.052	  nan	  nan	 5.73	 6.20
CRL2688	58578.8391	 0.090	 1.129	  nan	  nan	 5.66	 5.95
CRL2688	58578.8875	 0.098	 1.318	  nan	  nan	 4.98	 5.44
CRL2688	58579.8298	 0.087	 1.113	25.13	31.59	 5.59	 5.95
CRL2688	58579.6461	 0.081	 1.337	  nan	  nan	 5.13	 6.13
CRL2688	58579.7792	 0.093	 1.048	28.48	37.99	 5.86	 6.30
CRL2688	58580.6771	 0.082	 1.183	24.95	41.30	 5.05	 6.32
CRL2688	58580.8113	 0.084	 1.083	27.11	40.46	 5.62	 6.22
CRL2688	58580.7653	 0.084	 1.045	27.85	38.85	 5.70	 6.20
CRL2688	58580.8561	 0.078	 1.199	23.97	34.53	 5.49	 5.88
CRL2688	58580.9100	 0.071	 1.513	  nan	  nan	 5.17	 5.59
CRL2688	58581.7398	 0.091	 1.053	30.25	43.06	 5.61	 6.43
CRL2688	58581.6855	 0.086	 1.147	23.31	40.65	 5.06	 6.35
CRL2688	58582.8199	 0.126	 1.109	  nan	  nan	 5.40	 6.09
CRL2688	58582.6792	 0.101	 1.158	  nan	  nan	 5.12	 6.17
CRL2688	58582.7488	 0.106	 1.047	  nan	  nan	 5.58	 6.28
CRL2688	58582.5621	 0.084	 2.235	  nan	  nan	 5.44	 6.25
CRL2688	58583.5587	 0.090	 2.250	  nan	  nan	 5.22	 6.31
CRL2688	58583.6722	 0.103	 1.172	  nan	  nan	 5.07	 6.26
CRL2688	58588.5502	 0.056	 2.140	  nan	  nan	 5.34	 6.36
CRL2688	58588.6631	 0.052	 1.157	22.90	32.45	 4.96	 5.81
CRL2688	58589.6871	 0.053	 1.093	21.70	33.19	 5.18	 6.02
CRL2688	58589.5970	 0.048	 1.490	26.77	34.95	 5.05	 5.84
CRL2688	58591.8225	 0.042	 1.186	18.37	29.48	 4.99	 5.68
CRL2688	58591.5356	 0.039	 2.279	27.21	38.95	 4.92	 5.93
CRL2688	58591.7444	 0.043	 1.047	18.32	31.23	 5.00	 5.93
CRL2688	58591.5311	 0.042	 2.390	28.68	45.13	 4.87	 5.98
CRL2688	58591.6798	 0.040	 1.096	18.57	28.51	 4.87	 5.89
CRL2688	58592.6740	 0.057	 1.102	18.94	30.78	 4.88	 5.99
CRL2688	58592.5426	 0.054	 2.075	  nan	  nan	 5.14	 6.20
CRL2688	58593.6993	 0.056	 1.060	18.08	28.63	 4.95	 6.10
CRL2688	58594.8851	 0.087	 1.640	  nan	  nan	 4.99	 5.75
CRL2688	58594.6673	 0.092	 1.105	  nan	  nan	 4.99	 6.04
CRL2688	58594.7965	 0.089	 1.131	30.25	35.77	 5.69	 6.03
CRL2688	58594.8406	 0.087	 1.300	  nan	  nan	 5.53	 5.81
CRL2688	58594.7514	 0.095	 1.056	  nan	  nan	 5.48	 6.17
CRL2688	58594.5506	 0.081	 1.850	  nan	  nan	 5.32	 6.12
CRL2688	58595.7286	 0.128	 1.046	  nan	  nan	 5.22	 5.89
CRL2688	58595.8358	 0.130	 1.289	  nan	  nan	 4.89	 5.70
CRL2688	58596.5816	 0.115	 1.460	  nan	  nan	 5.30	 6.03
CRL2688	58596.6890	 0.117	 1.062	  nan	  nan	 5.43	 6.27
CRL2688	58597.7771	 0.061	 1.105	25.58	33.77	 5.62	 6.13
CRL2688	58597.8310	 0.072	 1.293	25.73	36.98	 5.49	 5.95
CRL2688	58597.6861	 0.061	 1.062	23.77	33.94	 5.32	 6.24
CRL2688	58597.5919	 0.062	 1.369	32.94	42.20	 5.57	 6.19
CRL2688	58598.6827	 0.092	 1.063	27.82	41.29	 5.45	 6.38
CRL2688	58598.8165	 0.083	 1.237	  nan	  nan	 5.36	 5.79
CRL2688	58598.5370	 0.083	 1.892	  nan	  nan	 5.29	 5.99
CRL2688	58598.7658	 0.089	 1.088	33.28	41.81	 5.97	 6.34
CRL2688	58599.5485	 0.082	 1.700	  nan	  nan	 5.26	 6.53
CRL2688	58600.5360	 0.112	 1.825	  nan	  nan	 5.10	 6.05
CRL2688	58604.7002	 0.091	 1.045	23.40	48.99	 4.47	 6.17
CRL2688	58604.8104	 0.081	 1.285	  nan	  nan	 5.79	 6.11
CRL2688	58604.5428	 0.076	 1.611	  nan	  nan	 5.36	 6.15
CRL2688	58605.7798	 0.082	 1.170	33.84	37.74	 5.76	 6.16
CRL2688	58605.8173	 0.078	 1.337	  nan	  nan	 5.25	 5.84
CRL2688	58605.6876	 0.083	 1.047	32.29	41.94	 5.62	 6.45
CRL2688	58605.5117	 0.064	 1.990	  nan	  nan	 5.23	 6.00
CRL2688	58606.5038	 0.087	 2.085	  nan	  nan	 4.70	 6.15
CRL2688	58606.6820	 0.063	 1.048	23.42	34.51	 5.31	 6.29
CRL2688	58610.6642	 0.081	 1.051	25.41	39.89	 5.26	 6.05
CRL2688	58610.8159	 0.081	 1.417	  nan	  nan	 4.90	 6.09
CRL2688	58610.5065	 0.076	 1.856	  nan	  nan	 5.34	 6.04
CRL2688	58610.7800	 0.080	 1.221	27.99	37.50	 5.61	 6.28
CRL2688	58611.6837	 0.075	 1.046	21.56	35.26	 5.21	 6.24
CRL2688	58611.8128	 0.080	 1.414	  nan	  nan	 3.92	 5.44
CRL2688	58611.5277	 0.076	 1.572	  nan	  nan	 5.26	 6.16
CRL2688	58612.8062	 0.077	 1.387	  nan	  nan	 4.85	 5.60
CRL2688	58612.5051	 0.067	 1.800	  nan	  nan	 5.44	 6.12
CRL2688	58612.7039	 0.084	 1.057	27.81	39.92	 5.48	 6.56
CRL2688	58613.8252	 0.119	 1.560	  nan	  nan	 4.44	 5.28
CRL2688	58613.6782	 0.101	 1.046	  nan	  nan	 5.31	 6.23
CRL2688	58613.5973	 0.100	 1.150	  nan	  nan	 5.25	 6.01
CRL2688	58613.7880	 0.101	 1.296	  nan	  nan	 5.19	 5.76
CRL2688	58613.4863	 0.092	 2.055	  nan	  nan	 5.52	 6.45
CRL2688	58615.6344	 0.088	 1.065	27.12	40.00	 5.45	 6.30
CRL2688	58615.7569	 0.081	 1.185	30.75	42.23	 5.52	 6.34
CRL2688	58615.7971	 0.084	 1.382	  nan	  nan	 5.33	 6.06
CRL2688	58615.4577	 0.088	 2.616	  nan	  nan	 5.31	 6.18
CRL2688	58615.8395	 0.091	 1.780	  nan	  nan	 4.65	 5.47
CRL2688	58616.6734	 0.060	 1.046	23.73	32.25	 5.24	 6.05
CRL2688	58616.5297	 0.058	 1.440	31.87	40.52	 5.38	 6.23
CRL2688	58617.6870	 0.118	 1.055	  nan	  nan	 5.32	 6.33
CRL2688	58617.8338	 0.116	 1.778	  nan	  nan	 4.89	 5.78
CRL2688	58617.4770	 0.080	 2.026	  nan	  nan	 5.26	 6.21
CRL2688	58620.7478	 0.068	 1.202	34.39	42.19	 5.92	 6.54
CRL2688	58620.8521	 0.080	 2.233	  nan	  nan	 2.35	 5.43
CRL2688	58620.6687	 0.062	 1.048	22.23	30.25	 5.44	 5.88
CRL2688	58620.7850	 0.062	 1.392	30.02	37.13	 5.61	 6.29
CRL2688	58620.5134	 0.060	 1.481	36.98	42.52	 5.73	 6.40
CRL2688	58622.5069	 0.066	 1.490	37.07	45.07	 5.75	 6.36
CRL2688	58622.6979	 0.070	 1.084	34.33	41.39	 5.86	 6.35
CRL2688	58622.8211	 0.062	 1.790	  nan	  nan	 5.37	 6.04
CRL2688	58622.7838	 0.068	 1.421	30.72	42.44	 5.52	 6.42
CRL2688	58622.7351	 0.066	 1.176	31.96	40.78	 5.69	 6.29
CRL2688	58623.4816	 0.107	 1.716	  nan	  nan	 5.38	 6.17
CRL2688	58627.7740	 0.113	 1.450	  nan	  nan	 5.56	 6.14
CRL2688	58627.6624	 0.115	 1.057	  nan	  nan	 5.34	 6.06
CRL2688	58627.5120	 0.113	 1.356	  nan	  nan	 5.35	 5.80
CRL2688	58627.7307	 0.115	 1.210	  nan	  nan	 5.45	 6.21
CRL2688	58628.5076	 0.089	 1.366	  nan	  nan	 5.55	 6.28
CRL2688	58628.6542	 0.097	 1.053	  nan	  nan	 5.82	 6.30
CRL2688	58629.7347	 0.078	 1.249	33.90	37.49	 5.65	 6.26
CRL2688	58629.6758	 0.083	 1.080	31.13	39.02	 5.46	 6.14
CRL2688	58629.5292	 0.084	 1.238	  nan	  nan	 5.52	 6.17
CRL2688	58629.7777	 0.082	 1.525	  nan	  nan	 5.50	 6.21
CRL2688	58630.6637	 0.062	 1.067	26.93	35.61	 5.57	 6.27
CRL2688	58630.7838	 0.069	 1.608	  nan	  nan	 5.36	 6.12
CRL2688	58630.4953	 0.049	 1.411	26.76	31.99	 5.47	 5.87
CRL2688	58630.7464	 0.067	 1.322	28.89	39.62	 5.54	 6.04
CRL2688	58631.5146	 0.054	 1.281	28.46	32.13	 5.59	 6.02
CRL2688	58631.6656	 0.056	 1.073	25.77	31.34	 5.41	 5.91
CRL2688	58632.6806	 0.088	 1.103	38.27	44.48	 5.96	 6.29
CRL2688	58632.5303	 0.086	 1.200	  nan	  nan	 6.02	 6.36
CRL2688	58633.4593	 0.068	 1.659	  nan	  nan	 5.51	 6.21
CRL2688	58633.6861	 0.072	 1.122	33.22	38.64	 5.75	 6.11
CRL2688	58633.5414	 0.056	 1.154	26.37	30.74	 5.55	 5.84
CRL2688	58634.7307	 0.110	 1.296	  nan	  nan	 5.95	 6.17
CRL2688	58634.7701	 0.110	 1.582	  nan	  nan	 5.79	 6.16
CRL2688	58634.5106	 0.103	 1.261	  nan	  nan	 5.53	 6.06
CRL2688	58634.6920	 0.108	 1.144	  nan	  nan	 5.87	 6.38
CRL2688	58635.6424	 0.102	 1.059	  nan	  nan	 5.96	 6.46
CRL2688	58635.4300	 0.128	 1.989	  nan	  nan	 5.16	 6.04
CRL2688	58635.5665	 0.123	 1.084	  nan	  nan	 5.53	 5.94
CRL2688	58636.5392	 0.072	 1.137	31.36	40.77	 5.72	 6.21
CRL2688	58636.7214	 0.071	 1.277	34.62	41.15	 5.81	 6.36
CRL2688	58636.7610	 0.065	 1.547	34.83	41.54	 5.79	 6.31
CRL2688	58636.6838	 0.070	 1.137	28.20	39.82	 5.54	 6.32
CRL2688	58637.6797	 0.083	 1.133	32.67	40.07	 5.72	 6.16
CRL2688	58637.4326	 0.097	 1.860	  nan	  nan	 5.10	 6.02
CRL2688	58637.7378	 0.079	 1.387	  nan	  nan	 5.13	 6.11
CRL2688	58637.5594	 0.065	 1.087	27.74	33.36	 5.65	 6.11
CRL2688	58637.6976	 0.083	 1.188	30.91	36.16	 5.66	 6.17
CRL2688	58642.5528	 0.110	 1.075	  nan	  nan	 5.57	 6.03
CRL2688	58643.5745	 0.112	 1.051	  nan	  nan	 5.39	 6.14
CRL2688	58644.3942	 0.073	 2.206	  nan	  nan	 5.26	 6.12
CRL2688	58644.6172	 0.094	 1.058	28.09	37.16	 5.33	 6.00
CRL2688	58644.5136	 0.082	 1.147	29.83	35.21	 5.61	 6.00
CRL2688	58645.6793	 0.080	 1.201	32.30	41.64	 5.63	 6.34
CRL2688	58646.6385	 0.077	 1.095	30.94	40.14	 5.75	 6.28
CRL2688	58646.6832	 0.076	 1.227	34.34	41.08	 5.72	 6.28
CRL2688	58647.5856	 0.063	 1.046	19.26	31.19	 5.28	 6.26
CRL2688	58647.4197	 0.064	 1.673	  nan	  nan	 5.66	 6.24
CRL2688	58647.6905	 0.065	 1.273	32.31	38.54	 5.47	 6.16
CRL2688	58648.6733	 0.088	 1.209	  nan	  nan	 5.41	 6.06
CRL2688	58648.4817	 0.086	 1.220	  nan	  nan	 5.55	 6.14
CRL2688	58671.5460	 0.112	 1.060	  nan	  nan	 5.25	 6.05
CRL2688	58672.3366	 0.116	 1.866	  nan	  nan	 5.39	 6.10
CRL2688	58673.4997	 0.167	 1.047	  nan	  nan	 5.56	 6.19
CRL2688	58674.6467	 0.107	 1.458	  nan	  nan	 5.19	 6.18
CRL2688	58675.6731	 0.057	 1.747	21.75	31.16	 4.94	 5.81
CRL2688	58675.5559	 0.055	 1.089	22.36	28.17	 5.42	 5.79
CRL2688	58675.4117	 0.056	 1.205	22.81	28.30	 5.20	 5.82
CRL2688	58676.3177	 0.119	 1.994	  nan	  nan	 5.24	 5.88
CRL2688	58676.6242	 0.118	 1.342	  nan	  nan	 5.24	 6.04
CRL2688	58677.3233	 0.106	 1.860	  nan	  nan	 5.26	 6.16
CRL2688	58677.4968	 0.106	 1.046	  nan	  nan	 5.39	 6.09
CRL2688	58707.4952	 0.125	 1.152	  nan	  nan	 5.07	 5.78
CRL2688	58707.2939	 0.131	 1.354	  nan	  nan	 5.35	 5.97
CRL2688	58707.3830	 0.131	 1.065	  nan	  nan	 5.47	 5.93
CRL2688	58708.4788	 0.102	 1.115	  nan	  nan	 5.26	 5.76
CRL2688	58708.3231	 0.096	 1.200	  nan	  nan	 5.17	 5.80
CRL2688	58709.5013	 0.078	 1.189	20.64	27.01	 5.15	 5.86
CRL2688	58709.3183	 0.101	 1.207	  nan	  nan	 5.29	 5.43
CRL2688	58710.3703	 0.054	 1.071	23.37	28.61	 5.55	 5.92
CRL2688	58710.5284	 0.087	 1.324	  nan	  nan	 5.20	 5.86
CRL2688	58710.2216	 0.047	 2.054	27.32	29.07	 5.38	 5.76
CRL2688	58711.3675	 0.067	 1.071	22.88	28.12	 5.50	 5.82
CRL2688	58711.5154	 0.068	 1.271	25.29	28.72	 5.36	 5.94
CRL2688	58711.2442	 0.071	 1.682	  nan	  nan	 5.24	 5.88
CRL2688	58714.3855	 0.108	 1.048	  nan	  nan	 5.35	 5.89
CRL2688	58714.2052	 0.103	 2.161	  nan	  nan	 4.75	 5.48
CRL2688	58714.3028	 0.103	 1.215	  nan	  nan	 5.33	 5.80
CRL2688	58715.4205	 0.112	 1.055	  nan	  nan	 5.20	 5.79
CRL2688	58715.4588	 0.112	 1.113	  nan	  nan	 4.56	 5.82
CRL2688	58715.2151	 0.094	 1.929	  nan	  nan	 5.16	 5.77
CRL2688	58715.2983	 0.102	 1.222	  nan	  nan	 5.20	 5.71
CRL2688	58716.2883	 0.204	 1.253	  nan	  nan	 5.21	 5.86
CRL2688	58716.5724	 0.152	 1.905	  nan	  nan	 5.20	 6.34
CRL2688	58716.4315	 0.184	 1.070	  nan	  nan	 5.37	 5.78
CRL2688	58717.5254	 0.071	 1.428	26.90	34.33	 5.39	 6.15
CRL2688	58717.2331	 0.081	 1.624	  nan	  nan	 5.06	 5.66
CRL2688	58717.3246	 0.067	 1.120	19.46	26.22	 5.07	 5.75
CRL2688	58718.3385	 0.079	 1.086	21.19	26.79	 5.38	 5.89
CRL2688	58718.1872	 0.062	 2.318	  nan	  nan	 5.17	 5.65
CRL2688	58719.3524	 0.150	 1.063	  nan	  nan	 5.35	 5.92
CRL2688	58720.4211	 0.097	 1.071	  nan	  nan	 5.07	 5.65
CRL2688	58720.3674	 0.192	 1.049	  nan	  nan	 5.04	 5.94
CRL2688	58721.3803	 0.106	 1.046	  nan	  nan	 5.45	 6.02
CRL2688	58721.1807	 0.106	 2.278	  nan	  nan	 4.97	 6.00
CRL2688	58721.2692	 0.104	 1.279	  nan	  nan	 5.34	 5.91
CRL2688	58722.5101	 0.095	 1.417	  nan	  nan	 5.46	 6.11
CRL2688	58722.1703	 0.093	 2.475	  nan	  nan	 5.47	 6.54
CRL2688	58722.2504	 0.100	 1.370	  nan	  nan	 5.53	 6.03
CRL2688	58722.3629	 0.099	 1.049	  nan	  nan	 5.60	 5.88
CRL2688	58723.1816	 0.078	 2.140	  nan	  nan	 5.54	 5.82
CRL2688	58723.2434	 0.078	 1.398	  nan	  nan	 5.56	 5.90
CRL2688	58723.4993	 0.075	 1.363	31.46	35.77	 5.52	 6.20
CRL2688	58723.3296	 0.083	 1.079	22.40	27.95	 5.33	 5.88
CRL2688	58724.1948	 0.071	 1.863	  nan	  nan	 4.37	 5.80
CRL2688	58724.3464	 0.067	 1.056	21.19	27.73	 5.46	 5.97
CRL2688	58724.2040	 0.067	 1.738	  nan	  nan	 4.36	 5.53
CRL2688	58725.2045	 0.133	 1.700	  nan	  nan	 4.87	 5.47
CRL2688	58725.4151	 0.275	 1.082	  nan	  nan	 4.58	 5.64
CRL2688	58726.2703	 0.219	 1.214	  nan	  nan	 4.61	 5.64
CRL2688	58726.3851	 0.177	 1.051	  nan	  nan	 5.21	 5.84
CRL2688	58727.3872	 0.247	 1.055	  nan	  nan	 5.33	 6.10
CRL2688	58729.2712	 0.111	 1.180	  nan	  nan	 5.30	 5.99
CRL2688	58729.4484	 0.145	 1.195	  nan	  nan	 5.62	 6.02
CRL2688	58732.5088	 0.147	 1.646	  nan	  nan	 5.59	 6.34
CRL2688	58732.4015	 0.218	 1.091	  nan	  nan	 5.47	 5.86
CRL2688	58733.1747	 0.081	 1.800	  nan	  nan	 5.14	 5.61
CRL2688	58733.2598	 0.088	 1.182	  nan	  nan	 5.53	 5.92
CRL2688	58734.3595	 0.074	 1.049	24.17	29.92	 5.56	 6.11
CRL2688	58734.1785	 0.068	 1.717	  nan	  nan	 5.07	 5.46
CRL2688	58734.5229	 0.069	 1.899	  nan	  nan	 5.45	 6.10
CRL2688	58735.5075	 0.061	 1.724	19.55	23.83	 5.15	 5.90
CRL2688	58735.2032	 0.059	 1.452	22.70	28.63	 5.06	 5.55
CRL2688	58735.3544	 0.065	 1.048	20.41	28.52	 5.36	 5.88
CRL2688	58736.2416	 0.099	 1.219	  nan	  nan	 4.87	 5.60
CRL2688	58736.3361	 0.112	 1.045	  nan	  nan	 5.12	 6.15
CRL2688	58737.5033	 0.114	 1.741	  nan	  nan	 5.35	 6.15
CRL2688	58737.2717	 0.138	 1.116	  nan	  nan	 4.92	 5.85
CRL2688	58737.1930	 0.151	 1.489	  nan	  nan	 4.61	 5.51
CRL2688	58737.3885	 0.110	 1.093	  nan	  nan	 5.46	 6.03
CRL2688	58738.3869	 0.131	 1.094	  nan	  nan	 5.19	 5.85
CRL2688	58739.3629	 0.176	 1.063	  nan	  nan	 5.39	 5.74
CRL2688	58739.2315	 0.159	 1.227	  nan	  nan	 5.31	 5.63
CRL2688	58744.3460	 0.208	 1.060	  nan	  nan	 5.52	 6.17
CRL2688	58745.3397	 0.222	 1.056	  nan	  nan	 5.21	 5.58
CRL2688	58745.1946	 0.193	 1.328	  nan	  nan	 5.43	 5.44
CRL2688	58746.2105	 0.230	 1.235	  nan	  nan	 5.21	 5.33
CRL2688	58746.3639	 0.222	 1.092	  nan	  nan	 5.60	 5.79
CRL2688	58750.3698	 0.139	 1.129	  nan	  nan	 5.35	 5.58
CRL2688	58750.2886	 0.246	 1.048	  nan	  nan	 5.24	 5.52
CRL2688	58751.1779	 0.087	 1.330	  nan	  nan	 5.14	 5.62
CRL2688	58751.2533	 0.096	 1.078	  nan	  nan	 4.94	 5.13
CRL2688	58752.4268	 0.121	 1.407	  nan	  nan	 5.42	 5.80
CRL2688	58752.2750	 0.113	 1.052	  nan	  nan	 5.36	 5.55
CRL2688	58752.1918	 0.105	 1.245	  nan	  nan	 5.53	 5.72
CRL2688	58753.4148	 0.142	 1.347	  nan	  nan	 5.43	 6.14
CRL2688	58753.1929	 0.170	 1.229	  nan	  nan	 5.32	 5.84
CRL2688	58753.2672	 0.183	 1.056	  nan	  nan	 4.93	 5.52
CRL2688	58754.2467	 0.111	 1.076	  nan	  nan	 4.72	 5.75
CRL2688	58754.1827	 0.128	 1.262	  nan	  nan	 4.65	 5.19
CRL2688	58754.4384	 0.152	 1.543	  nan	  nan	 4.39	 5.84
CRL2688	58755.2368	 0.272	 1.088	  nan	  nan	 4.93	 5.53
CRL2688	58756.3412	 0.097	 1.101	  nan	  nan	 5.40	 5.79
CRL2688	58756.1844	 0.098	 1.230	  nan	  nan	 5.49	 5.59
CRL2688	58757.1964	 0.095	 1.174	  nan	  nan	 5.36	 5.78
CRL2688	58757.4087	 0.091	 1.377	  nan	  nan	 5.52	 5.89
CRL2688	58758.1874	 0.068	 1.197	20.55	23.74	 5.35	 5.52
CRL2688	58758.3354	 0.071	 1.101	24.21	28.12	 5.35	 5.90
CRL2688	58759.2696	 0.062	 1.046	23.76	26.69	 5.40	 5.88
CRL2688	58759.1859	 0.066	 1.192	22.21	23.72	 5.39	 5.62
CRL2688	58759.4222	 0.053	 1.520	22.28	27.33	 5.06	 5.97
CRL2688	58760.1829	 0.050	 1.193	19.49	27.98	 5.38	 5.96
CRL2688	58761.1977	 0.054	 1.138	24.48	27.31	 5.55	 5.68
CRL2688	58761.3647	 0.044	 1.209	24.76	26.66	 5.28	 5.81
CRL2688	58762.3309	 0.062	 1.114	24.38	28.06	 5.49	 5.91
CRL2688	58762.1819	 0.060	 1.177	24.40	26.46	 5.41	 5.59
CRL2688	58762.3335	 0.061	 1.121	20.81	26.98	 5.22	 5.79
CRL2688	58763.1918	 0.134	 1.139	  nan	  nan	 4.91	 5.48
CRL2688	58764.3159	 0.137	 1.095	  nan	  nan	 5.22	 5.80
CRL2688	58764.1766	 0.145	 1.177	  nan	  nan	 5.26	 5.25
CRL2688	58764.1858	 0.143	 1.148	  nan	  nan	 5.24	 5.70
CRL2688	58765.1914	 0.147	 1.126	  nan	  nan	 4.96	 5.32
CRL2688	58765.4178	 0.102	 1.636	  nan	  nan	 4.94	 5.98
CRL2688	58765.2398	 0.143	 1.052	  nan	  nan	 4.45	 5.18
CRL2688	58765.2532	 0.134	 1.046	  nan	  nan	 4.94	 5.71
CRL2688	58768.1818	 0.069	 1.129	21.74	24.98	 5.46	 5.75
CRL2688	58769.1764	 0.078	 1.136	20.70	23.87	 5.22	 5.60
CRL2688	58769.3044	 0.092	 1.099	20.83	27.72	 5.24	 5.72
CRL2688	58770.1859	 0.075	 1.107	23.90	26.66	 5.18	 5.38
CRL2688	58770.3510	 0.096	 1.255	  nan	  nan	 5.46	 5.87
CRL2688	58771.1924	 0.182	 1.089	  nan	  nan	 5.35	 5.20
CRL2688	58774.3373	 0.074	 1.242	22.28	29.03	 5.36	 6.20
CRL2688	58774.1892	 0.067	 1.080	17.53	21.48	 4.95	 5.37
CRL2688	58775.1833	 0.058	 1.085	19.44	24.65	 5.40	 5.81
CRL2688	58775.3371	 0.058	 1.254	22.99	27.11	 5.36	 5.91
CRL2688	58777.1790	 0.085	 1.084	13.91	19.62	 4.69	 5.53
CRL2688	58777.3171	 0.073	 1.194	22.49	28.43	 5.27	 5.80
CRL2688	58778.1756	 0.076	 1.085	16.96	23.08	 5.09	 5.41
CRL2688	58778.3400	 0.082	 1.309	  nan	  nan	 5.47	 5.85
CRL2688	58779.1784	 0.115	 1.076	  nan	  nan	 5.21	 5.78
CRL2688	58780.2787	 0.128	 1.108	  nan	  nan	 5.34	 5.80
CRL2688	58780.1801	 0.108	 1.070	  nan	  nan	 5.15	 5.44
CRL2688	58784.1776	 0.073	 1.060	20.85	22.49	 5.43	 5.53
CRL2688	58784.3407	 0.075	 1.416	  nan	  nan	 5.23	 6.00
CRL2688	58785.2311	 0.108	 1.057	  nan	  nan	 5.55	 5.72
CRL2688	58787.1781	 0.093	 1.053	28.57	32.45	 5.39	 5.83
CRL2688	58787.3374	 0.084	 1.451	  nan	  nan	 5.72	 6.01
CRL2688	58789.3288	 0.109	 1.428	  nan	  nan	 5.43	 6.00
CRL2688	58789.1833	 0.111	 1.047	  nan	  nan	 5.33	 5.72
CRL2688	58790.3237	 0.079	 1.412	  nan	  nan	 5.42	 5.86
CRL2688	58790.1819	 0.080	 1.047	20.01	22.39	 5.17	 5.60
CRL2688	58791.3611	 0.069	 1.809	  nan	  nan	 5.53	 6.23
CRL2688	58791.2228	 0.064	 1.065	20.36	22.76	 5.27	 5.62
CRL2688	58792.1711	 0.082	 1.049	13.26	21.20	 4.68	 5.44
CRL2688	58792.2081	 0.071	 1.054	20.41	24.93	 5.27	 5.61
CRL2688	58795.1951	 0.084	 1.051	16.46	19.32	 4.86	 5.50
CRL2688	58798.1393	 0.093	 1.060	17.97	22.96	 5.24	 5.61
CRL2688	58798.2295	 0.098	 1.107	  nan	  nan	 5.63	 5.86
CRL2688	58802.2659	 0.101	 1.266	  nan	  nan	 5.48	 6.08
CRL2688	58802.0912	 0.102	 1.123	  nan	  nan	  nan	  nan
CRL2688	58802.1599	 0.098	 1.045	  nan	  nan	 5.48	 5.22
CRL2688	58813.1377	 0.074	 1.047	13.21	22.04	 4.62	 5.43
CRL2688	58814.1487	 0.061	 1.054	23.80	23.42	 5.57	 5.40
CRL2688	58815.3017	 0.062	 1.899	  nan	  nan	 5.36	 6.06
CRL2688	58815.1336	 0.077	 1.047	18.83	22.23	 5.34	 5.43
CRL2688	58816.1294	 0.055	 1.047	18.87	25.37	 5.31	 5.76
CRL2688	58836.2568	 0.037	 2.116	24.29	29.66	 5.07	 5.63
CRL2688	58836.1643	 0.042	 1.227	21.36	25.29	 5.36	 5.54
CRL2688	58837.1756	 0.067	 1.292	17.61	21.21	 5.05	 5.46
CRL2688	58838.1759	 0.132	 1.308	  nan	  nan	 5.74	 5.65
CRL2688	58839.1741	 0.092	 1.313	  nan	  nan	 5.53	 5.65
CRL2688	58844.1209	 0.047	 1.151	  nan	  nan	  nan	  nan
CRL2688	58845.1512	 0.100	 1.279	  nan	  nan	 5.80	 5.86
CRL2688	58846.1255	 0.106	 1.183	  nan	  nan	 5.81	 5.77
CRL2688	58847.1765	 0.038	 1.475	25.15	25.72	 5.36	 5.51
CRL2688	58848.1727	 0.037	 1.466	26.09	27.11	 5.54	 5.62
CRL2688	58849.1746	 0.060	 1.504	34.94	39.24	 5.71	 5.98
CRL2688	58850.1743	 0.036	 1.525	26.25	27.19	 5.54	 5.60
CRL2688	58851.1830	 0.030	 1.636	24.05	28.87	 5.29	 5.62
CRL2688	58852.1605	 0.092	 1.456	  nan	  nan	 5.45	 5.81
CRL2688	58856.1844	 0.062	 1.820	  nan	  nan	 4.33	 6.03
CRL2688	58857.1267	 0.069	 1.323	56.00	53.13	 6.55	 6.50
CRL2688	58870.8262	 0.068	 1.497	42.11	39.45	 6.19	 6.09
CRL2688	58874.8430	 0.079	 1.309	  nan	  nan	 6.01	 6.37
CRL2688	58876.8212	 0.067	 1.410	43.93	37.20	 6.63	 6.37
CRL2688	58879.8468	 0.096	 1.226	  nan	  nan	 6.06	 5.91
CRL2688	58895.8313	 0.046	 1.132	29.99	29.83	 5.97	 5.88
CRL2688	58895.8665	 0.044	 1.066	25.20	26.00	 5.71	 5.77
CRL2688	58895.7333	 0.041	 1.753	31.42	30.87	 5.56	 5.91
CRL2688	58897.8332	 0.082	 1.114	36.58	39.35	 6.44	 6.31
CRL2688	58898.8228	 0.048	 1.132	29.75	29.48	 5.94	 5.92
CRL2688	58900.7838	 0.042	 1.250	32.91	26.23	 5.92	 5.73
CRL2688	58902.8358	 0.035	 1.082	23.22	26.77	 5.55	 5.75
CRL2688	58902.8675	 0.036	 1.049	20.47	25.20	 5.32	 5.63
CRL2688	58902.7916	 0.038	 1.196	29.94	31.78	 5.67	 6.20
CRL2688	58902.7475	 0.036	 1.429	36.19	33.55	 5.97	 6.16
CRL2688	58904.8002	 0.042	 1.150	34.94	31.25	 6.14	 6.10
CRL2688	58905.7822	 0.038	 1.200	26.71	29.92	 5.62	 5.90
CRL2688	58907.7650	 0.087	 1.249	  nan	  nan	 6.45	 6.82
CRL2688	58914.7037	 0.066	 1.517	40.76	43.99	 5.76	 6.38
CRL2688	58915.8518	 0.085	 1.046	30.78	28.99	 6.20	 6.08
CRL2688	58917.7247	 0.071	 1.314	42.41	39.28	 6.09	 6.27
CRL2688	58917.7745	 0.074	 1.123	37.66	38.01	 6.11	 6.31
CRL2688	58990.4722	 0.109	 1.775	  nan	  nan	 5.53	 5.96
CRL2688	58990.6873	 0.124	 1.079	  nan	  nan	 5.49	 5.91
CRL2688	58990.5209	 0.112	 1.340	  nan	  nan	 5.48	 5.87
CRL2688	58991.4702	 0.073	 1.764	  nan	  nan	 5.72	 5.92
CRL2688	58992.5691	 0.059	 1.125	24.10	27.81	 5.45	 5.80
CRL2688	58992.4560	 0.065	 1.930	  nan	  nan	 5.46	 6.09
CRL2688	58993.4667	 0.068	 1.740	  nan	  nan	 5.50	 5.86
CRL2688	58993.5888	 0.067	 1.080	24.51	27.73	 5.43	 5.98
CRL2688	58994.4564	 0.096	 1.841	  nan	  nan	 5.61	 5.97
CRL2688	58994.6331	 0.100	 1.045	  nan	  nan	 5.39	 5.72
CRL2688	58995.5120	 0.116	 1.312	  nan	  nan	 5.53	 5.94
CRL2688	58995.6271	 0.123	 1.045	  nan	  nan	 5.49	 5.78
CRL2688	59004.6938	 0.100	 1.191	  nan	  nan	 5.57	 5.96
CRL2688	59004.6180	 0.100	 1.049	  nan	  nan	 5.00	 5.95
CRL2688	59004.7653	 0.101	 1.667	  nan	  nan	 5.85	 6.25
CRL2688	59005.6637	 0.080	 1.112	33.60	40.75	 5.85	 6.27
CRL2688	59005.5005	 0.075	 1.235	30.04	36.17	 5.71	 6.17
CRL2688	59005.7455	 0.066	 1.501	33.65	34.63	 5.77	 6.26
CRL2688	59005.5862	 0.083	 1.049	36.20	40.80	 6.02	 6.29
CRL2688	59006.5822	 0.061	 1.050	24.66	27.06	 5.54	 5.89
CRL2688	59006.4166	 0.064	 1.949	  nan	  nan	 5.46	 6.08
CRL2688	59006.5112	 0.069	 1.183	34.14	37.79	 5.70	 6.22
CRL2688	59006.6711	 0.070	 1.137	34.65	36.32	 5.80	 6.11
CRL2688	59006.7696	 0.065	 1.786	  nan	  nan	 5.18	 6.04
CRL2688	59007.6630	 0.052	 1.123	26.75	27.85	 5.54	 5.74
CRL2688	59007.4984	 0.056	 1.221	27.68	27.40	 5.53	 5.75
CRL2688	59007.7589	 0.057	 1.687	23.98	32.94	 5.18	 5.89
CRL2688	59011.6302	 0.100	 1.080	  nan	  nan	 5.65	 6.20
CRL2688	59011.4368	 0.109	 1.535	  nan	  nan	 5.43	 5.96
CRL2688	59012.6524	 0.048	 1.131	24.57	28.23	 5.55	 5.95
CRL2688	59013.6655	 0.081	 1.178	41.85	43.93	 6.08	 6.31
CRL2688	59013.4738	 0.081	 1.257	39.31	40.29	 5.76	 6.31
CRL2688	59014.4900	 0.069	 1.181	33.95	35.64	 5.86	 6.40
CRL2688	59014.6583	 0.064	 1.164	30.72	32.15	 5.70	 6.01
CRL2688	59015.5003	 0.056	 1.141	25.15	27.61	 5.46	 6.19
CRL2688	59015.6716	 0.054	 1.221	27.08	28.08	 5.68	 5.84
CRL2688	59015.7152	 0.065	 1.476	41.30	42.27	 5.87	 6.43
CRL2688	59016.6722	 0.063	 1.235	32.93	32.48	 5.78	 6.06
CRL2688	59016.3773	 0.056	 2.173	  nan	  nan	 5.20	 6.14
CRL2688	59016.5032	 0.054	 1.126	26.81	28.82	 5.56	 5.85
CRL2688	59017.4912	 0.062	 1.151	26.58	28.40	 5.60	 5.75
CRL2688	59017.4110	 0.059	 1.627	30.41	33.80	 5.42	 5.91
CRL2688	59017.6312	 0.065	 1.113	25.52	26.70	 5.63	 5.75
CRL2688	59018.5118	 0.100	 1.095	  nan	  nan	 5.52	 6.20
CRL2688	59018.6621	 0.085	 1.216	  nan	  nan	 5.75	 6.02
CRL2688	59019.5205	 0.197	 1.076	  nan	  nan	 5.07	 5.62
CRL2688	59021.7026	 0.089	 1.507	  nan	  nan	 6.49	 6.75
CRL2688	59021.6207	 0.099	 1.114	  nan	  nan	 6.44	 6.89
CRL2688	59022.6386	 0.113	 1.171	  nan	  nan	 6.31	 6.90
CRL2688	59023.6050	 0.108	 1.093	  nan	  nan	 5.32	 5.91
CRL2688	59023.7158	 0.112	 1.693	  nan	  nan	 4.95	 5.96
CRL2688	59023.4109	 0.102	 1.477	  nan	  nan	 5.32	 5.90
CRL2688	59024.4122	 0.095	 1.446	  nan	  nan	 5.27	 6.16
CRL2688	59024.5897	 0.078	 1.072	21.56	26.18	 5.45	 5.78
CRL2688	59024.7006	 0.060	 1.562	24.39	28.88	 5.07	 5.88
CRL2688	59025.3811	 0.052	 1.719	28.35	30.07	 5.27	 5.79
CRL2688	59025.5254	 0.056	 1.053	25.28	29.56	 5.54	 6.02
CRL2688	59025.6741	 0.053	 1.376	30.00	30.03	 5.50	 5.80
CRL2688	59025.7270	 0.054	 1.920	25.49	30.87	 5.40	 5.92
CRL2688	59026.5133	 0.064	 1.061	23.84	28.34	 5.42	 5.86
CRL2688	59027.5862	 0.117	 1.079	  nan	  nan	 5.67	 6.22
CRL2688	59029.6718	 0.087	 1.435	  nan	  nan	 5.83	 6.29
CRL2688	59029.4140	 0.099	 1.342	  nan	  nan	 5.62	 5.84
CRL2688	59029.4116	 0.100	 1.357	  nan	  nan	 5.66	 5.98
CRL2688	59030.4510	 0.058	 1.166	24.58	27.91	 5.32	 5.75
CRL2688	59030.7001	 0.058	 1.734	31.66	36.67	 5.43	 6.08
CRL2688	59030.5916	 0.055	 1.104	23.27	27.29	 5.38	 5.87
CRL2688	59031.6630	 0.115	 1.412	  nan	  nan	 5.52	 6.07
CRL2688	59031.3923	 0.109	 1.451	  nan	  nan	 5.45	 6.11
CRL2688	59032.6005	 0.113	 1.138	  nan	  nan	 5.68	 5.81
CRL2688	59033.5983	 0.084	 1.140	27.83	30.68	 5.58	 5.92
CRL2688	59034.5163	 0.080	 1.046	26.54	29.60	 5.47	 5.87
CRL2688	59034.6367	 0.075	 1.301	28.58	31.92	 5.62	 5.79
CRL2688	59034.6792	 0.072	 1.621	  nan	  nan	 5.55	 6.20
CRL2688	59035.6920	 0.081	 1.807	  nan	  nan	 4.97	 6.26
CRL2688	59035.5824	 0.108	 1.114	  nan	  nan	 5.71	 6.16
CRL2688	59036.4632	 0.094	 1.094	  nan	  nan	 5.47	 6.04
CRL2688	59036.3499	 0.084	 1.733	  nan	  nan	 5.58	 6.39
CRL2688	59036.5738	 0.099	 1.101	  nan	  nan	 5.47	 5.71
CRL2688	59036.6525	 0.091	 1.434	  nan	  nan	 5.35	 6.24
CRL2688	59037.4103	 0.088	 1.248	  nan	  nan	 5.89	 6.13
CRL2688	59037.5501	 0.094	 1.067	34.88	36.18	 5.89	 6.32
CRL2688	59037.6789	 0.093	 1.709	  nan	  nan	 5.63	 6.14
CRL2688	59038.3336	 0.070	 1.881	  nan	  nan	 5.22	 6.19
CRL2688	59038.5634	 0.052	 1.091	26.08	26.66	 5.52	 5.83
CRL2688	59039.5061	 0.048	 1.046	23.01	26.33	 5.45	 5.78
CRL2688	59039.3235	 0.042	 2.000	20.79	30.12	 4.86	 5.71
CRL2688	59039.6766	 0.069	 1.748	  nan	  nan	 5.39	 6.39
CRL2688	59041.4007	 0.084	 1.242	  nan	  nan	 5.48	 6.44
CRL2688	59041.5163	 0.093	 1.048	34.83	40.28	 6.06	 6.45
CRL2688	59042.5338	 0.068	 1.064	23.52	26.86	 5.54	 5.84
CRL2688	59042.6078	 0.063	 1.265	20.84	14.39	 5.37	 5.44
CRL2688	59042.3496	 0.059	 1.559	24.00	24.71	 5.22	 5.64
CRL2688	59043.5597	 0.080	 1.112	26.25	28.10	 5.51	 5.99
CRL2688	59044.4555	 0.087	 1.071	29.46	31.93	 5.76	 5.95
CRL2688	59044.5982	 0.089	 1.246	  nan	  nan	 5.71	 6.12
CRL2688	59045.4862	 0.093	 1.046	14.29	15.85	 5.07	 5.90
CRL2688	59045.6465	 0.086	 1.594	  nan	  nan	 5.33	 5.93
CRL2688	59045.3315	 0.085	 1.660	  nan	  nan	 4.65	 5.59
CRL2688	59047.3679	 0.087	 1.324	  nan	  nan	 5.31	 6.12
CRL2688	59047.4839	 0.091	 1.046	32.09	38.11	 5.80	 6.30
CRL2688	59047.5808	 0.081	 1.208	37.73	38.46	 5.89	 6.25
CRL2688	59050.5923	 0.149	 1.297	  nan	  nan	 5.68	 6.49
CRL2688	59051.5808	 0.075	 1.254	35.43	38.18	 5.84	 6.15
CRL2688	59051.4696	 0.089	 1.046	21.97	39.37	 5.32	 6.18
CRL2688	59051.3705	 0.090	 1.255	  nan	  nan	 5.54	 6.03
CRL2688	59052.3810	 0.124	 1.200	  nan	  nan	 5.51	 5.84
CRL2688	59052.2946	 0.100	 1.893	  nan	  nan	 5.27	 6.12
CRL2688	59054.3211	 0.067	 1.520	24.17	26.42	 5.24	 5.81
CRL2688	59060.2738	 0.065	 1.877	  nan	  nan	 5.31	 5.82
CRL2688	59060.4315	 0.049	 1.052	26.03	28.33	 5.51	 5.66
CRL2688	59060.5995	 0.043	 1.538	29.53	31.76	 5.54	 5.86
CRL2688	59061.4170	 0.050	 1.062	25.37	27.84	 5.57	 5.97
CRL2688	59061.5754	 0.050	 1.373	29.44	28.69	 5.57	 5.85
CRL2688	59062.3221	 0.053	 1.353	20.50	28.94	 5.01	 5.78
CRL2688	59062.6016	 0.055	 1.609	23.53	30.93	 5.18	 5.81
CRL2688	59062.4542	 0.056	 1.047	19.34	27.78	 5.50	 6.08
CRL2688	59063.3778	 0.069	 1.119	20.85	24.74	 5.39	 5.87
CRL2688	59063.4891	 0.062	 1.081	25.95	27.24	 5.69	 5.78
CRL2688	59063.5631	 0.063	 1.332	27.91	29.70	 5.58	 5.86
CRL2688	59064.4394	 0.123	 1.045	  nan	  nan	 5.20	 5.59
CRL2688	59064.2987	 0.108	 1.479	  nan	  nan	 4.20	 5.52
CRL2688	59064.5471	 0.113	 1.262	  nan	  nan	 5.50	 5.94
CRL2688	59065.3953	 0.060	 1.075	22.82	28.48	 5.42	 5.87
CRL2688	59065.2837	 0.052	 1.589	22.88	28.82	 5.22	 5.76
CRL2688	59065.5007	 0.060	 1.114	27.94	28.67	 5.69	 5.89
CRL2688	59086.2628	 0.092	 1.316	  nan	  nan	 5.25	 6.02
CRL2688	59086.4298	 0.097	 1.087	  nan	  nan	 5.58	 6.02
CRL2688	59087.1854	 0.096	 2.132	  nan	  nan	 5.38	 6.12
CRL2688	59087.4276	 0.105	 1.088	  nan	  nan	 5.78	 6.14
CRL2688	59087.2737	 0.105	 1.248	  nan	  nan	 5.63	 5.95
CRL2688	59088.3885	 0.080	 1.049	26.21	30.21	 5.58	 5.88
CRL2688	59089.3710	 0.069	 1.045	25.28	27.78	 5.55	 5.85
CRL2688	59089.1733	 0.062	 2.276	  nan	  nan	 5.23	 6.08
CRL2688	59090.2573	 0.057	 1.288	29.42	30.47	 5.73	 6.04
CRL2688	59090.1891	 0.055	 1.920	26.36	27.92	 5.27	 5.82
CRL2688	59090.3660	 0.058	 1.046	25.94	27.70	 5.61	 6.22
CRL2688	59091.4667	 0.041	 1.232	27.83	29.04	 5.61	 5.86
CRL2688	59091.3146	 0.044	 1.091	27.04	29.96	 5.59	 5.97
CRL2688	59092.3184	 0.040	 1.080	25.16	27.95	 5.55	 5.90
CRL2688	59092.4729	 0.040	 1.273	29.12	28.91	 5.55	 5.84
CRL2688	59093.2750	 0.040	 1.179	27.91	29.50	 5.46	 5.81
CRL2688	59093.3893	 0.040	 1.059	16.06	27.47	 5.01	 5.94
CRL2688	59093.1943	 0.038	 1.732	27.70	30.98	 5.48	 5.60
CRL2688	59093.4577	 0.039	 1.218	23.59	27.67	 5.44	 5.88
CRL2688	59094.2561	 0.056	 1.242	30.05	30.65	 5.72	 5.80
CRL2688	59094.2024	 0.048	 1.610	27.79	27.84	 5.53	 5.69
CRL2688	59094.4514	 0.053	 1.204	27.95	28.36	 5.65	 5.90
CRL2688	59094.3690	 0.053	 1.047	23.45	27.76	 5.42	 5.81
CRL2688	59095.4344	 0.045	 1.155	30.43	30.05	 5.69	 5.93
CRL2688	59098.3042	 0.044	 1.077	27.29	29.15	 5.66	 5.85
CRL2688	59098.4792	 0.056	 1.405	26.42	30.83	 5.22	 5.61
CRL2688	59099.2197	 0.060	 1.361	20.21	26.11	 4.77	 5.83
CRL2688	59100.4564	 0.066	 1.300	33.88	36.80	 5.75	 6.14
CRL2688	59102.4618	 0.074	 1.363	35.65	35.30	 5.89	 6.07
CRL2688	59103.2052	 0.060	 1.384	17.87	26.42	 5.02	 5.88
CRL2688	59103.2738	 0.054	 1.107	21.90	26.35	 5.33	 5.82
CRL2688	59103.4530	 0.053	 1.327	22.75	27.75	 5.36	 5.78
CRL2688	59104.1765	 0.096	 1.595	  nan	  nan	 5.45	 5.43
CRL2688	59104.4940	 0.078	 1.685	  nan	  nan	 5.41	 5.91
CRL2688	59105.3442	 0.050	 1.050	24.00	27.10	 5.45	 6.09
CRL2688	59105.4885	 0.044	 1.655	29.82	29.68	 5.52	 5.86
CRL2688	59105.1693	 0.050	 1.642	27.06	26.67	 5.67	 5.54
CRL2688	59106.2929	 0.056	 1.063	12.22	25.08	 4.66	 5.73
CRL2688	59106.1765	 0.072	 1.543	  nan	  nan	 4.60	 5.54
CRL2688	59106.4252	 0.054	 1.230	25.12	26.87	 5.39	 5.84
CRL2688	59109.1563	 0.105	 1.665	  nan	  nan	 4.12	 5.85
CRL2688	59112.2438	 0.065	 1.119	28.55	26.11	 5.75	 5.86
CRL2688	59112.4136	 0.067	 1.251	27.32	27.60	 5.50	 5.83
CRL2688	59113.3709	 0.068	 1.117	24.70	25.20	 5.41	 5.93
CRL2688	59113.1591	 0.065	 1.528	24.32	24.58	 5.30	 5.47
CRL2688	59113.2138	 0.065	 1.203	25.01	25.96	 5.63	 5.92
CRL2688	59114.2099	 0.081	 1.207	22.18	23.30	 5.56	 5.48
CRL2688	59114.1639	 0.079	 1.465	  nan	  nan	 5.55	 5.63
CRL2688	59114.3585	 0.105	 1.096	  nan	  nan	 5.52	 5.94
CRL2688	59117.1592	 0.063	 1.438	25.10	24.84	 5.49	 5.51
CRL2688	59117.3374	 0.068	 1.075	22.24	26.58	 5.34	 5.69
CRL2688	59118.3071	 0.052	 1.049	23.84	27.54	 5.58	 5.98
CRL2688	59118.1595	 0.053	 1.417	25.96	24.52	 5.44	 5.58
CRL2688	59118.3970	 0.049	 1.250	27.30	28.56	 5.60	 5.77
CRL2688	59119.2837	 0.061	 1.046	24.22	28.08	 5.55	 5.97
CRL2688	59119.1671	 0.056	 1.349	22.97	26.23	 5.32	 5.60
CRL2688	59119.4375	 0.091	 1.529	  nan	  nan	 5.40	 5.99
CRL2688	59120.3469	 0.067	 1.106	25.65	29.54	 5.60	 5.78
CRL2688	59120.1968	 0.071	 1.195	24.49	24.05	 5.62	 5.72
CRL2688	59121.3735	 0.069	 1.188	15.87	25.51	 4.97	 5.65
CRL2688	59121.2708	 0.074	 1.049	17.63	23.51	 5.26	 5.81
CRL2688	59125.2078	 0.069	 1.121	15.37	21.69	 4.53	 5.52
CRL2688	59125.4436	 0.065	 1.771	  nan	  nan	 5.04	 6.06
CRL2688	59125.2806	 0.067	 1.046	20.84	26.20	 5.26	 5.63
CRL2688	59125.1583	 0.069	 1.306	12.96	23.33	 4.42	 5.52
CRL2688	59126.4272	 0.089	 1.612	  nan	  nan	 4.70	 5.66
CRL2688	59126.1567	 0.094	 1.300	  nan	  nan	 5.64	 5.97
CRL2688	59126.2874	 0.098	 1.050	  nan	  nan	 5.08	 6.11
CRL2688	59127.2449	 0.121	 1.055	  nan	  nan	 5.57	 5.34
CRL2688	59127.1567	 0.103	 1.286	  nan	  nan	 5.63	 6.07
CRL2688	59127.4176	 0.125	 1.546	  nan	  nan	 5.33	 6.04
CRL2688	59127.3395	 0.125	 1.134	  nan	  nan	 5.63	 6.23
CRL2688	59130.2165	 0.106	 1.077	  nan	  nan	 5.75	 6.02
CRL2688	59130.1708	 0.106	 1.190	  nan	  nan	 5.40	 5.99
CRL2688	59130.3488	 0.111	 1.188	  nan	  nan	 5.46	 5.71
CRL2688	59131.2867	 0.109	 1.060	  nan	  nan	 5.65	 5.84
CRL2688	59132.1622	 0.091	 1.201	  nan	  nan	 5.54	 5.57
CRL2688	59132.3543	 0.106	 1.231	  nan	  nan	 5.46	 5.97
CRL2688	59133.2841	 0.108	 1.063	  nan	  nan	 5.61	 5.93
CRL2688	59133.1597	 0.105	 1.200	  nan	  nan	 5.39	 5.35
CRL2688	59144.3914	 0.117	 1.767	  nan	  nan	 5.45	 5.99
CRL2688	59153.3361	 0.107	 1.458	  nan	  nan	 5.62	 6.17
CRL2688	59155.2748	 0.075	 1.168	20.11	26.74	 5.32	 5.77
CRL2688	59155.2069	 0.089	 1.049	28.71	30.76	 5.85	 5.87
CRL2688	59162.2930	 0.110	 1.333	  nan	  nan	 5.42	 5.94
CRL2688	59162.1647	 0.110	 1.046	  nan	  nan	 5.70	 5.26
CRL2688	59180.1638	 0.106	 1.073	  nan	  nan	 6.03	 6.13
CRL2688	59180.2803	 0.079	 1.619	  nan	  nan	 5.59	 6.07
CRL2688	59181.1704	 0.116	 1.087	  nan	  nan	 6.01	 5.72
CRL2688	59182.2754	 0.073	 1.624	  nan	  nan	 5.51	 6.39
CRL2688	59183.2524	 0.102	 1.444	  nan	  nan	 5.96	 6.05
CRL2688	59185.2516	 0.092	 1.480	  nan	  nan	 5.47	 5.98
CRL2688	59185.1479	 0.085	 1.070	19.97	20.98	 5.33	 5.47
CRL2688	59192.2582	 0.100	 1.740	  nan	  nan	 5.66	 6.00
CRL2688	59193.1731	 0.072	 1.175	26.33	23.76	 5.82	 5.64
CRL2688	59194.1601	 0.090	 1.144	  nan	  nan	 5.98	 5.86
CRL2688	59195.1578	 0.086	 1.145	32.91	31.71	 5.92	 5.83
CRL2688	59212.1789	 0.109	 1.489	  nan	  nan	 5.80	 5.89
CRL2688	59213.1696	 0.113	 1.438	  nan	  nan	 5.22	 5.65
CRL2688	59214.1742	 0.099	 1.495	  nan	  nan	 5.83	 6.40
CRL2688	59217.1609	 0.040	 1.454	29.25	27.30	 5.63	 5.65
CRL2688	59218.1583	 0.048	 1.455	28.24	25.64	 5.58	 5.64
CRL2688	59220.1566	 0.048	 1.485	29.12	27.14	 5.83	 5.60
CRL2688	59222.1561	 0.045	 1.528	26.55	26.24	 5.56	 5.89
CRL2688	59223.1617	 0.081	 1.606	  nan	  nan	 4.67	 5.18
CRL2688	59244.8589	 0.066	 1.182	43.36	39.64	 6.54	 6.30
CRL2688	59245.7617	 0.053	 1.943	41.66	37.81	 5.92	 6.05
CRL2688	59245.8861	 0.057	 1.101	22.25	27.06	 5.97	 6.42
CRL2688	59246.7674	 0.055	 1.815	47.13	41.29	 6.23	 6.33
CRL2688	59246.7649	 0.054	 1.851	46.49	45.13	 6.17	 6.34
CRL2688	59253.7353	 0.057	 2.020	  nan	  nan	 6.14	 6.43
CRL2688	59253.7721	 0.059	 1.546	44.36	43.93	 6.13	 6.55
 CRL618	55930.3196	 0.105	 1.049	  nan	  nan	 4.45	 4.79
 CRL618	55931.5329	 0.075	 2.193	  nan	  nan	 4.61	 4.96
 CRL618	55931.3793	 0.066	 1.070	11.58	14.18	 4.97	 5.03
 CRL618	55932.4911	 0.060	 1.605	12.44	15.37	 4.75	 4.71
 CRL618	55932.3727	 0.055	 1.065	12.24	14.51	 4.92	 4.78
 CRL618	55933.1948	 0.094	 1.448	  nan	  nan	 4.88	 4.77
 CRL618	55933.4045	 0.098	 1.132	  nan	  nan	 4.70	 4.72
 CRL618	55934.3406	 0.063	 1.044	10.39	15.10	 4.81	 5.17
 CRL618	55935.4112	 0.069	 1.168	13.49	17.27	 5.01	 4.94
 CRL618	55948.3863	 0.084	 1.206	13.35	16.87	 4.73	 4.76
 CRL618	55949.3444	 0.049	 1.094	10.63	13.79	 4.76	 5.03
 CRL618	55949.2361	 0.044	 1.089	11.58	12.98	 4.70	 4.88
 CRL618	55950.2235	 0.066	 1.110	13.68	14.18	 5.06	 4.74
 CRL618	55951.2164	 0.056	 1.120	14.01	13.65	 5.16	 4.94
 CRL618	55955.2126	 0.075	 1.104	16.01	13.61	 5.27	 5.04
 CRL618	55956.1974	 0.057	 1.134	14.44	13.49	 5.21	 4.77
 CRL618	55957.3472	 0.041	 1.156	13.07	13.55	 4.90	 4.89
 CRL618	55958.1929	 0.049	 1.131	16.36	14.18	 5.15	 4.91
 CRL618	55959.3095	 0.052	 1.080	14.40	16.91	 5.14	 5.23
 CRL618	55959.1900	 0.059	 1.132	17.02	15.71	 5.32	 4.97
 CRL618	55960.2515	 0.071	 1.043	15.37	13.53	 5.38	 5.23
 CRL618	55961.2975	 0.043	 1.071	15.87	15.10	 5.31	 5.17
 CRL618	55962.2824	 0.032	 1.056	13.45	12.97	 5.09	 5.00
 CRL618	55964.2991	 0.041	 1.086	13.59	13.09	 5.04	 5.11
 CRL618	55965.2787	 0.083	 1.061	11.73	16.98	 4.68	 5.28
 CRL618	55966.2661	 0.028	 1.051	12.34	12.40	 5.07	 5.00
 CRL618	55966.3573	 0.030	 1.299	12.98	12.38	 4.87	 4.93
 CRL618	55967.4000	 0.043	 1.654	11.92	12.59	 4.65	 4.74
 CRL618	55968.2942	 0.099	 1.097	  nan	  nan	 4.94	 4.99
 CRL618	55968.2041	 0.065	 1.060	11.62	11.08	 4.80	 4.68
 CRL618	55970.3065	 0.077	 1.140	13.03	14.81	 4.99	 5.06
 CRL618	55971.3977	 0.071	 1.756	  nan	  nan	 4.86	 4.82
 CRL618	55972.3015	 0.054	 1.142	13.94	13.48	 5.19	 5.01
 CRL618	55973.2390	 0.065	 1.046	12.78	12.41	 5.02	 4.91
 CRL618	55973.3740	 0.054	 1.556	12.13	12.37	 4.75	 5.12
 CRL618	55974.2509	 0.059	 1.057	12.54	11.51	 4.99	 4.63
 CRL618	55974.3451	 0.057	 1.354	10.74	 9.95	 4.76	 4.57
 CRL618	55975.2268	 0.046	 1.043	12.90	12.93	 5.08	 4.99
 CRL618	55976.2294	 0.052	 1.045	 9.36	 9.89	 4.68	 4.47
 CRL618	55978.2944	 0.175	 1.170	  nan	  nan	 4.94	 5.49
 CRL618	55981.2600	 0.133	 1.100	  nan	  nan	 5.30	 5.32
 CRL618	55984.2355	 0.223	 1.072	  nan	  nan	 4.38	 4.83
 CRL618	55985.3194	 0.145	 1.383	  nan	  nan	 5.29	 5.00
 CRL618	55985.2420	 0.167	 1.087	  nan	  nan	 4.90	 4.81
 CRL618	55992.2310	 0.080	 1.102	14.41	13.63	 5.06	 4.99
 CRL618	55996.2187	 0.206	 1.099	  nan	  nan	 4.32	 5.84
 CRL618	55998.2765	 0.166	 1.336	  nan	  nan	 4.87	 5.18
 CRL618	55998.2019	 0.176	 1.078	  nan	  nan	 5.16	 5.12
 CRL618	55999.1919	 0.167	 1.068	  nan	  nan	 5.06	 5.15
 CRL618	56000.2358	 0.039	 1.176	13.36	13.26	 4.94	 4.79
 CRL618	56002.2541	 0.046	 1.274	16.08	14.79	 4.98	 5.06
 CRL618	56003.2462	 0.038	 1.249	13.68	12.93	 4.79	 4.42
 CRL618	56008.2246	 0.117	 1.215	  nan	  nan	 4.77	 5.03
 CRL618	56009.2226	 0.145	 1.217	  nan	  nan	 5.32	 5.26
 CRL618	56010.2413	 0.146	 1.321	  nan	  nan	 5.04	 4.97
 CRL618	56013.1706	 0.081	 1.096	14.74	 9.15	 5.36	 5.03
 CRL618	56014.1780	 0.086	 1.118	13.28	16.17	 4.96	 5.00
 CRL618	56014.2591	 0.076	 1.528	  nan	  nan	 4.85	 4.88
 CRL618	56016.2516	 0.048	 1.510	13.82	14.46	 4.70	 5.22
 CRL618	56017.2312	 0.042	 1.377	13.51	13.42	 4.88	 4.78
 CRL618	56018.2451	 0.058	 1.501	11.73	13.85	 4.66	 5.08
 CRL618	56019.2333	 0.072	 1.429	15.89	16.39	 5.01	 5.24
 CRL618	56029.2124	 0.035	 1.478	14.44	12.65	 5.02	 4.84
 CRL618	56032.1940	 0.208	 1.402	  nan	  nan	 5.14	 5.27
 CRL618	56033.1927	 0.086	 1.412	  nan	  nan	 4.82	 4.77
 CRL618	55777.6154	 0.047	 1.490	17.62	18.90	 5.19	 5.57
 CRL618	55838.5221	 0.150	 1.127	  nan	  nan	 5.18	 5.18
 CRL618	55849.6201	 0.036	 1.100	11.34	12.71	 4.74	 4.81
 CRL618	55850.5890	 0.042	 1.057	13.10	12.98	 5.08	 5.03
 CRL618	55852.7208	 0.047	 1.736	15.91	16.89	 4.91	 4.99
 CRL618	55852.5376	 0.040	 1.046	14.38	14.29	 5.27	 4.92
 CRL618	55853.5044	 0.093	 1.079	12.38	11.65	 4.98	 4.98
 CRL618	55853.4681	 0.092	 1.165	  nan	  nan	 4.94	 4.84
 CRL618	55853.5980	 0.102	 1.079	  nan	  nan	 5.31	 5.13
 CRL618	55853.6896	 0.121	 1.453	  nan	  nan	 5.34	 5.14
 CRL618	55857.6879	 0.067	 1.528	11.15	10.64	 4.75	 5.01
 CRL618	55857.3780	 0.073	 1.678	  nan	  nan	 4.55	 5.05
 CRL618	55857.4654	 0.082	 1.141	10.95	10.98	 4.69	 4.88
 CRL618	55857.6098	 0.076	 1.126	11.32	12.83	 4.89	 4.60
 CRL618	55858.4311	 0.065	 1.258	12.94	13.15	 4.72	 4.88
 CRL618	55859.6510	 0.079	 1.307	  nan	  nan	 4.74	 4.97
 CRL618	55859.4328	 0.087	 1.238	  nan	  nan	 4.97	 5.28
 CRL618	55874.5865	 0.110	 1.199	  nan	  nan	 4.91	 4.53
 CRL618	55875.3947	 0.125	 1.214	  nan	  nan	 5.20	 5.13
 CRL618	55875.5572	 0.151	 1.117	  nan	  nan	 4.58	 4.57
 CRL618	55877.4163	 0.167	 1.126	  nan	  nan	 5.10	 5.00
 CRL618	55878.6274	 0.060	 1.502	11.01	12.46	 4.67	 4.90
 CRL618	55878.4420	 0.095	 1.070	  nan	  nan	 4.76	 4.81
 CRL618	55880.5168	 0.069	 1.068	 8.62	 9.56	 4.52	 4.77
 CRL618	55880.6316	 0.061	 1.589	 8.94	13.58	 4.31	 4.76
 CRL618	55905.5633	 0.044	 1.590	 9.52	12.67	 4.39	 4.36
 CRL618	55905.5581	 0.045	 1.540	 9.95	12.08	 4.47	 4.49
 CRL618	55905.5901	 0.043	 1.932	 9.19	 9.94	 4.13	 4.26
 CRL618	55905.5353	 0.047	 1.365	10.47	12.45	 4.47	 4.63
 CRL618	55905.5851	 0.044	 1.855	10.09	13.33	 4.42	 4.47
 CRL618	55905.3664	 0.050	 1.073	 9.93	12.13	 4.53	 4.58
 CRL618	55905.5303	 0.049	 1.335	11.28	10.57	 4.49	 4.42
 CRL618	55905.4985	 0.050	 1.187	10.47	11.47	 4.55	 4.41
 CRL618	55905.5150	 0.048	 1.254	10.88	12.58	 4.47	 4.53
 CRL618	55905.5252	 0.048	 1.306	10.40	11.69	 4.38	 4.53
 CRL618	55905.4722	 0.051	 1.110	10.27	11.15	 4.67	 4.65
 CRL618	55905.5086	 0.048	 1.226	10.72	10.66	 4.54	 4.55
 CRL618	55905.5931	 0.045	 1.984	10.48	12.73	 4.36	 4.59
 CRL618	55905.4828	 0.050	 1.137	10.86	11.38	 4.57	 4.61
 CRL618	55905.4884	 0.049	 1.153	10.62	12.44	 4.53	 4.54
 CRL618	55905.4778	 0.050	 1.124	10.43	11.18	 4.60	 4.67
 CRL618	55905.4934	 0.049	 1.169	10.19	 9.69	 4.51	 4.54
 CRL618	55905.6141	 0.043	 2.440	 9.81	11.78	 4.09	 4.46
 CRL618	55905.5037	 0.048	 1.206	10.63	11.37	 4.51	 4.48
 CRL618	55905.5467	 0.048	 1.445	11.10	10.79	 4.51	 4.47
 CRL618	55905.5736	 0.043	 1.702	 9.31	12.08	 4.31	 4.58
 CRL618	55905.5200	 0.047	 1.278	10.58	12.53	 4.39	 4.56
 CRL618	55905.6089	 0.044	 2.305	 9.74	13.56	 4.38	 4.70
 CRL618	55905.5404	 0.047	 1.399	10.81	11.81	 4.40	 4.35
 CRL618	55905.5787	 0.044	 1.767	 9.68	11.83	 4.30	 4.42
 CRL618	55905.5684	 0.044	 1.643	 9.56	10.72	 4.38	 4.41
 CRL618	55910.5111	 0.079	 1.303	  nan	  nan	 4.82	 5.08
 CRL618	55911.4503	 0.047	 1.099	11.29	12.56	 4.70	 4.69
 CRL618	55912.4886	 0.164	 1.222	  nan	  nan	 4.90	 5.26
 CRL618	55912.2972	 0.110	 1.200	  nan	  nan	 4.89	 4.93
 CRL618	55912.3007	 0.115	 1.187	  nan	  nan	 5.12	 5.12
 CRL618	55913.3865	 0.148	 1.042	  nan	  nan	 5.08	 5.04
 CRL618	55913.5346	 0.108	 1.524	  nan	  nan	 4.85	 4.47
 CRL618	55918.4330	 0.044	 1.102	13.08	12.50	 5.00	 4.86
 CRL618	55919.4707	 0.044	 1.228	13.83	13.56	 4.81	 4.88
 CRL618	55921.4431	 0.034	 1.148	10.01	12.31	 4.59	 4.83
 CRL618	55924.3981	 0.079	 1.070	10.17	12.05	 4.75	 4.78
 CRL618	55924.5150	 0.075	 1.627	  nan	  nan	 4.69	 4.53
 CRL618	56110.7460	 0.051	 1.232	 8.73	13.41	 4.32	 4.82
 CRL618	56111.7473	 0.044	 1.215	 9.93	12.16	 4.42	 4.49
 CRL618	56112.7456	 0.047	 1.211	 9.17	11.97	 4.39	 4.69
 CRL618	56113.6516	 0.070	 2.037	  nan	  nan	 4.37	 4.42
 CRL618	56152.7373	 0.077	 1.042	10.92	11.11	 5.00	 4.75
 CRL618	56153.6731	 0.085	 1.096	11.68	15.91	 4.74	 4.59
 CRL618	56157.5821	 0.029	 1.437	13.69	14.46	 4.70	 4.81
 CRL618	56157.5854	 0.030	 1.413	13.83	14.35	 4.70	 4.92
 CRL618	56158.5844	 0.043	 1.400	12.90	14.71	 4.75	 4.42
 CRL618	56160.6207	 0.086	 1.187	12.49	15.07	 4.57	 4.75
 CRL618	56161.7269	 0.042	 1.048	13.46	13.51	 5.27	 5.10
 CRL618	56162.7386	 0.055	 1.061	12.90	12.64	 5.17	 4.89
 CRL618	56163.7417	 0.077	 1.068	13.11	14.19	 5.14	 4.68
 CRL618	56164.7547	 0.064	 1.094	14.77	15.07	 5.19	 5.08
 CRL618	56164.5934	 0.061	 1.255	14.79	16.17	 4.95	 5.00
 CRL618	56165.7730	 0.059	 1.145	16.02	16.59	 5.46	 5.22
 CRL618	56166.7878	 0.068	 1.204	13.76	14.99	 5.22	 5.02
 CRL618	56169.7376	 0.184	 1.087	  nan	  nan	 3.99	 4.54
 CRL618	56170.7185	 0.107	 1.063	  nan	  nan	 5.10	 4.83
 CRL618	56172.5331	 0.059	 1.500	13.28	15.04	 4.79	 4.90
 CRL618	56172.7055	 0.058	 1.055	13.70	14.23	 5.10	 5.20
 CRL618	56173.6843	 0.060	 1.043	13.34	13.84	 5.11	 5.21
 CRL618	56173.5043	 0.054	 1.778	15.08	14.60	 4.86	 4.30
 CRL618	56174.6821	 0.046	 1.044	13.12	13.08	 5.01	 5.06
 CRL618	56174.5862	 0.050	 1.174	14.63	13.52	 5.16	 4.89
 CRL618	56175.6836	 0.216	 1.045	  nan	  nan	 5.19	 5.27
 CRL618	56176.6879	 0.075	 1.050	11.36	12.09	 5.09	 4.82
 CRL618	56178.6533	 0.122	 1.043	  nan	  nan	 4.93	 4.82
 CRL618	56179.6987	 0.121	 1.069	  nan	  nan	 5.13	 4.97
 CRL618	56179.5416	 0.126	 1.310	  nan	  nan	 4.94	 4.85
 CRL618	56180.5946	 0.117	 1.106	  nan	  nan	 4.92	 5.00
 CRL618	56181.6971	 0.114	 1.075	  nan	  nan	 5.00	 4.93
 CRL618	56182.7292	 0.083	 1.153	12.70	13.62	 5.00	 4.98
 CRL618	56182.6036	 0.109	 1.079	  nan	  nan	 5.06	 5.07
 CRL618	56183.7299	 0.065	 1.164	12.77	14.89	 5.07	 4.93
 CRL618	56183.6672	 0.067	 1.048	11.08	10.13	 5.05	 4.89
 CRL618	56184.7397	 0.065	 1.208	14.02	14.01	 5.11	 4.96
 CRL618	56185.7276	 0.079	 1.174	14.25	12.88	 5.13	 4.80
 CRL618	56185.6730	 0.081	 1.058	11.66	 9.33	 5.15	 4.87
 CRL618	56186.7339	 0.083	 1.207	13.76	17.27	 5.12	 5.17
 CRL618	56187.7266	 0.074	 1.190	12.75	12.98	 5.04	 5.11
 CRL618	56188.7375	 0.116	 1.245	  nan	  nan	 5.47	 5.22
 CRL618	56189.7199	 0.175	 1.185	  nan	  nan	 5.65	 5.14
 CRL618	56190.7336	 0.068	 1.252	 8.38	 7.35	 4.51	 4.75
 CRL618	56191.6939	 0.098	 1.123	  nan	  nan	 5.23	 5.25
 CRL618	56192.6567	 0.096	 1.061	  nan	  nan	 5.24	 5.12
 CRL618	56193.6801	 0.087	 1.103	14.85	17.36	 5.10	 5.03
 CRL618	56194.7141	 0.120	 1.215	  nan	  nan	 5.11	 5.05
 CRL618	56195.7148	 0.098	 1.229	  nan	  nan	 5.28	 5.24
 CRL618	56196.6250	 0.074	 1.045	16.46	16.40	 5.26	 5.19
 CRL618	56197.6688	 0.062	 1.103	12.22	13.33	 4.89	 4.74
 CRL618	56197.7311	 0.065	 1.340	16.85	17.99	 5.07	 5.22
 CRL618	56198.6678	 0.082	 1.106	14.56	10.17	 5.01	 4.85
 CRL618	56199.6834	 0.123	 1.155	  nan	  nan	 5.16	 4.86
 CRL618	56200.6709	 0.165	 1.127	  nan	  nan	 5.08	 4.97
 CRL618	56200.5861	 0.175	 1.046	  nan	  nan	 5.29	 5.02
 CRL618	56201.7079	 0.173	 1.273	  nan	  nan	 5.18	 4.97
 CRL618	56201.6311	 0.184	 1.060	  nan	  nan	 5.29	 5.10
 CRL618	56202.6780	 0.216	 1.164	  nan	  nan	 5.23	 5.09
 CRL618	56208.6982	 0.176	 1.323	  nan	  nan	 4.88	 4.91
 CRL618	56209.5411	 0.150	 1.063	  nan	  nan	 5.33	 5.00
 CRL618	56209.7043	 0.147	 1.377	  nan	  nan	 4.91	 5.18
 CRL618	56210.7003	 0.094	 1.369	  nan	  nan	 5.12	 5.25
 CRL618	56210.5529	 0.121	 1.049	  nan	  nan	 5.31	 5.17
 CRL618	56211.6230	 0.112	 1.088	  nan	  nan	 4.90	 5.39
 CRL618	56212.6739	 0.088	 1.254	  nan	  nan	 4.98	 5.35
 CRL618	56213.4044	 0.099	 1.665	  nan	  nan	 4.98	 4.99
 CRL618	56213.6837	 0.100	 1.319	  nan	  nan	 5.04	 4.81
 CRL618	56214.4076	 0.091	 1.600	  nan	  nan	 5.24	 5.37
 CRL618	56214.6412	 0.092	 1.151	  nan	  nan	 5.17	 5.06
 CRL618	56214.7337	 0.083	 1.786	  nan	  nan	 4.86	 5.03
 CRL618	56215.6655	 0.090	 1.253	  nan	  nan	 5.04	 5.02
 CRL618	56215.7286	 0.087	 1.754	  nan	  nan	 4.71	 5.14
 CRL618	56216.6079	 0.091	 1.086	15.84	16.26	 5.33	 5.04
 CRL618	56216.7109	 0.078	 1.586	  nan	  nan	 5.14	 5.21
 CRL618	56217.7174	 0.116	 1.685	  nan	  nan	 5.07	 5.35
 CRL618	56217.5735	 0.144	 1.048	  nan	  nan	 5.34	 5.06
 CRL618	56217.4776	 0.151	 1.146	  nan	  nan	 5.01	 5.00
 CRL618	56217.6615	 0.130	 1.261	  nan	  nan	 5.12	 5.19
 CRL618	56218.7202	 0.134	 1.751	  nan	  nan	 5.10	 5.16
 CRL618	56219.7082	 0.102	 1.641	  nan	  nan	 5.14	 5.23
 CRL618	56220.7098	 0.127	 1.689	  nan	  nan	 4.83	 4.90
 CRL618	56220.5894	 0.091	 1.073	14.27	18.08	 5.15	 5.37
 CRL618	56221.6377	 0.084	 1.204	16.14	16.56	 5.09	 5.29
 CRL618	56222.6458	 0.066	 1.250	13.41	13.52	 4.87	 4.74
 CRL618	56223.5454	 0.272	 1.043	  nan	  nan	 4.39	 5.01
 CRL618	56274.4383	 0.120	 1.068	  nan	  nan	 5.39	 5.15
 CRL618	56274.5313	 0.137	 1.406	  nan	  nan	 5.19	 5.20
 CRL618	56275.4706	 0.136	 1.139	  nan	  nan	 5.26	 5.21
 CRL618	56276.4646	 0.044	 1.130	16.78	16.33	 5.42	 5.25
 CRL618	56276.5794	 0.054	 2.019	22.12	24.50	 5.31	 5.07
 CRL618	56277.4781	 0.044	 1.180	15.86	16.58	 5.13	 4.83
 CRL618	56278.5853	 0.065	 2.248	  nan	  nan	 4.67	 5.38
 CRL618	56278.4493	 0.071	 1.106	14.01	16.92	 5.00	 4.99
 CRL618	56279.5430	 0.051	 1.626	18.92	20.17	 5.17	 5.40
 CRL618	56279.3893	 0.056	 1.042	15.81	16.71	 5.26	 5.40
 CRL618	56280.4444	 0.057	 1.107	16.90	16.61	 5.43	 5.27
 CRL618	56282.4812	 0.046	 1.247	14.85	14.28	 5.18	 5.30
 CRL618	56283.4432	 0.053	 1.124	18.73	19.47	 5.61	 5.25
 CRL618	56283.5770	 0.041	 2.378	19.23	21.55	 5.05	 5.23
 CRL618	56284.4398	 0.057	 1.122	17.38	15.56	 5.45	 5.35
 CRL618	56285.5071	 0.110	 1.449	  nan	  nan	 5.35	 5.59
 CRL618	56288.4684	 0.195	 1.263	  nan	  nan	 5.02	 5.09
 CRL618	56288.3753	 0.169	 1.045	  nan	  nan	 4.95	 5.03
 CRL618	56289.5491	 0.115	 2.115	  nan	  nan	 4.96	 5.29
 CRL618	56289.4516	 0.107	 1.203	  nan	  nan	 5.40	 5.42
 CRL618	56290.2704	 0.128	 1.172	  nan	  nan	 5.41	 5.13
 CRL618	56290.5068	 0.143	 1.564	  nan	  nan	 5.55	 6.10
 CRL618	56291.5563	 0.094	 2.409	  nan	  nan	 5.19	 5.75
 CRL618	56291.4506	 0.109	 1.221	  nan	  nan	 5.43	 5.23
 CRL618	56292.4945	 0.072	 1.502	  nan	  nan	 5.38	 5.54
 CRL618	56292.3637	 0.074	 1.045	16.13	18.41	 5.38	 5.30
 CRL618	56293.4181	 0.091	 1.130	  nan	  nan	 5.27	 5.26
 CRL618	56293.5473	 0.089	 2.317	  nan	  nan	 5.05	 5.44
 CRL618	56293.3554	 0.086	 1.043	14.75	14.84	 5.37	 4.96
 CRL618	56294.3859	 0.103	 1.071	  nan	  nan	 5.40	 5.21
 CRL618	56295.4587	 0.150	 1.312	  nan	  nan	 4.03	 4.44
 CRL618	56295.3237	 0.145	 1.047	  nan	  nan	 4.49	 4.55
 CRL618	56296.5197	 0.070	 1.931	  nan	  nan	 5.17	 5.15
 CRL618	56296.3641	 0.095	 1.053	16.29	21.90	 5.49	 5.16
 CRL618	56297.4106	 0.103	 1.139	  nan	  nan	 5.22	 5.16
 CRL618	56297.4157	 0.107	 1.155	  nan	  nan	 5.21	 5.08
 CRL618	56298.3679	 0.110	 1.062	  nan	  nan	 5.41	 5.30
 CRL618	56299.3483	 0.096	 1.047	16.22	12.91	 5.35	 5.12
 CRL618	56300.5316	 0.065	 2.404	  nan	  nan	 5.01	 4.90
 CRL618	56300.4593	 0.081	 1.400	  nan	  nan	 5.37	 5.39
 CRL618	56301.3948	 0.148	 1.126	  nan	  nan	 4.49	 4.89
 CRL618	56302.4230	 0.099	 1.230	  nan	  nan	 4.92	 5.23
 CRL618	56302.2953	 0.126	 1.054	  nan	  nan	 4.90	 5.20
 CRL618	56302.5221	 0.071	 2.302	  nan	  nan	 4.06	 4.79
 CRL618	56303.4884	 0.065	 1.754	  nan	  nan	 4.87	 5.23
 CRL618	56303.3831	 0.109	 1.111	  nan	  nan	 4.20	 4.96
 CRL618	56304.3845	 0.129	 1.121	  nan	  nan	 5.10	 5.15
 CRL618	56305.4308	 0.093	 1.308	  nan	  nan	 5.05	 5.23
 CRL618	56306.5113	 0.082	 2.304	  nan	  nan	 5.04	 5.42
 CRL618	56306.3260	 0.086	 1.045	15.29	11.50	 5.28	 5.16
 CRL618	56308.3312	 0.117	 1.052	  nan	  nan	 5.28	 5.88
 CRL618	56308.4926	 0.138	 2.027	  nan	  nan	 5.41	 5.36
 CRL618	56311.3129	 0.178	 1.046	  nan	  nan	10.19	10.30
 CRL618	56313.4416	 0.050	 1.542	19.55	16.69	 5.35	 3.85
 CRL618	56313.3098	 0.077	 1.047	16.74	16.80	 5.41	 5.58
 CRL618	56314.4768	 0.059	 2.039	  nan	  nan	 5.04	 5.60
 CRL618	56314.3770	 0.071	 1.179	15.90	18.84	 5.39	 5.23
 CRL618	56315.1987	 0.053	 1.183	17.71	17.94	 5.45	 5.25
 CRL618	56315.2931	 0.051	 1.042	17.45	17.38	 5.38	 5.50
 CRL618	56316.4098	 0.048	 1.362	19.47	18.26	 5.32	 5.27
 CRL618	56316.1959	 0.057	 1.184	16.56	16.89	 5.31	 5.01
 CRL618	56317.4728	 0.055	 2.119	  nan	  nan	 4.77	 5.17
 CRL618	56317.3432	 0.064	 1.107	17.20	18.43	 5.20	 5.11
 CRL618	56318.4663	 0.094	 2.046	  nan	  nan	 4.65	 4.97
 CRL618	56318.3109	 0.097	 1.059	  nan	  nan	 4.98	 5.14
 CRL618	56319.4484	 0.082	 1.803	  nan	  nan	 4.70	 5.05
 CRL618	56319.3726	 0.083	 1.214	12.58	15.88	 4.76	 4.94
 CRL618	56320.3757	 0.161	 1.239	  nan	  nan	 4.98	 5.09
 CRL618	56323.3841	 0.071	 1.322	19.79	21.06	 5.50	 5.46
 CRL618	56324.4078	 0.067	 1.508	19.19	17.25	 5.38	 5.06
 CRL618	56325.4032	 0.071	 1.493	  nan	  nan	 5.36	 5.17
 CRL618	56326.3239	 0.081	 1.119	18.17	17.85	 5.49	 5.43
 CRL618	56326.4500	 0.065	 2.154	  nan	  nan	 5.05	 4.99
 CRL618	56327.4651	 0.048	 2.614	  nan	  nan	 4.71	 5.05
 CRL618	56327.3363	 0.055	 1.162	18.46	18.91	 5.53	 5.26
 CRL618	56328.3180	 0.056	 1.118	19.14	18.16	 5.50	 5.26
 CRL618	56328.4505	 0.048	 2.287	17.77	20.14	 5.10	 5.18
 CRL618	56329.2987	 0.067	 1.084	20.29	21.20	 5.77	 5.57
 CRL618	56330.2550	 0.063	 1.043	17.92	16.12	 5.54	 5.39
 CRL618	56331.2562	 0.056	 1.045	15.82	14.57	 5.37	 5.18
 CRL618	56331.3722	 0.054	 1.384	17.21	16.56	 5.30	 5.28
 CRL618	56332.3380	 0.107	 1.218	  nan	  nan	 5.18	 5.17
 CRL618	56333.4243	 0.072	 2.026	  nan	  nan	 5.08	 5.22
 CRL618	56333.3324	 0.074	 1.206	14.87	17.41	 5.07	 5.07
 CRL618	56334.4239	 0.055	 2.071	  nan	  nan	 4.78	 5.11
 CRL618	56334.2501	 0.062	 1.046	15.81	17.24	 5.35	 5.22
 CRL618	56335.2601	 0.052	 1.055	14.03	14.65	 5.11	 4.93
 CRL618	56335.4354	 0.050	 2.386	  nan	  nan	 4.94	 5.04
 CRL618	56336.3454	 0.095	 1.304	  nan	  nan	 5.26	 5.00
 CRL618	56337.4053	 0.064	 1.891	  nan	  nan	 4.80	 5.04
 CRL618	56337.2573	 0.072	 1.057	14.22	15.00	 5.28	 5.04
 CRL618	56338.4315	 0.056	 2.505	  nan	  nan	 4.83	 5.00
 CRL618	56339.4104	 0.063	 2.072	  nan	  nan	 3.71	 4.94
 CRL618	56339.2792	 0.075	 1.099	17.46	20.61	 5.33	 4.89
 CRL618	56340.2965	 0.062	 1.149	17.16	18.13	 5.28	 5.30
 CRL618	56341.3978	 0.033	 1.948	11.69	 8.38	 4.53	 4.91
 CRL618	56343.3108	 0.042	 1.230	14.93	14.81	 5.14	 5.08
 CRL618	56344.3387	 0.108	 1.397	  nan	  nan	 4.59	 5.01
 CRL618	56347.3008	 0.185	 1.234	  nan	  nan	 2.56	 3.09
 CRL618	56348.1896	 0.135	 1.043	  nan	  nan	 7.66	 7.67
 CRL618	56348.3867	 0.052	 2.089	26.98	32.40	 5.37	 5.57
 CRL618	56349.2571	 0.047	 1.110	13.40	10.60	 5.08	 5.08
 CRL618	56349.3810	 0.046	 2.033	13.07	20.79	 4.42	 4.92
 CRL618	56351.2545	 0.059	 1.117	16.20	15.31	 5.41	 4.89
 CRL618	56351.3640	 0.049	 1.846	15.29	12.79	 4.80	 4.99
 CRL618	56352.2261	 0.072	 1.069	18.05	17.23	 5.45	 5.64
 CRL618	56352.3503	 0.073	 1.702	  nan	  nan	 4.96	 5.14
 CRL618	56353.3808	 0.049	 2.254	18.34	19.67	 5.10	 5.18
 CRL618	56353.2152	 0.064	 1.059	12.31	16.01	 5.19	 5.08
 CRL618	56354.3712	 0.041	 2.107	15.24	15.64	 4.60	 4.75
 CRL618	56354.2256	 0.038	 1.076	14.72	13.74	 5.30	 4.99
 CRL618	56355.2024	 0.076	 1.052	15.45	12.57	 5.35	 5.10
 CRL618	56355.3622	 0.060	 1.991	  nan	  nan	 4.53	 4.95
 CRL618	56356.3401	 0.106	 1.705	  nan	  nan	 5.07	 4.70
 CRL618	56356.2415	 0.122	 1.118	  nan	  nan	 5.27	 4.92
 CRL618	56357.3603	 0.065	 2.056	  nan	  nan	 4.79	 4.89
 CRL618	56357.2385	 0.075	 1.118	14.46	15.58	 5.16	 5.14
 CRL618	56358.2360	 0.033	 1.119	12.19	13.75	 4.97	 4.87
 CRL618	56358.3539	 0.034	 1.990	16.87	15.93	 4.85	 4.96
 CRL618	56359.2909	 0.069	 1.352	38.22	35.77	 6.26	 6.19
 CRL618	56360.3540	 0.060	 2.093	  nan	  nan	 7.05	 6.93
 CRL618	56360.2295	 0.095	 1.116	  nan	  nan	 7.10	 7.01
 CRL618	56361.3527	 0.083	 2.121	  nan	  nan	 3.71	 4.25
 CRL618	56361.2124	 0.089	 1.086	15.44	17.54	 5.30	 5.10
 CRL618	56363.2540	 0.219	 1.221	  nan	  nan	 3.45	 2.65
 CRL618	56365.3331	 0.084	 1.961	  nan	  nan	 4.83	 4.88
 CRL618	56365.2408	 0.080	 1.190	14.55	10.56	 5.23	 4.43
 CRL618	56391.2345	 0.052	 1.599	20.74	22.07	 5.45	 5.35
 CRL618	56392.2308	 0.053	 1.589	12.09	12.32	 4.65	 4.93
 CRL618	56393.2266	 0.062	 1.575	 9.25	16.70	 3.94	 4.80
 CRL618	56394.2326	 0.054	 1.667	11.40	11.28	 4.60	 4.95
 CRL618	56395.2216	 0.122	 1.579	  nan	  nan	 4.55	 5.62
 CRL618	56399.2451	 0.131	 2.046	  nan	  nan	 5.69	 5.73
 CRL618	56400.2380	 0.017	 1.968	  nan	  nan	 2.78	 3.67
 CRL618	56406.2195	 0.139	 1.934	  nan	  nan	 4.06	 4.30
 CRL618	56408.2084	 0.109	 1.846	  nan	  nan	 5.47	 5.21
 CRL618	56409.2001	 0.085	 1.769	  nan	  nan	 4.52	 4.31
 CRL618	56411.1990	 0.113	 1.829	  nan	  nan	 5.12	 5.78
 CRL618	56414.2189	 0.099	 2.367	  nan	  nan	 4.97	 5.17
 CRL618	56415.2083	 0.125	 2.183	  nan	  nan	 4.15	 5.01
 CRL618	56416.2058	 0.092	 2.189	  nan	  nan	 4.73	 5.08
 CRL618	56423.1940	 0.077	 2.360	  nan	  nan	 5.40	 5.32
 CRL618	56424.1841	 0.126	 2.193	  nan	  nan	 5.26	 5.56
 CRL618	56468.7268	 0.134	 1.463	  nan	  nan	 4.36	 4.57
 CRL618	56469.7393	 0.056	 1.356	10.08	 7.08	 4.47	 4.48
 CRL618	56482.6944	 0.085	 1.419	  nan	  nan	 4.83	 4.73
 CRL618	56483.6444	 0.069	 1.938	  nan	  nan	 4.80	 5.12
 CRL618	56484.6902	 0.050	 1.409	13.08	12.91	 4.87	 4.83
 CRL618	56486.6447	 0.045	 1.810	11.59	12.63	 4.64	 5.10
 CRL618	56487.6574	 0.085	 1.623	  nan	  nan	 4.65	 5.00
 CRL618	56491.6965	 0.073	 1.262	10.70	10.40	 4.74	 5.04
 CRL618	56492.6608	 0.067	 1.466	11.59	10.37	 4.76	 4.77
 CRL618	56498.6638	 0.124	 1.333	  nan	  nan	 5.03	 5.16
 CRL618	56499.6884	 0.052	 1.203	16.43	16.36	 5.17	 5.03
 CRL618	56500.6950	 0.065	 1.169	12.93	12.49	 4.88	 4.89
 CRL618	56505.7345	 0.175	 1.058	  nan	  nan	 4.87	 5.14
 CRL618	56507.6839	 0.100	 1.144	  nan	  nan	 5.15	 5.22
 CRL618	56513.7533	 0.128	 1.043	  nan	  nan	 5.45	 5.30
 CRL618	56513.8247	 0.161	 1.159	  nan	  nan	 3.63	 4.43
 CRL618	56515.7076	 0.185	 1.057	  nan	  nan	 5.15	 5.17
 CRL618	56516.7151	 0.141	 1.049	  nan	  nan	 5.06	 4.87
 CRL618	56517.7043	 0.092	 1.055	12.66	13.63	 5.26	 5.18
 CRL618	56518.7384	 0.076	 1.043	13.84	14.41	 5.12	 5.03
 CRL618	56519.7011	 0.074	 1.053	12.71	 9.64	 5.17	 5.10
 CRL618	56522.6875	 0.053	 1.059	11.92	14.20	 5.04	 5.00
 CRL618	56524.6924	 0.156	 1.049	  nan	  nan	 5.11	 5.36
 CRL618	56527.6395	 0.120	 1.117	  nan	  nan	 4.97	 5.07
 CRL618	56528.7321	 0.063	 1.056	10.93	14.93	 4.90	 5.14
 CRL618	56529.7385	 0.042	 1.067	11.92	15.54	 5.06	 5.26
 CRL618	56530.5394	 0.051	 1.629	12.05	16.23	 5.15	 5.56
 CRL618	56531.7269	 0.041	 1.059	14.55	14.67	 5.29	 5.25
 CRL618	56531.6318	 0.041	 1.110	14.17	14.07	 5.26	 5.14
 CRL618	56532.7346	 0.065	 1.073	14.31	13.63	 5.35	 5.37
 CRL618	56532.5688	 0.062	 1.346	14.78	13.86	 5.11	 5.07
 CRL618	56534.7173	 0.076	 1.058	10.29	11.59	 4.92	 5.08
 CRL618	56535.5075	 0.062	 1.859	  nan	  nan	 4.83	 5.02
 CRL618	56535.6921	 0.049	 1.043	12.66	13.40	 5.04	 5.12
 CRL618	56536.6371	 0.130	 1.074	  nan	  nan	 4.50	 5.05
 CRL618	56538.7441	 0.044	 1.124	 7.72	11.33	 4.46	 4.97
 CRL618	56541.7266	 0.071	 1.102	12.96	12.59	 5.13	 5.05
 CRL618	56541.6848	 0.071	 1.047	11.34	13.66	 5.20	 5.22
 CRL618	56543.7081	 0.078	 1.078	 9.75	13.15	 4.90	 4.99
 CRL618	56544.5545	 0.121	 1.249	  nan	  nan	 5.13	 5.38
 CRL618	56544.7298	 0.104	 1.129	  nan	  nan	 4.91	 5.12
 CRL618	56545.7416	 0.084	 1.173	 8.83	16.69	 4.55	 4.89
 CRL618	56548.6769	 0.098	 1.056	  nan	  nan	 4.89	 4.95
 CRL618	56549.6923	 0.077	 1.079	10.95	10.02	 5.11	 4.96
 CRL618	56550.6959	 0.064	 1.090	13.34	13.43	 5.05	 4.86
 CRL618	56551.6667	 0.062	 1.054	13.04	15.08	 5.11	 5.05
 CRL618	56552.6859	 0.058	 1.082	10.98	13.40	 4.97	 4.95
 CRL618	56553.7036	 0.053	 1.125	12.76	14.12	 4.75	 4.91
 CRL618	56556.6711	 0.055	 1.076	10.80	14.21	 4.91	 5.16
 CRL618	56557.6517	 0.066	 1.055	11.66	15.65	 4.86	 5.23
 CRL618	56558.6857	 0.090	 1.115	12.48	13.47	 5.02	 5.11
 CRL618	56559.6816	 0.107	 1.111	  nan	  nan	 5.09	 5.18
 CRL618	56559.4512	 0.084	 1.734	  nan	  nan	 4.59	 5.15
 CRL618	56560.6592	 0.099	 1.074	  nan	  nan	 5.07	 4.98
 CRL618	56561.6646	 0.078	 1.088	11.09	13.45	 5.01	 5.15
 CRL618	56562.8092	 0.058	 2.295	  nan	  nan	 3.02	 4.18
 CRL618	56563.6919	 0.069	 1.171	10.56	13.72	 4.59	 5.14
 CRL618	56563.6141	 0.079	 1.043	 5.94	 9.27	 4.35	 4.93
 CRL618	56564.6943	 0.082	 1.189	10.75	10.55	 4.91	 5.12
 CRL618	56564.6141	 0.071	 1.044	 9.40	12.09	 4.68	 5.10
 CRL618	56565.6613	 0.107	 1.103	  nan	  nan	 5.23	 5.26
 CRL618	56566.6963	 0.169	 1.218	  nan	  nan	 5.27	 5.69
 CRL618	56566.6252	 0.173	 1.053	  nan	  nan	 4.88	 5.06
 CRL618	56567.6920	 0.173	 1.211	  nan	  nan	 5.21	 5.17
 CRL618	56568.7083	 0.122	 1.299	  nan	  nan	 5.38	 5.25
 CRL618	56568.4691	 0.136	 1.355	  nan	  nan	 5.25	 5.44
 CRL618	56569.6924	 0.098	 1.235	  nan	  nan	 5.00	 5.04
 CRL618	56570.6292	 0.079	 1.070	10.93	14.95	 5.05	 5.36
 CRL618	56570.4467	 0.071	 1.476	15.86	14.42	 5.07	 5.07
 CRL618	56571.5549	 0.091	 1.057	 9.51	11.73	 4.84	 4.99
 CRL618	56572.7089	 0.107	 1.366	  nan	  nan	 5.04	 5.14
 CRL618	56572.4538	 0.105	 1.384	  nan	  nan	 5.00	 5.24
 CRL618	56574.5303	 0.119	 1.079	  nan	  nan	 5.21	 5.10
 CRL618	56574.7078	 0.144	 1.396	  nan	  nan	 5.26	 5.40
 CRL618	56576.4575	 0.179	 1.297	  nan	  nan	 5.01	 5.10
 CRL618	56577.4533	 0.119	 1.304	  nan	  nan	 4.45	 4.81
 CRL618	56578.4669	 0.138	 1.226	  nan	  nan	 4.39	 4.86
 CRL618	56586.7066	 0.139	 1.677	  nan	  nan	 4.88	 5.18
 CRL618	56590.4977	 0.138	 1.063	  nan	  nan	 5.08	 4.98
 CRL618	56593.4516	 0.102	 1.137	  nan	  nan	 4.84	 5.13
 CRL618	56595.4185	 0.104	 1.235	  nan	  nan	 5.18	 5.10
 CRL618	56595.6035	 0.125	 1.167	  nan	  nan	 5.18	 5.31
 CRL618	56596.4438	 0.151	 1.136	  nan	  nan	 4.99	 5.37
 CRL618	56597.4390	 0.149	 1.142	  nan	  nan	 5.26	 5.20
 CRL618	56598.5535	 0.093	 1.071	13.86	11.18	 5.12	 5.12
 CRL618	56599.6075	 0.162	 1.223	  nan	  nan	 4.79	 5.17
 CRL618	56602.5660	 0.169	 1.115	  nan	  nan	 4.62	 5.14
 CRL618	56603.4630	 0.160	 1.062	  nan	  nan	 4.93	 4.66
 CRL618	56607.5708	 0.095	 1.168	  nan	  nan	 4.61	 5.02
 CRL618	56607.4123	 0.123	 1.140	  nan	  nan	 4.58	 4.95
 CRL618	56612.6442	 0.115	 1.783	  nan	  nan	 5.07	 5.33
 CRL618	56612.4987	 0.145	 1.052	  nan	  nan	 5.17	 5.05
 CRL618	56612.3574	 0.167	 1.306	  nan	  nan	 5.16	 5.54
 CRL618	56613.4509	 0.092	 1.049	11.31	 7.29	 5.00	 5.03
 CRL618	56613.6371	 0.098	 1.729	  nan	  nan	 4.94	 4.99
 CRL618	56614.5573	 0.084	 1.187	 7.96	 4.54	 4.54	 4.76
 CRL618	56614.6607	 0.080	 2.150	  nan	  nan	 4.92	 5.23
 CRL618	56615.6491	 0.086	 1.983	  nan	  nan	 4.50	 4.98
 CRL618	56615.4352	 0.084	 1.057	 8.05	11.96	 4.74	 5.13
 CRL618	56616.5546	 0.171	 1.197	  nan	  nan	 5.11	 5.41
 CRL618	56616.3751	 0.191	 1.180	  nan	  nan	 5.14	 5.04
 CRL618	56617.4060	 0.234	 1.091	  nan	  nan	 4.53	 4.55
 CRL618	56618.5963	 0.090	 1.458	  nan	  nan	 4.40	 5.06
 CRL618	56618.4916	 0.125	 1.062	  nan	  nan	 4.08	 4.79
 CRL618	56619.5956	 0.070	 1.474	13.56	16.08	 5.06	 5.18
 CRL618	56619.4802	 0.062	 1.053	10.65	10.55	 4.96	 4.97
 CRL618	56620.5133	 0.059	 1.107	15.23	13.29	 5.35	 5.23
 CRL618	56621.3202	 0.084	 1.383	  nan	  nan	 4.94	 5.23
 CRL618	56621.5816	 0.093	 1.410	  nan	  nan	 5.05	 5.20
 CRL618	56621.5789	 0.093	 1.391	  nan	  nan	 4.96	 5.33
 CRL618	56622.5229	 0.071	 1.146	15.23	14.85	 5.17	 5.13
 CRL618	56625.5267	 0.058	 1.185	13.19	14.20	 5.01	 5.14
 CRL618	56631.5686	 0.098	 1.523	  nan	  nan	 5.26	 5.21
 CRL618	56631.4226	 0.115	 1.042	  nan	  nan	 5.33	 5.37
 CRL618	56632.4225	 0.079	 1.042	12.84	14.28	 5.19	 5.02
 CRL618	56633.4748	 0.059	 1.101	12.52	13.18	 5.09	 5.29
 CRL618	56633.2846	 0.057	 1.401	 9.04	 8.17	 4.54	 4.84
 CRL618	56636.4761	 0.158	 1.123	  nan	  nan	 5.06	 5.30
 CRL618	56637.4557	 0.123	 1.085	  nan	  nan	 4.96	 4.95
 CRL618	56638.2702	 0.106	 1.407	  nan	  nan	 4.67	 5.29
 CRL618	56640.3015	 0.127	 1.210	  nan	  nan	 4.41	 4.44
 CRL618	56641.3150	 0.108	 1.154	  nan	  nan	 5.10	 5.09
 CRL618	56642.3119	 0.158	 1.155	  nan	  nan	 4.85	 4.89
 CRL618	56642.5281	 0.125	 1.438	  nan	  nan	 4.51	 4.71
 CRL618	56643.4096	 0.060	 1.049	10.06	10.18	 4.91	 4.87
 CRL618	56665.4668	 0.059	 1.450	12.35	11.97	 4.93	 4.58
 CRL618	56666.4873	 0.083	 1.666	  nan	  nan	 4.67	 5.15
 CRL618	56669.4025	 0.125	 1.171	  nan	  nan	 4.41	 4.91
 CRL618	56671.4418	 0.136	 1.387	  nan	  nan	 4.63	 5.16
 CRL618	56672.1928	 0.065	 1.310	10.38	10.46	 4.90	 4.62
 CRL618	56672.3916	 0.099	 1.162	  nan	  nan	 4.54	 4.93
 CRL618	56673.4064	 0.114	 1.227	  nan	  nan	 4.96	 5.02
 CRL618	56673.2064	 0.088	 1.231	  nan	  nan	 4.90	 4.76
 CRL618	56674.2112	 0.159	 1.200	  nan	  nan	 5.28	 5.46
 CRL618	56674.4099	 0.194	 1.252	  nan	  nan	 5.49	 5.59
 CRL618	56675.1990	 0.184	 1.239	  nan	  nan	 4.85	 5.25
 CRL618	56675.4267	 0.121	 1.360	  nan	  nan	 4.82	 5.03
 CRL618	56676.4663	 0.074	 1.742	  nan	  nan	 4.54	 4.60
 CRL618	56676.2044	 0.068	 1.205	10.13	11.47	 4.76	 4.87
 CRL618	56677.4162	 0.141	 1.329	  nan	  nan	 4.72	 4.90
 CRL618	56677.2054	 0.157	 1.191	  nan	  nan	 4.75	 4.91
 CRL618	56678.4388	 0.129	 1.511	  nan	  nan	 5.02	 5.04
 CRL618	56679.3551	 0.071	 1.114	14.62	11.69	 5.28	 4.87
 CRL618	56681.3952	 0.187	 1.276	  nan	  nan	 4.79	 5.51
 CRL618	56682.3897	 0.145	 1.262	  nan	  nan	 4.77	 4.32
 CRL618	56683.3133	 0.054	 1.061	12.93	12.43	 5.23	 5.18
 CRL618	56684.3321	 0.086	 1.094	13.92	14.36	 5.07	 4.95
 CRL618	56685.4454	 0.139	 1.790	  nan	  nan	 5.95	 5.92
 CRL618	56685.2004	 0.063	 1.137	 5.71	 5.29	 4.22	 4.18
 CRL618	56689.2237	 0.114	 1.068	  nan	  nan	 5.07	 4.87
 CRL618	56689.4097	 0.132	 1.519	  nan	  nan	 5.25	 5.06
 CRL618	56690.2156	 0.132	 1.076	  nan	  nan	 4.32	 4.99
 CRL618	56696.3621	 0.181	 1.317	  nan	  nan	 4.94	 5.10
 CRL618	56697.4102	 0.138	 1.759	  nan	  nan	 5.20	 5.22
 CRL618	56698.3915	 0.139	 1.578	  nan	  nan	 4.56	 5.03
 CRL618	56699.3007	 0.056	 1.114	 7.61	12.18	 4.22	 4.95
 CRL618	56700.2826	 0.091	 1.083	10.53	11.70	 4.83	 5.05
 CRL618	56702.4172	 0.131	 2.085	  nan	  nan	 3.60	 4.45
 CRL618	56708.3939	 0.093	 1.961	  nan	  nan	 5.06	 5.06
 CRL618	56709.1970	 0.075	 1.044	11.23	 8.02	 4.86	 4.93
 CRL618	56710.3295	 0.173	 1.351	  nan	  nan	 4.58	 4.98
 CRL618	56711.1988	 0.084	 1.042	10.63	11.50	 4.80	 4.64
 CRL618	56712.2021	 0.038	 1.042	10.50	10.80	 4.73	 4.90
 CRL618	56713.2020	 0.051	 1.042	10.19	11.91	 4.63	 5.30
 CRL618	56714.2215	 0.056	 1.054	 9.95	10.93	 4.98	 4.48
 CRL618	56714.3479	 0.049	 1.580	12.23	14.26	 4.70	 5.25
 CRL618	56715.2924	 0.110	 1.230	  nan	  nan	 4.87	 4.93
 CRL618	56716.2982	 0.143	 1.269	  nan	  nan	 4.97	 5.29
 CRL618	56716.2010	 0.137	 1.044	  nan	  nan	 4.56	 4.77
 CRL618	56717.2030	 0.038	 1.046	11.76	12.18	 5.09	 5.14
 CRL618	56721.2214	 0.057	 1.077	 4.34	14.02	 3.81	 5.11
 CRL618	56721.3066	 0.050	 1.397	  nan	  nan	 3.73	 4.08
 CRL618	56722.2381	 0.137	 1.115	  nan	  nan	 4.93	 4.83
 CRL618	56726.2027	 0.107	 1.069	  nan	  nan	 4.74	 4.85
 CRL618	56727.1993	 0.086	 1.069	11.15	 7.15	 4.95	 4.68
 CRL618	56728.2071	 0.065	 1.085	 8.00	 6.70	 4.15	 4.32
 CRL618	56730.2171	 0.039	 1.117	11.07	11.57	 4.69	 4.87
 CRL618	56731.3294	 0.042	 1.933	 9.15	12.02	 4.19	 4.60
 CRL618	56733.2039	 0.048	 1.105	10.48	 5.87	 4.71	 4.81
 CRL618	56734.2045	 0.054	 1.113	12.66	17.39	 5.09	 5.14
 CRL618	56735.2135	 0.059	 1.144	12.22	11.48	 4.97	 5.01
 CRL618	56735.3000	 0.065	 1.680	  nan	  nan	 4.80	 5.08
 CRL618	56736.2732	 0.070	 1.451	12.17	11.70	 4.76	 4.86
 CRL618	56737.2419	 0.073	 1.273	11.62	 8.12	 4.83	 4.90
 CRL618	56750.2140	 0.140	 1.313	  nan	  nan	 4.79	 4.89
 CRL618	56751.9493	 0.057	 1.480	 5.19	12.12	 2.93	 3.98
 CRL618	56751.2115	 0.034	 1.315	12.94	10.84	 4.95	 4.74
 CRL618	56752.2014	 0.030	 1.276	12.39	11.25	 4.88	 4.82
 CRL618	56753.9727	 0.092	 1.290	  nan	  nan	 3.76	 4.63
 CRL618	56754.2111	 0.065	 1.361	 8.11	 5.61	 4.69	 4.75
 CRL618	56755.2020	 0.055	 1.323	12.04	10.96	 4.90	 4.93
 CRL618	56756.2230	 0.083	 1.487	  nan	  nan	 4.92	 3.29
 CRL618	56757.2139	 0.062	 1.437	12.50	11.78	 4.65	 4.92
 CRL618	56759.2341	 0.100	 1.676	  nan	  nan	 4.52	 4.33
 CRL618	56760.1945	 0.082	 1.360	  nan	  nan	 4.54	 4.70
 CRL618	56761.1938	 0.044	 1.372	12.12	12.76	 4.65	 4.74
 CRL618	56762.1927	 0.042	 1.384	12.05	13.52	 4.89	 5.19
 CRL618	56762.9242	 0.050	 1.441	 9.63	10.46	 4.73	 4.65
 CRL618	56763.1953	 0.082	 1.421	  nan	  nan	 4.47	 5.17
 CRL618	56764.1921	 0.054	 1.417	14.04	10.75	 5.17	 4.74
 CRL618	56787.1916	 0.084	 2.221	  nan	  nan	 4.28	 4.91
 CRL618	56794.9657	 0.061	 1.043	 5.86	 7.18	 4.06	 4.06
 CRL618	56801.9146	 0.186	 1.069	  nan	  nan	 3.12	 4.24
 CRL618	56808.9011	 0.121	 1.062	  nan	  nan	 1.69	 3.50
 CRL618	56814.8509	 0.121	 1.123	  nan	  nan	 4.55	 4.52
 CRL618	56814.9288	 0.173	 1.043	  nan	  nan	 3.69	 3.92
 CRL618	56815.8982	 0.186	 1.047	  nan	  nan	 3.58	 4.03
 CRL618	56821.9022	 0.087	 1.042	 8.67	 7.05	 4.34	 4.22
 CRL618	56829.0711	 0.102	 2.099	  nan	  nan	  nan	  nan
 CRL618	56835.8941	 0.129	 1.059	  nan	  nan	 2.36	 3.77
 CRL618	56836.8600	 0.119	 1.042	  nan	  nan	 3.88	 4.40
 CRL618	56836.8931	 0.189	 1.061	  nan	  nan	 2.31	 3.97
 CRL618	56842.9294	 0.062	 1.178	 8.47	 8.92	 4.59	 4.35
 CRL618	56842.8873	 0.062	 1.075	 8.75	 7.17	 4.73	 4.50
 CRL618	56847.7514	 0.143	 1.149	  nan	  nan	 4.58	 4.88
 CRL618	56847.7059	 0.135	 1.347	  nan	  nan	 5.15	 5.27
 CRL618	56847.7963	 0.163	 1.060	  nan	  nan	 4.31	 4.58
 CRL618	56847.8086	 0.175	 1.049	  nan	  nan	 4.50	 4.67
 CRL618	56847.7935	 0.163	 1.063	  nan	  nan	 4.31	 4.69
 CRL618	56849.7066	 0.132	 1.311	  nan	  nan	 5.07	 5.30
 CRL618	56850.9278	 0.101	 1.260	  nan	  nan	 4.62	 4.46
 CRL618	56850.6873	 0.111	 1.416	  nan	  nan	 4.86	 5.01
 CRL618	56851.7407	 0.100	 1.148	  nan	  nan	 5.07	 5.08
 CRL618	56851.8009	 0.131	 1.047	  nan	  nan	 3.46	 4.39
 CRL618	56851.8478	 0.144	 1.057	  nan	  nan	 1.04	 2.99
 CRL618	56855.7677	 0.142	 1.068	  nan	  nan	 4.06	 4.53
 CRL618	56855.7419	 0.143	 1.116	  nan	  nan	 4.53	 5.01
 CRL618	56855.8129	 0.136	 1.043	  nan	  nan	 3.74	 4.66
 CRL618	56856.8346	 0.148	 1.057	  nan	  nan	 4.34	 4.40
 CRL618	56863.7935	 0.104	 1.043	  nan	  nan	 4.16	 4.68
 CRL618	56863.7438	 0.104	 1.071	  nan	  nan	 4.55	 4.98
 CRL618	56863.8473	 0.098	 1.108	  nan	  nan	 4.25	 4.34
 CRL618	56865.7131	 0.091	 1.119	  nan	  nan	 5.19	 4.96
 CRL618	56865.8019	 0.092	 1.050	12.89	13.33	 5.22	 5.01
 CRL618	56865.8741	 0.087	 1.205	  nan	  nan	 4.93	 4.70
 CRL618	56865.8493	 0.090	 1.126	  nan	  nan	 4.49	 4.74
 CRL618	56866.7757	 0.088	 1.042	 8.53	13.17	 4.24	 4.86
 CRL618	56866.7031	 0.074	 1.138	14.59	13.88	 5.25	 5.05
 CRL618	56867.7947	 0.070	 1.049	11.79	12.48	 5.14	 5.25
 CRL618	56867.8335	 0.089	 1.102	 6.71	 4.60	 3.57	 4.47
 CRL618	56868.8301	 0.092	 1.101	  nan	  nan	 5.19	 4.98
 CRL618	56868.8014	 0.069	 1.057	13.86	12.31	 5.21	 5.06
 CRL618	56868.6747	 0.070	 1.216	13.19	12.89	 5.00	 4.98
 CRL618	56869.7066	 0.189	 1.109	  nan	  nan	 4.99	 5.36
 CRL618	56869.6604	 0.180	 1.268	  nan	  nan	 5.30	 5.16
 CRL618	56874.8588	 0.121	 1.244	  nan	  nan	 4.17	 4.60
 CRL618	56874.8046	 0.109	 1.083	  nan	  nan	 4.36	 4.49
 CRL618	56874.8304	 0.111	 1.141	  nan	  nan	 4.24	 4.39
 CRL618	56874.7189	 0.114	 1.064	  nan	  nan	 4.96	 5.03
 CRL618	56874.7613	 0.109	 1.043	  nan	  nan	 4.23	 4.53
 CRL618	56875.8537	 0.057	 1.233	13.70	13.19	 5.14	 4.87
 CRL618	56875.8071	 0.055	 1.092	15.82	13.16	 5.45	 5.04
 CRL618	56883.6898	 0.057	 1.070	12.58	12.06	 5.16	 5.19
 CRL618	56883.7552	 0.058	 1.052	12.42	13.68	 5.11	 5.06
 CRL618	56883.8033	 0.063	 1.134	13.24	12.89	 5.24	 4.94
 CRL618	56884.8235	 0.056	 1.210	14.97	12.63	 5.35	 5.16
 CRL618	56884.8643	 0.058	 1.436	16.04	11.38	 5.46	 5.21
 CRL618	56884.7817	 0.051	 1.091	15.47	12.74	 5.53	 5.23
 CRL618	56884.7428	 0.054	 1.046	14.44	12.86	 5.40	 5.19
 CRL618	56884.9059	 0.057	 1.885	14.58	11.47	 4.98	 4.52
 CRL618	56885.9046	 0.051	 1.906	10.89	12.83	 4.67	 4.90
 CRL618	56885.8175	 0.057	 1.197	15.79	12.31	 5.40	 5.10
 CRL618	56885.8630	 0.054	 1.447	14.70	12.28	 5.49	 4.94
 CRL618	56885.7674	 0.059	 1.072	13.81	13.29	 5.22	 5.05
 CRL618	56886.8624	 0.052	 1.463	12.11	11.93	 5.06	 4.88
 CRL618	56886.9051	 0.054	 1.960	 6.76	10.30	 3.85	 4.26
 CRL618	56886.8054	 0.053	 1.165	15.76	12.70	 5.41	 5.15
 CRL618	56886.7440	 0.068	 1.049	19.61	19.60	 5.64	 5.42
 CRL618	56887.8187	 0.052	 1.224	13.59	13.48	 5.05	 5.01
 CRL618	56887.7742	 0.051	 1.092	12.97	15.41	 5.23	 5.24
 CRL618	56887.7315	 0.051	 1.044	12.69	14.04	 5.13	 5.09
 CRL618	56888.7514	 0.045	 1.062	13.61	13.25	 5.20	 5.17
 CRL618	56888.8743	 0.088	 1.621	  nan	  nan	 3.16	 4.45
 CRL618	56888.7912	 0.046	 1.138	14.34	13.53	 5.38	 5.13
 CRL618	56888.8332	 0.057	 1.307	10.07	11.21	 4.65	 4.95
 CRL618	56889.7574	 0.050	 1.073	15.78	14.45	 5.41	 5.30
 CRL618	56889.8053	 0.050	 1.193	17.50	14.62	 5.55	 5.16
 CRL618	56889.6000	 0.047	 1.297	14.34	13.54	 5.04	 4.99
 CRL618	56891.8850	 0.052	 1.858	 9.48	13.47	 4.12	 4.72
 CRL618	56891.7497	 0.052	 1.070	10.34	12.63	 4.77	 4.85
 CRL618	56891.8249	 0.051	 1.306	11.44	15.13	 4.69	 4.99
 CRL618	56892.8867	 0.140	 1.927	  nan	  nan	 2.74	 4.73
 CRL618	56892.8481	 0.077	 1.480	  nan	  nan	 4.50	 4.89
 CRL618	56892.7968	 0.075	 1.192	 9.35	11.29	 4.72	 4.94
 CRL618	56892.7521	 0.077	 1.077	 9.47	12.63	 4.72	 5.03
 CRL618	56893.8105	 0.070	 1.260	 8.06	 9.48	 4.56	 4.81
 CRL618	56893.7576	 0.065	 1.092	13.35	13.73	 5.26	 5.07
 CRL618	56894.8092	 0.075	 1.267	 8.79	10.73	 4.38	 4.61
 CRL618	56895.7994	 0.107	 1.235	  nan	  nan	 5.13	 5.01
 CRL618	56895.7585	 0.089	 1.105	12.06	14.01	 5.10	 5.20
 CRL618	56896.7810	 0.145	 1.174	  nan	  nan	 4.89	 5.18
 CRL618	56896.7366	 0.139	 1.071	  nan	  nan	 4.67	 5.06
 CRL618	56896.8204	 0.152	 1.359	  nan	  nan	 4.78	 5.03
 CRL618	56897.7444	 0.067	 1.088	12.94	15.31	 5.13	 5.08
 CRL618	56897.5640	 0.072	 1.382	12.28	14.52	 4.93	 5.11
 CRL618	56897.8278	 0.071	 1.429	 7.18	 9.08	 4.06	 4.58
 CRL618	56898.7957	 0.062	 1.255	13.75	11.03	 5.24	 5.29
 CRL618	56899.8712	 0.058	 1.988	  nan	  nan	 4.73	 4.91
 CRL618	56899.8308	 0.057	 1.496	13.34	13.18	 5.05	 4.94
 CRL618	56899.7904	 0.057	 1.244	13.68	15.33	 5.28	 5.28
 CRL618	56899.7501	 0.060	 1.111	12.38	14.59	 5.18	 5.30
 CRL618	56900.7671	 0.072	 1.165	11.69	14.78	 5.08	 5.20
 CRL618	56900.8083	 0.079	 1.353	  nan	  nan	 5.09	 5.21
 CRL618	56900.8523	 0.081	 1.747	  nan	  nan	 4.52	 5.04
 CRL618	56900.7241	 0.074	 1.068	11.91	12.25	 5.08	 4.95
 CRL618	56901.8214	 0.076	 1.463	  nan	  nan	 5.06	 5.07
 CRL618	56901.7816	 0.078	 1.229	14.89	13.28	 5.18	 5.16
 CRL618	56901.8614	 0.081	 1.914	  nan	  nan	 5.17	 4.87
 CRL618	56902.7429	 0.087	 1.113	13.99	14.59	 5.28	 4.98
 CRL618	56902.7873	 0.088	 1.267	  nan	  nan	 5.51	 5.58
 CRL618	56902.8253	 0.092	 1.517	  nan	  nan	 5.16	 4.87
 CRL618	56903.7644	 0.077	 1.183	17.44	16.79	 5.55	 5.30
 CRL618	56903.8113	 0.087	 1.428	  nan	  nan	 5.29	 5.18
 CRL618	56903.7241	 0.079	 1.081	15.62	15.95	 5.48	 5.50
 CRL618	56904.7591	 0.137	 1.174	  nan	  nan	 5.13	 5.19
 CRL618	56904.8070	 0.130	 1.416	  nan	  nan	 5.25	 5.36
 CRL618	56904.6622	 0.124	 1.044	  nan	  nan	 5.31	 5.21
 CRL618	56904.7179	 0.132	 1.075	  nan	  nan	 5.31	 5.11
 CRL618	56906.8389	 0.159	 1.785	  nan	  nan	 5.22	 5.44
 CRL618	56906.7894	 0.132	 1.337	  nan	  nan	 5.19	 5.44
 CRL618	56907.8283	 0.131	 1.688	  nan	  nan	 3.10	 4.49
 CRL618	56907.7707	 0.095	 1.253	  nan	  nan	 4.71	 5.05
 CRL618	56907.7189	 0.092	 1.091	13.58	15.44	 5.29	 5.17
 CRL618	56908.6222	 0.105	 1.069	  nan	  nan	 4.78	 4.88
 CRL618	56908.8147	 0.109	 1.571	  nan	  nan	 3.51	 4.80
 CRL618	56908.7163	 0.092	 1.091	12.99	13.35	 5.21	 5.20
 CRL618	56908.7668	 0.092	 1.248	  nan	  nan	 4.86	 5.12
 CRL618	56910.7221	 0.166	 1.115	  nan	  nan	 5.27	 5.35
 CRL618	56911.7717	 0.089	 1.314	  nan	  nan	 4.71	 4.98
 CRL618	56911.8234	 0.090	 1.761	  nan	  nan	 4.37	 5.08
 CRL618	56911.7210	 0.092	 1.119	  nan	  nan	 5.08	 5.20
 CRL618	56912.7612	 0.082	 1.272	  nan	  nan	 4.94	 5.18
 CRL618	56912.7188	 0.082	 1.120	12.56	14.63	 4.95	 5.03
 CRL618	56912.5762	 0.080	 1.142	13.20	15.17	 5.07	 5.01
 CRL618	56912.8386	 0.083	 2.039	  nan	  nan	 4.58	 4.93
 CRL618	56912.8652	 0.082	 2.705	  nan	  nan	 4.44	 5.14
 CRL618	56914.8052	 0.133	 1.642	  nan	  nan	 4.94	 5.15
 CRL618	56914.7648	 0.131	 1.321	  nan	  nan	 4.70	 5.01
 CRL618	56914.6794	 0.129	 1.060	  nan	  nan	 4.80	 5.02
 CRL618	56916.7128	 0.096	 1.133	  nan	  nan	 5.17	 5.08
 CRL618	56916.8215	 0.152	 1.931	  nan	  nan	 3.69	 4.90
 CRL618	56916.7834	 0.102	 1.487	  nan	  nan	 5.08	 4.99
 CRL618	56916.5708	 0.108	 1.127	  nan	  nan	 5.18	 5.02
 CRL618	56918.7802	 0.068	 1.505	13.39	14.35	 4.88	 4.91
 CRL618	56918.6813	 0.066	 1.078	12.98	13.89	 5.21	 5.06
 CRL618	56918.5343	 0.064	 1.233	13.94	13.58	 5.07	 5.10
 CRL618	56918.8234	 0.073	 2.060	  nan	  nan	 4.56	 4.94
 CRL618	56918.7380	 0.068	 1.241	11.51	13.77	 4.95	 5.19
 CRL618	56920.6260	 0.216	 1.042	  nan	  nan	 4.84	 4.73
 CRL618	56921.6843	 0.133	 1.098	  nan	  nan	 4.78	 4.68
 CRL618	56921.5311	 0.101	 1.212	  nan	  nan	 4.66	 4.96
 CRL618	56922.7230	 0.154	 1.224	  nan	  nan	 4.87	 5.23
 CRL618	56922.5544	 0.138	 1.127	  nan	  nan	 5.01	 5.11
 CRL618	56922.8030	 0.138	 1.898	  nan	  nan	 5.04	 5.47
 CRL618	56922.7636	 0.150	 1.460	  nan	  nan	 4.59	 5.19
 CRL618	56923.7176	 0.070	 1.213	13.24	15.76	 5.06	 5.14
 CRL618	56923.7610	 0.071	 1.460	15.04	13.14	 5.10	 5.16
 CRL618	56923.8029	 0.078	 1.941	  nan	  nan	 5.21	 5.31
 CRL618	56924.7233	 0.166	 1.249	  nan	  nan	 5.30	 5.22
 CRL618	56927.6589	 0.129	 1.081	  nan	  nan	 5.25	 5.18
 CRL618	56931.4541	 0.193	 1.511	  nan	  nan	 5.42	 5.18
 CRL618	56932.7175	 0.145	 1.332	  nan	  nan	 5.19	 4.99
 CRL618	56932.4290	 0.149	 1.747	  nan	  nan	 5.32	 5.43
 CRL618	56933.7303	 0.103	 1.434	  nan	  nan	 5.35	 5.34
 CRL618	56933.6699	 0.110	 1.143	  nan	  nan	 5.33	 5.01
 CRL618	56933.5512	 0.111	 1.073	  nan	  nan	 5.41	 5.27
 CRL618	56933.7729	 0.108	 1.897	  nan	  nan	 5.07	 5.19
 CRL618	56935.6500	 0.190	 1.106	  nan	  nan	 4.76	 4.86
 CRL618	56935.4755	 0.100	 1.292	  nan	  nan	 4.86	 5.06
 CRL618	56936.5010	 0.118	 1.172	  nan	  nan	 5.15	 5.14
 CRL618	56936.7875	 0.097	 2.347	  nan	  nan	 4.69	 5.50
 CRL618	56936.6533	 0.106	 1.120	  nan	  nan	 5.23	 5.15
 CRL618	56936.7423	 0.100	 1.611	  nan	  nan	 5.17	 5.06
 CRL618	56937.7139	 0.118	 1.395	  nan	  nan	 5.33	 5.43
 CRL618	56937.7594	 0.126	 1.859	  nan	  nan	 5.38	 5.44
 CRL618	56938.7163	 0.153	 1.432	  nan	  nan	 5.35	 5.62
 CRL618	56938.7627	 0.152	 1.952	  nan	  nan	 4.11	 4.04
 CRL618	56939.7192	 0.200	 1.475	  nan	  nan	 5.71	 5.60
 CRL618	56942.6236	 0.065	 1.091	10.71	11.77	 5.00	 4.96
 CRL618	56942.6816	 0.066	 1.284	12.17	12.01	 4.89	 5.65
 CRL618	56943.6032	 0.088	 1.064	11.46	14.21	 4.88	 4.98
 CRL618	56943.6968	 0.115	 1.390	  nan	  nan	 4.97	 4.91
 CRL618	56946.5902	 0.166	 1.058	  nan	  nan	 5.05	 5.00
 CRL618	56946.7099	 0.113	 1.561	  nan	  nan	 5.03	 5.47
 CRL618	56946.7550	 0.108	 2.226	  nan	  nan	 5.32	 5.45
 CRL618	56946.6600	 0.132	 1.234	  nan	  nan	 5.05	 5.64
 CRL618	56946.4791	 0.180	 1.155	  nan	  nan	 5.45	 5.41
 CRL618	56954.7063	 0.061	 1.766	  nan	  nan	 4.85	 5.04
 CRL618	56954.6130	 0.057	 1.144	14.49	14.30	 5.18	 5.13
 CRL618	56955.4794	 0.197	 1.093	  nan	  nan	 4.85	 5.38
 CRL618	56956.5870	 0.036	 1.094	13.85	14.79	 5.12	 5.02
 CRL618	56957.6739	 0.048	 1.507	13.70	14.52	 4.96	 4.89
 CRL618	56958.4615	 0.064	 1.114	11.48	13.61	 4.80	 5.13
 CRL618	56958.7068	 0.057	 1.931	  nan	  nan	 4.73	 5.28
 CRL618	56959.7143	 0.098	 2.113	  nan	  nan	 5.07	 5.35
 CRL618	56961.4015	 0.115	 1.308	  nan	  nan	 5.12	 5.09
 CRL618	56961.5485	 0.107	 1.058	  nan	  nan	 4.69	 5.03
 CRL618	56961.7080	 0.090	 2.099	  nan	  nan	 4.96	 5.28
 CRL618	56969.6460	 0.124	 1.551	  nan	  nan	 5.02	 5.44
 CRL618	56969.5386	 0.168	 1.073	  nan	  nan	 4.97	 5.10
 CRL618	56970.5709	 0.069	 1.149	10.10	11.99	 4.77	 4.94
 CRL618	56970.7136	 0.070	 2.957	  nan	  nan	 4.79	 5.16
 CRL618	56970.3917	 0.068	 1.235	13.10	14.04	 5.12	 5.19
 CRL618	56971.7149	 0.080	 3.133	  nan	  nan	 5.18	 5.51
 CRL618	56971.5465	 0.091	 1.095	15.25	14.12	 5.11	 5.07
 CRL618	56972.5471	 0.071	 1.102	12.62	15.67	 5.14	 5.23
 CRL618	56972.6809	 0.070	 2.156	  nan	  nan	 4.95	 5.18
 CRL618	56973.6390	 0.172	 1.588	  nan	  nan	 4.40	 5.12
 CRL618	56977.3776	 0.073	 1.214	13.55	12.05	 5.17	 5.27
 CRL618	56977.5507	 0.072	 1.145	11.40	12.85	 4.97	 5.17
 CRL618	56978.4051	 0.140	 1.118	  nan	  nan	 5.30	 5.41
 CRL618	56979.5003	 0.082	 1.058	15.48	14.00	 5.41	 5.13
 CRL618	56980.5515	 0.066	 1.174	15.15	13.95	 5.27	 5.31
 CRL618	56980.6667	 0.066	 2.331	  nan	  nan	 4.67	 5.02
 CRL618	56981.5280	 0.091	 1.114	  nan	  nan	 5.07	 5.18
 CRL618	56981.6384	 0.080	 1.844	  nan	  nan	 4.76	 5.03
 CRL618	56982.6311	 0.081	 1.780	  nan	  nan	 4.64	 5.00
 CRL618	56983.6640	 0.055	 2.479	  nan	  nan	 4.87	 5.00
 CRL618	56983.5892	 0.059	 1.401	13.33	13.45	 4.98	 5.13
 CRL618	56984.6136	 0.043	 1.637	13.84	13.84	 4.85	 4.97
 CRL618	56985.5182	 0.054	 1.117	15.69	16.22	 5.25	 5.18
 CRL618	56986.6302	 0.087	 1.929	  nan	  nan	 5.28	 5.39
 CRL618	56987.5932	 0.096	 1.517	  nan	  nan	 5.36	 5.00
 CRL618	56987.3280	 0.099	 1.322	  nan	  nan	 5.35	 5.16
 CRL618	56988.6439	 0.086	 2.308	  nan	  nan	 5.10	 5.21
 CRL618	56988.5232	 0.098	 1.153	  nan	  nan	 5.02	 5.22
 CRL618	56989.6182	 0.064	 1.868	  nan	  nan	 5.00	 5.18
 CRL618	56990.6191	 0.096	 1.924	  nan	  nan	 5.29	 5.40
 CRL618	56991.6089	 0.077	 1.813	  nan	  nan	 4.94	 5.13
 CRL618	56992.4486	 0.048	 1.046	15.46	15.14	 5.42	 5.57
 CRL618	56992.6234	 0.037	 2.098	18.19	15.86	 5.10	 5.07
 CRL618	56993.3703	 0.065	 1.104	12.57	12.67	 5.26	 5.08
 CRL618	56993.6254	 0.071	 2.195	  nan	  nan	 5.15	 5.08
 CRL618	56994.3998	 0.109	 1.055	  nan	  nan	 5.42	 4.89
 CRL618	56995.5378	 0.186	 1.289	  nan	  nan	 5.43	 5.40
 CRL618	56998.6260	 0.049	 2.567	  nan	  nan	 4.85	 5.05
 CRL618	56999.6134	 0.061	 2.299	  nan	  nan	 5.02	 5.09
 CRL618	56999.4715	 0.068	 1.098	13.85	15.44	 5.29	 5.20
 CRL618	57000.5280	 0.057	 1.310	14.55	12.60	 5.24	 5.08
 CRL618	57001.6353	 0.047	 3.253	  nan	  nan	 5.08	 5.22
 CRL618	57003.5181	 0.052	 1.300	13.51	13.81	 5.04	 5.18
 CRL618	57004.5626	 0.050	 1.677	15.51	14.29	 4.92	 5.21
 CRL618	57004.4529	 0.053	 1.089	14.60	15.30	 5.20	 4.99
 CRL618	57005.6019	 0.077	 2.419	  nan	  nan	 5.22	 6.69
 CRL618	57005.3447	 0.071	 1.090	12.90	12.74	 5.13	 5.31
 CRL618	57006.5748	 0.100	 1.914	  nan	  nan	 5.07	 5.10
 CRL618	57007.5675	 0.069	 1.846	  nan	  nan	 4.88	 5.43
 CRL618	57007.4648	 0.073	 1.134	11.73	10.74	 5.08	 4.81
 CRL618	57008.5562	 0.069	 1.730	  nan	  nan	 4.87	 4.97
 CRL618	57009.5465	 0.050	 1.648	13.28	13.70	 4.88	 4.99
 CRL618	57010.4385	 0.069	 1.092	10.58	12.81	 5.01	 5.03
 CRL618	57011.4387	 0.044	 1.098	13.57	12.44	 5.16	 5.10
 CRL618	57012.4222	 0.051	 1.074	16.75	14.34	 5.47	 5.15
 CRL618	57013.4237	 0.043	 1.081	14.14	14.55	 5.28	 5.16
 CRL618	57017.5333	 0.058	 1.752	15.57	15.04	 5.11	 5.15
 CRL618	57017.4233	 0.058	 1.100	11.44	16.23	 5.03	 5.63
 CRL618	57018.5756	 0.098	 2.701	  nan	  nan	 5.16	 5.33
 CRL618	57019.5177	 0.071	 1.633	  nan	  nan	 5.24	 4.95
 CRL618	57019.4385	 0.071	 1.153	13.26	16.17	 5.06	 5.27
 CRL618	57020.4053	 0.105	 1.082	  nan	  nan	 5.39	 4.93
 CRL618	57020.5372	 0.114	 1.926	  nan	  nan	 5.53	 5.51
 CRL618	57021.5783	 0.079	 3.137	  nan	  nan	 5.38	 5.10
 CRL618	57023.4136	 0.143	 1.115	  nan	  nan	 5.20	 4.38
 CRL618	57029.4612	 0.056	 1.385	15.32	17.13	 5.43	 6.64
 CRL618	57030.5150	 0.037	 2.011	12.67	14.07	 4.75	 4.82
 CRL618	57031.5068	 0.041	 1.920	15.27	15.62	 5.06	 4.99
 CRL618	57031.3979	 0.042	 1.130	15.24	15.55	 5.22	 5.14
 CRL618	57032.5158	 0.054	 2.131	  nan	  nan	 4.98	 5.30
 CRL618	57033.3824	 0.107	 1.106	  nan	  nan	 5.03	 5.47
 CRL618	57034.4033	 0.045	 1.171	14.98	15.16	 5.39	 5.40
 CRL618	57037.3576	 0.048	 1.080	13.84	13.79	 5.26	 5.12
 CRL618	57038.3503	 0.046	 1.072	11.56	14.23	 4.81	 4.96
 CRL618	57038.5033	 0.040	 2.212	15.64	13.33	 4.82	 5.04
 CRL618	57039.3985	 0.043	 1.203	15.63	12.91	 5.22	 5.03
 CRL618	57040.4043	 0.128	 1.238	  nan	  nan	 5.24	 5.41
 CRL618	57041.4478	 0.080	 1.536	  nan	  nan	 5.19	 5.20
 CRL618	57041.3097	 0.077	 1.044	13.49	14.33	 5.29	 5.30
 CRL618	57041.1795	 0.082	 1.328	  nan	  nan	 5.39	 5.31
 CRL618	57042.3411	 0.090	 1.075	14.62	15.32	 5.36	 5.04
 CRL618	57042.2039	 0.123	 1.199	  nan	  nan	 5.55	 5.21
 CRL618	57043.3496	 0.099	 1.095	  nan	  nan	 5.41	 5.13
 CRL618	57043.1886	 0.104	 1.252	  nan	  nan	 5.33	 5.05
 CRL618	57044.3258	 0.083	 1.062	14.04	13.34	 5.22	 5.17
 CRL618	57044.1871	 0.084	 1.247	  nan	  nan	 5.21	 5.17
 CRL618	57045.3388	 0.097	 1.085	  nan	  nan	 5.21	 4.96
 CRL618	57046.4647	 0.067	 1.902	  nan	  nan	 4.98	 5.27
 CRL618	57047.3452	 0.093	 1.108	  nan	  nan	 5.25	 5.45
 CRL618	57048.3834	 0.102	 1.243	  nan	  nan	 5.27	 5.24
 CRL618	57129.1677	 0.082	 1.268	  nan	  nan	 5.54	 5.31
 CRL618	57130.1687	 0.078	 1.287	13.23	16.62	 5.10	 5.15
 CRL618	57131.1574	 0.057	 1.245	15.43	14.40	 5.46	 5.21
 CRL618	57132.1790	 0.061	 1.378	12.07	14.88	 5.08	 5.14
 CRL618	57133.2340	 0.053	 2.017	13.61	10.93	 4.88	 4.97
 CRL618	57134.1551	 0.051	 1.273	16.05	13.80	 5.22	 5.03
 CRL618	57135.1629	 0.052	 1.330	13.10	14.51	 5.16	 5.33
 CRL618	57137.1851	 0.126	 1.531	  nan	  nan	 4.77	 5.11
 CRL618	57139.1716	 0.087	 1.463	  nan	  nan	 4.47	 4.98
 CRL618	57139.1868	 0.089	 1.600	  nan	  nan	 4.00	 5.03
 CRL618	57141.2398	 0.034	 2.706	17.89	15.87	 5.05	 4.75
 CRL618	57142.2168	 0.055	 2.159	  nan	  nan	 4.72	 4.45
 CRL618	57144.1940	 0.036	 1.858	10.05	14.36	 4.47	 4.86
 CRL618	57145.1921	 0.041	 1.872	15.67	16.26	 5.16	 5.12
 CRL618	57146.1953	 0.088	 1.961	  nan	  nan	 5.17	 5.07
 CRL618	57147.1842	 0.052	 1.831	13.37	12.47	 5.04	 4.95
 CRL618	57148.1786	 0.048	 1.792	13.47	13.73	 5.01	 4.84
 CRL618	57149.1793	 0.066	 1.840	  nan	  nan	 4.74	 4.88
 CRL618	57150.8509	 0.096	 1.533	  nan	  nan	 4.74	 4.66
 CRL618	57154.1957	 0.106	 2.441	  nan	  nan	 4.27	 5.24
 CRL618	57155.1918	 0.042	 2.407	14.10	18.93	 4.83	 5.33
 CRL618	57218.6714	 0.106	 1.481	  nan	  nan	 4.80	 5.27
 CRL618	57245.6131	 0.167	 1.369	  nan	  nan	 4.89	 4.83
 CRL618	57246.5822	 0.180	 1.597	  nan	  nan	 4.33	 4.94
 CRL618	57246.6747	 0.156	 1.109	  nan	  nan	 4.37	 4.71
 CRL618	57275.4927	 0.147	 1.711	  nan	  nan	 5.20	 4.92
 CRL618	57275.6918	 0.175	 1.061	  nan	  nan	 4.82	 4.90
 CRL618	57276.6297	 0.158	 1.053	  nan	  nan	 5.08	 5.05
 CRL618	57277.6911	 0.117	 1.067	  nan	  nan	 4.74	 5.25
 CRL618	57279.6958	 0.094	 1.082	  nan	  nan	 4.94	 4.88
 CRL618	57289.6898	 0.193	 1.131	  nan	  nan	 4.77	 4.89
 CRL618	57289.5940	 0.178	 1.053	  nan	  nan	 5.18	 4.81
 CRL618	57293.5032	 0.120	 1.253	  nan	  nan	 4.89	 4.82
 CRL618	57293.6428	 0.087	 1.061	11.83	14.06	 5.07	 5.17
 CRL618	57294.6832	 0.080	 1.148	15.84	14.89	 5.33	 5.08
 CRL618	57295.7124	 0.072	 1.271	16.40	15.99	 5.20	 5.26
 CRL618	57295.7944	 0.065	 2.119	  nan	  nan	 5.01	 5.09
 CRL618	57296.8223	 0.048	 3.025	  nan	  nan	 4.44	 4.13
 CRL618	57296.6707	 0.067	 1.128	16.78	12.96	 5.45	 5.30
 CRL618	57296.7588	 0.059	 1.633	13.84	 4.76	 5.25	 5.14
 CRL618	57297.6919	 0.052	 1.205	16.87	15.39	 5.30	 5.18
 CRL618	57298.6984	 0.057	 1.244	15.82	16.16	 5.35	 5.34
 CRL618	57301.6713	 0.056	 1.171	15.63	17.79	 5.37	 5.29
 CRL618	57302.7218	 0.070	 1.447	13.54	13.55	 5.10	 5.32
 CRL618	57303.6919	 0.066	 1.278	14.40	15.20	 5.14	 5.24
 CRL618	57307.6894	 0.086	 1.323	  nan	  nan	 5.04	 5.09
 CRL618	57307.6293	 0.092	 1.101	  nan	  nan	 4.81	 5.01
 CRL618	57308.5067	 0.164	 1.106	  nan	  nan	 4.96	 5.22
 CRL618	57308.6248	 0.187	 1.098	  nan	  nan	 4.79	 4.88
 CRL618	57309.7090	 0.075	 1.498	  nan	  nan	 4.74	 4.99
 CRL618	57309.7573	 0.073	 2.142	  nan	  nan	 4.82	 5.32
 CRL618	57310.6758	 0.078	 1.293	13.67	13.23	 5.03	 5.31
 CRL618	57310.7446	 0.081	 1.957	  nan	  nan	 5.08	 5.14
 CRL618	57314.6625	 0.083	 1.281	  nan	  nan	 5.18	 5.17
 CRL618	57316.6269	 0.092	 1.159	  nan	  nan	 4.67	 5.11
 CRL618	57317.6676	 0.078	 1.356	  nan	  nan	 5.02	 5.28
 CRL618	57318.7507	 0.073	 2.603	  nan	  nan	 4.90	 4.96
 CRL618	57318.6046	 0.059	 1.113	16.45	14.87	 5.28	 5.18
 CRL618	57318.6689	 0.067	 1.382	15.90	16.65	 5.25	 5.40
 CRL618	57319.6132	 0.201	 1.142	  nan	  nan	 5.12	 4.90
 CRL618	57321.6947	 0.097	 1.682	  nan	  nan	 5.07	 5.18
 CRL618	57322.6698	 0.088	 1.469	  nan	  nan	 4.90	 5.17
 CRL618	57325.6685	 0.143	 1.525	  nan	  nan	 4.46	 5.09
 CRL618	57327.6820	 0.127	 1.724	  nan	  nan	 4.58	 5.00
 CRL618	57328.4508	 0.072	 1.109	14.71	14.64	 5.44	 5.26
 CRL618	57331.4824	 0.086	 1.050	10.86	11.23	 4.95	 4.97
 CRL618	57334.6190	 0.091	 1.343	  nan	  nan	 4.71	 4.92
 CRL618	57336.3867	 0.100	 1.249	  nan	  nan	 4.94	 4.97
 CRL618	57336.5534	 0.097	 1.108	  nan	  nan	 4.98	 5.22
 CRL618	57340.5928	 0.122	 1.288	  nan	  nan	 4.96	 5.23
 CRL618	57341.5339	 0.049	 1.096	 9.00	14.43	 4.74	 5.26
 CRL618	57344.5614	 0.102	 1.197	  nan	  nan	 4.50	 5.05
 CRL618	57373.4295	 0.052	 1.068	10.93	13.90	 4.79	 5.35
 CRL618	57381.4245	 0.084	 1.096	14.60	18.60	 5.14	 5.36
 CRL618	57381.3058	 0.088	 1.109	14.35	14.58	 5.10	 5.45
 CRL618	57382.3947	 0.120	 1.056	  nan	  nan	 5.31	 5.62
 CRL618	57383.3744	 0.116	 1.044	  nan	  nan	 4.76	 5.24
 CRL618	57383.4542	 0.114	 1.194	  nan	  nan	 4.49	 4.88
 CRL618	57385.5174	 0.055	 1.652	14.91	15.34	 5.05	 5.17
 CRL618	57386.4202	 0.043	 1.116	10.59	11.69	 4.76	 4.68
 CRL618	57387.5466	 0.035	 2.189	14.43	17.87	 4.77	 5.04
 CRL618	57387.5410	 0.035	 2.075	14.10	14.96	 4.84	 5.03
 CRL618	57388.4081	 0.040	 1.101	15.55	16.48	 5.36	 5.32
 CRL618	57389.4647	 0.037	 1.318	17.25	17.47	 5.27	 5.24
 CRL618	57390.4064	 0.060	 1.109	10.13	15.38	 4.57	 5.14
 CRL618	57391.3972	 0.045	 1.096	13.44	15.78	 4.99	 5.42
 CRL618	57392.5262	 0.043	 2.057	16.83	20.10	 5.11	 5.65
 CRL618	57393.5313	 0.058	 2.216	  nan	  nan	 4.84	 4.98
 CRL618	57393.3578	 0.080	 1.050	11.97	15.00	 5.09	 5.43
 CRL618	57395.4861	 0.057	 1.609	15.65	16.86	 5.14	 5.25
 CRL618	57396.4603	 0.077	 1.411	  nan	  nan	 5.11	 5.21
 CRL618	57396.1901	 0.079	 1.444	  nan	  nan	 4.91	 5.07
 CRL618	57397.1817	 0.040	 1.488	15.62	12.40	 5.15	 4.95
 CRL618	57397.5155	 0.046	 2.111	14.10	17.60	 5.03	 5.21
 CRL618	57398.1766	 0.053	 1.509	14.44	18.12	 5.34	 5.01
 CRL618	57398.5107	 0.057	 2.071	  nan	  nan	 4.84	 5.18
 CRL618	57398.4015	 0.066	 1.154	13.32	17.29	 5.15	 5.22
 CRL618	57399.5122	 0.084	 2.154	  nan	  nan	 5.31	 5.42
 CRL618	57400.1796	 0.040	 1.440	12.96	14.01	 5.08	 5.12
 CRL618	57400.4902	 0.049	 1.823	14.03	15.41	 5.08	 5.19
 CRL618	57401.1782	 0.088	 1.431	  nan	  nan	 4.77	 4.81
 CRL618	57403.3799	 0.057	 1.131	15.19	14.86	 5.35	 5.28
 CRL618	57404.2352	 0.097	 1.128	  nan	  nan	 5.25	 5.05
 CRL618	57405.4503	 0.096	 1.528	  nan	  nan	 5.31	 5.21
 CRL618	57406.4542	 0.066	 1.590	12.62	14.07	 4.92	 5.26
 CRL618	57407.3131	 0.049	 1.046	12.02	13.81	 4.90	 5.02
 CRL618	57408.3271	 0.097	 1.060	  nan	  nan	 4.55	 5.12
 CRL618	57408.4861	 0.102	 2.126	  nan	  nan	 4.96	 5.16
 CRL618	57409.4709	 0.088	 1.903	  nan	  nan	 5.20	 5.43
 CRL618	57409.3061	 0.094	 1.045	11.22	12.27	 4.88	 5.07
 CRL618	57411.4167	 0.048	 1.393	18.24	16.48	 5.32	 5.34
 CRL618	57412.3153	 0.059	 1.059	11.84	15.80	 4.99	 5.37
 CRL618	57413.4218	 0.112	 1.471	  nan	  nan	 5.00	 5.22
 CRL618	57414.4368	 0.042	 1.636	17.18	14.83	 5.20	 5.29
 CRL618	57416.4488	 0.033	 1.856	14.70	18.58	 5.05	 5.40
 CRL618	57417.4582	 0.037	 2.058	18.02	15.04	 5.25	 5.07
 CRL618	57418.4132	 0.037	 1.513	15.37	18.01	 4.86	 5.28
 CRL618	57419.3159	 0.041	 1.087	14.59	15.59	 5.29	 5.30
 CRL618	57420.3516	 0.063	 1.188	11.56	14.56	 4.82	 5.33
 CRL618	57420.1841	 0.056	 1.149	14.46	13.81	 5.27	 5.04
 CRL618	57421.4356	 0.069	 1.865	  nan	  nan	 5.04	 4.85
 CRL618	57422.2563	 0.042	 1.042	14.69	15.11	 5.39	 5.27
 CRL618	57422.4468	 0.039	 2.102	18.18	16.42	 5.17	 5.26
 CRL618	57423.4559	 0.033	 2.369	17.55	16.16	 5.12	 5.20
 CRL618	57424.2964	 0.046	 1.077	14.24	14.39	 5.28	 5.32
 CRL618	57430.3193	 0.048	 1.171	14.31	17.39	 5.30	 5.49
 CRL618	57431.3339	 0.032	 1.238	16.57	16.02	 5.31	 5.29
 CRL618	57432.3290	 0.036	 1.228	12.43	16.42	 4.78	 5.47
 CRL618	57433.3315	 0.036	 1.252	15.16	15.37	 5.24	 5.19
 CRL618	57434.3853	 0.034	 1.671	13.29	16.40	 4.72	 5.08
 CRL618	57435.3441	 0.086	 1.348	  nan	  nan	 5.02	 5.15
 CRL618	57437.3961	 0.029	 1.928	17.69	19.41	 5.16	 5.68
 CRL618	57437.2765	 0.067	 1.106	 9.79	14.20	 4.43	 5.26
 CRL618	57438.3490	 0.044	 1.436	12.37	17.67	 4.63	 5.40
 CRL618	57439.3570	 0.046	 1.523	12.31	16.51	 4.57	 5.43
 CRL618	57440.3712	 0.053	 1.697	15.25	15.09	 4.98	 4.84
 CRL618	57441.2881	 0.063	 1.167	12.80	15.69	 5.29	 5.28
 CRL618	57442.2877	 0.048	 1.175	11.95	16.04	 4.75	 5.16
 CRL618	57443.3173	 0.049	 1.319	12.29	15.84	 4.61	 5.25
 CRL618	57444.2808	 0.056	 1.170	 9.52	12.93	 4.45	 5.03
 CRL618	57445.2800	 0.044	 1.177	16.70	16.85	 5.52	 5.71
 CRL618	57446.2771	 0.045	 1.176	15.79	14.75	 5.40	 5.13
 CRL618	57447.3087	 0.040	 1.331	16.44	15.46	 5.46	 5.40
 CRL618	57448.3701	 0.046	 1.996	15.10	16.40	 5.00	 5.38
 CRL618	57449.3533	 0.064	 1.781	  nan	  nan	 5.03	 5.17
 CRL618	57450.3616	 0.066	 1.944	  nan	  nan	 4.82	 5.16
 CRL618	57451.3268	 0.051	 1.546	15.15	16.45	 5.12	 5.24
 CRL618	57452.3688	 0.043	 2.183	15.23	18.24	 4.92	 5.20
 CRL618	57454.1849	 0.055	 1.046	10.51	13.06	 4.90	 5.04
 CRL618	57456.2404	 0.049	 1.146	12.49	18.31	 4.90	 5.08
 CRL618	57457.2164	 0.068	 1.094	14.32	12.17	 5.20	 5.61
 CRL618	57457.3299	 0.081	 1.760	  nan	  nan	 4.89	 5.18
 CRL618	57458.2010	 0.095	 1.073	  nan	  nan	 5.19	 4.77
 CRL618	57458.3521	 0.096	 2.177	  nan	  nan	 5.09	 5.18
 CRL618	57459.2390	 0.091	 1.167	  nan	  nan	 5.07	 5.12
 CRL618	57459.3154	 0.089	 1.652	  nan	  nan	 5.08	 5.17
 CRL618	57460.2474	 0.082	 1.207	10.79	 9.73	 4.62	 4.77
 CRL618	57461.3409	 0.129	 2.116	  nan	  nan	 4.03	 5.07
 CRL618	57462.3199	 0.131	 1.810	  nan	  nan	 4.97	 4.98
 CRL618	57464.2975	 0.033	 1.607	16.08	15.99	 5.07	 5.09
 CRL618	57465.3307	 0.046	 2.128	14.09	15.81	 5.00	 5.19
 CRL618	57466.3189	 0.046	 1.961	12.90	13.24	 4.73	 5.17
 CRL618	57466.1741	 0.048	 1.066	 7.82	13.54	 4.41	 5.14
 CRL618	57467.2537	 0.050	 1.329	11.64	14.51	 4.76	 5.01
 CRL618	57468.3026	 0.080	 1.797	  nan	  nan	 4.42	 5.12
 CRL618	57468.2303	 0.063	 1.227	 8.69	13.02	 4.25	 5.04
 CRL618	57469.2905	 0.114	 1.680	  nan	  nan	 4.72	 5.25
 CRL618	57472.1935	 0.060	 1.137	11.25	13.33	 4.92	 5.11
 CRL618	57472.3067	 0.054	 2.035	12.80	14.74	 4.68	 4.99
 CRL618	57474.1762	 0.042	 1.108	 8.76	11.34	 4.70	 5.07
 CRL618	57474.2933	 0.038	 1.902	13.56	15.19	 4.71	 4.91
 CRL618	57475.1718	 0.054	 1.104	10.68	16.83	 4.63	 5.17
 CRL618	57475.2862	 0.058	 1.835	13.16	12.24	 5.01	 5.00
 CRL618	57476.2988	 0.054	 2.093	  nan	  nan	 4.92	 5.09
 CRL618	57476.1641	 0.054	 1.094	12.42	12.87	 5.12	 4.87
 CRL618	57477.1655	 0.066	 1.102	13.64	15.63	 5.41	 5.47
 CRL618	57478.2984	 0.075	 2.195	  nan	  nan	 4.48	 5.20
 CRL618	57478.1701	 0.079	 1.119	12.95	16.42	 5.36	 4.96
 CRL618	57479.2821	 0.050	 1.939	15.80	16.45	 5.12	 5.30
 CRL618	57480.2995	 0.047	 2.350	13.88	17.00	 4.86	 5.00
 CRL618	57480.1780	 0.050	 1.156	15.74	16.02	 5.40	 5.23
 CRL618	57481.1725	 0.066	 1.147	14.03	13.80	 5.15	 5.10
 CRL618	57481.2909	 0.060	 2.210	  nan	  nan	 4.88	 5.34
 CRL618	57482.1846	 0.063	 1.197	 7.97	13.14	 4.51	 4.92
 CRL618	57484.2842	 0.043	 2.246	15.95	14.65	 5.11	 5.24
 CRL618	57484.2022	 0.055	 1.301	15.50	14.50	 5.36	 5.11
 CRL618	57485.1909	 0.038	 1.258	15.03	13.72	 5.24	 5.01
 CRL618	57485.2769	 0.035	 2.144	15.41	16.71	 5.03	 5.27
 CRL618	57486.2687	 0.076	 2.039	  nan	  nan	 3.69	 4.77
 CRL618	57487.1953	 0.076	 1.308	 8.01	13.71	 3.79	 5.15
 CRL618	57487.2087	 0.053	 1.390	10.15	13.71	 4.76	 5.14
 CRL618	57489.1669	 0.070	 1.202	12.83	13.01	 5.00	 5.16
 CRL618	57490.2445	 0.043	 1.825	 6.79	15.71	 4.17	 4.89
 CRL618	57490.1695	 0.098	 1.224	  nan	  nan	 3.35	 4.85
 CRL618	57491.2252	 0.047	 1.622	 9.98	14.68	 4.45	 5.20
 CRL618	57492.1708	 0.052	 1.253	15.24	13.20	 5.29	 5.28
 CRL618	57493.1660	 0.040	 1.244	14.52	14.42	 5.43	 5.17
 CRL618	57494.2440	 0.036	 1.989	17.35	17.27	 5.16	 5.03
 CRL618	57495.2126	 0.036	 1.605	10.89	13.39	 4.75	 4.80
 CRL618	57496.2515	 0.045	 2.247	15.14	14.82	 5.03	 5.10
 CRL618	57498.2046	 0.051	 1.607	12.03	12.85	 4.85	 4.98
 CRL618	57499.2005	 0.067	 1.593	  nan	  nan	 5.19	 4.92
 CRL618	57500.2037	 0.051	 1.655	16.19	15.09	 5.23	 5.01
 CRL618	57503.2000	 0.096	 1.707	  nan	  nan	 5.05	 4.84
 CRL618	57504.2087	 0.046	 1.862	13.31	15.88	 5.07	 5.19
 CRL618	57505.1845	 0.051	 1.596	14.09	14.72	 5.09	 5.10
 CRL618	57506.1800	 0.052	 1.579	13.67	13.17	 5.13	 5.19
 CRL618	57511.1664	 0.063	 1.580	14.87	14.14	 5.27	 4.94
 CRL618	57512.2036	 0.119	 2.153	  nan	  nan	 5.19	 5.15
 CRL618	57513.2050	 0.072	 2.244	  nan	  nan	 4.49	 4.96
 CRL618	57516.1709	 0.051	 1.790	12.17	13.45	 4.89	 4.76
 CRL618	57517.1639	 0.096	 1.733	  nan	  nan	 4.39	 4.78
 CRL618	57519.1675	 0.044	 1.857	12.66	 9.63	 4.83	 4.70
 CRL618	57538.8063	 0.059	 1.395	 8.51	 6.95	 4.46	 4.35
 CRL618	57589.6738	 0.129	 1.352	  nan	  nan	 4.31	 5.40
 CRL618	57591.6430	 0.089	 1.543	  nan	  nan	 4.89	 4.92
 CRL618	57597.8169	 0.093	 1.070	14.84	18.51	 5.40	 5.30
 CRL618	57602.6366	 0.087	 1.363	  nan	  nan	 5.06	 5.22
 CRL618	57603.7445	 0.085	 1.046	10.48	14.56	 4.83	 5.01
 CRL618	57603.6254	 0.076	 1.420	  nan	  nan	 4.91	 5.18
 CRL618	57603.7732	 0.092	 1.045	 6.36	11.17	 3.94	 4.88
 CRL618	57604.6847	 0.071	 1.133	14.38	16.07	 4.96	 5.39
 CRL618	57606.6366	 0.063	 1.299	13.13	16.25	 4.97	 5.29
 CRL618	57609.6844	 0.092	 1.101	  nan	  nan	 5.08	 5.12
 CRL618	57616.8216	 0.110	 1.219	  nan	  nan	 5.00	 4.99
 CRL618	57616.7906	 0.104	 1.119	  nan	  nan	 5.19	 4.83
 CRL618	57616.6723	 0.103	 1.087	  nan	  nan	 4.87	 5.13
 CRL618	57617.7405	 0.102	 1.048	  nan	  nan	 5.19	 5.13
 CRL618	57617.7851	 0.092	 1.112	  nan	  nan	 4.98	 4.99
 CRL618	57617.6245	 0.109	 1.216	  nan	  nan	 4.81	 4.97
 CRL618	57618.7922	 0.074	 1.138	15.40	15.71	 5.20	 5.39
 CRL618	57618.7392	 0.074	 1.049	15.45	13.74	 5.48	 5.47
 CRL618	57625.5884	 0.105	 1.280	  nan	  nan	 4.91	 5.42
 CRL618	57626.8300	 0.081	 1.415	  nan	  nan	 5.25	 5.38
 CRL618	57628.5835	 0.093	 1.264	  nan	  nan	 4.60	 5.23
 CRL618	57629.6895	 0.085	 1.042	11.40	13.10	 4.98	 5.01
 CRL618	57629.5337	 0.083	 1.598	  nan	  nan	 4.51	 5.01
 CRL618	57629.6232	 0.083	 1.116	11.87	 9.67	 4.99	 5.26
 CRL618	57639.8222	 0.060	 1.663	14.77	15.42	 5.12	 5.34
 CRL618	57640.7405	 0.076	 1.162	15.47	13.10	 5.33	 5.22
 CRL618	57640.8365	 0.063	 1.887	  nan	  nan	 5.14	 5.00
 CRL618	57641.8054	 0.085	 1.547	  nan	  nan	 5.18	 5.21
 CRL618	57641.7065	 0.084	 1.086	13.11	13.63	 5.14	 5.33
 CRL618	57642.5435	 0.083	 1.272	  nan	  nan	 4.66	 5.22
 CRL618	57642.6990	 0.075	 1.078	10.27	16.60	 4.73	 5.42
 CRL618	57651.6867	 0.094	 1.100	  nan	  nan	 5.13	 5.09
 CRL618	57651.6810	 0.093	 1.089	  nan	  nan	 5.10	 5.01
 CRL618	57652.6708	 0.087	 1.076	12.72	15.10	 5.27	 5.36
 CRL618	57652.6758	 0.092	 1.084	14.23	15.35	 5.40	 5.50
 CRL618	57653.6849	 0.091	 1.108	  nan	  nan	 4.86	 4.98
 CRL618	57656.6707	 0.075	 1.095	12.01	12.17	 4.80	 5.06
 CRL618	57656.7445	 0.065	 1.390	15.75	13.48	 5.39	 5.21
 CRL618	57657.6762	 0.066	 1.113	13.98	13.72	 5.27	 5.39
 CRL618	57657.6384	 0.075	 1.053	12.62	13.72	 5.29	 5.30
 CRL618	57657.7481	 0.061	 1.434	14.61	16.79	 5.17	 5.41
 CRL618	57658.7664	 0.062	 1.621	13.87	16.04	 5.00	 5.07
 CRL618	57658.5201	 0.065	 1.187	10.74	15.35	 4.84	 4.98
 CRL618	57658.6779	 0.067	 1.124	12.55	12.93	 4.92	 5.15
 CRL618	57658.7272	 0.064	 1.316	15.98	15.99	 5.42	 5.31
 CRL618	57659.6796	 0.074	 1.135	11.24	16.30	 4.72	 5.22
 CRL618	57659.7580	 0.069	 1.563	  nan	  nan	 5.00	 5.26
 CRL618	57660.6768	 0.070	 1.135	11.21	13.57	 4.80	 5.11
 CRL618	57661.6970	 0.068	 1.212	14.35	16.31	 5.18	 5.36
 CRL618	57662.6300	 0.112	 1.059	  nan	  nan	 4.85	 4.95
 CRL618	57662.6984	 0.121	 1.229	  nan	  nan	 4.24	 4.99
 CRL618	58034.6842	 0.128	 1.248	  nan	  nan	 4.92	 5.02
 CRL618	58033.5429	 0.071	 1.069	10.02	15.68	 5.04	 5.34
 CRL618	58033.6803	 0.068	 1.219	12.45	13.67	 5.12	 5.22
 CRL618	58032.5034	 0.082	 1.162	13.25	15.50	 5.50	 5.23
 CRL618	58031.6809	 0.068	 1.200	14.34	16.48	 5.39	 5.38
 CRL618	58031.5777	 0.067	 1.044	12.33	14.79	 5.11	 5.57
 CRL618	58030.4824	 0.094	 1.268	  nan	  nan	 5.01	 5.20
 CRL618	58030.6792	 0.064	 1.183	14.74	15.39	 5.25	 5.28
 CRL618	58027.6601	 0.160	 1.106	  nan	  nan	 5.29	 5.45
 CRL618	57790.3430	 0.127	 1.205	  nan	  nan	 4.89	 5.27
 CRL618	57790.4104	 0.115	 1.669	  nan	  nan	 5.04	 5.43
 CRL618	57793.3169	 0.093	 1.144	  nan	  nan	 4.60	 5.11
 CRL618	57793.4293	 0.094	 2.066	  nan	  nan	 5.09	 5.28
 CRL618	57794.1865	 0.073	 1.087	12.94	12.53	 5.43	 4.99
 CRL618	57794.3077	 0.083	 1.127	11.95	17.33	 5.30	 5.52
 CRL618	57794.3101	 0.082	 1.133	 8.90	10.23	 4.68	 5.19
 CRL618	57799.4234	 0.089	 2.290	  nan	  nan	 4.95	 5.11
 CRL618	57800.3187	 0.088	 1.217	  nan	  nan	 5.41	 5.06
 CRL618	57801.3594	 0.068	 1.469	14.00	14.66	 5.20	 5.13
 CRL618	57801.1797	 0.072	 1.068	11.27	12.60	 5.29	 5.06
 CRL618	57802.3979	 0.061	 1.945	  nan	  nan	 5.15	 5.10
 CRL618	57802.1740	 0.083	 1.072	12.23	15.86	 5.35	 5.29
 CRL618	57803.1605	 0.127	 1.090	  nan	  nan	 5.32	 5.17
 CRL618	57803.2554	 0.149	 1.071	  nan	  nan	 5.22	 5.08
 CRL618	57804.2966	 0.128	 1.175	  nan	  nan	 4.65	 5.38
 CRL618	57804.2131	 0.120	 1.042	  nan	  nan	 5.18	 5.01
 CRL618	57805.3667	 0.037	 1.638	13.42	12.84	 5.09	 4.88
 CRL618	57805.2187	 0.053	 1.044	10.53	 8.76	 5.11	 4.60
 CRL618	57805.3005	 0.039	 1.199	 9.52	12.62	 4.65	 5.07
 CRL618	57806.3191	 0.121	 1.295	  nan	  nan	 5.20	 5.19
 CRL618	57806.3948	 0.109	 2.086	  nan	  nan	 5.12	 5.31
 CRL618	57807.3834	 0.037	 1.932	13.16	12.62	 4.93	 4.99
 CRL618	57807.2162	 0.052	 1.045	 9.68	12.08	 5.36	 4.94
 CRL618	57808.3781	 0.035	 1.891	10.96	 0.62	 4.70	 4.11
 CRL618	57808.1827	 0.088	 1.047	 9.45	11.82	 4.83	 4.85
 CRL618	57808.2598	 0.041	 1.104	13.52	14.16	 5.24	 5.21
 CRL618	57809.3026	 0.106	 1.253	  nan	  nan	 4.82	 3.38
 CRL618	57809.3562	 0.115	 1.643	  nan	  nan	 5.17	 3.70
 CRL618	57823.2675	 0.148	 1.269	  nan	  nan	 4.96	 5.05
 CRL618	57823.3281	 0.113	 1.765	  nan	  nan	 4.96	 4.83
 CRL618	57824.2347	 0.149	 1.152	  nan	  nan	 5.14	 4.99
 CRL618	57824.3302	 0.143	 1.829	  nan	  nan	 5.15	 5.09
 CRL618	57825.2558	 0.167	 1.240	  nan	  nan	 4.96	 4.67
 CRL618	57828.1909	 0.105	 1.077	  nan	  nan	 5.25	 4.98
 CRL618	57828.3038	 0.101	 1.637	  nan	  nan	 5.03	 4.97
 CRL618	57829.3307	 0.077	 2.062	  nan	  nan	 5.09	 4.91
 CRL618	57829.1955	 0.076	 1.090	12.06	 9.72	 5.36	 4.88
 CRL618	57830.1682	 0.097	 1.055	  nan	  nan	 5.13	 5.01
 CRL618	57830.2548	 0.122	 1.301	  nan	  nan	 5.26	 5.23
 CRL618	57830.2653	 0.126	 1.362	  nan	  nan	 5.51	 5.13
 CRL618	57831.3112	 0.119	 1.831	  nan	  nan	 5.02	 5.51
 CRL618	57831.3052	 0.118	 1.750	  nan	  nan	 5.11	 4.67
 CRL618	57831.1831	 0.097	 1.078	  nan	  nan	 5.06	 4.80
 CRL618	57832.1765	 0.096	 1.072	  nan	  nan	 4.63	 4.47
 CRL618	57832.2155	 0.087	 1.160	11.07	10.01	 5.16	 4.55
 CRL618	57833.2164	 0.079	 1.172	11.55	 9.86	 5.23	 4.84
 CRL618	57833.3412	 0.080	 2.577	  nan	  nan	 4.77	 5.27
 CRL618	57834.2926	 0.066	 1.697	  nan	  nan	 5.07	 4.95
 CRL618	57835.1693	 0.085	 1.073	10.98	13.39	 5.08	 4.94
 CRL618	57835.2861	 0.094	 1.652	  nan	  nan	 4.97	 5.15
 CRL618	57836.2045	 0.101	 1.160	  nan	  nan	 5.22	 5.05
 CRL618	57837.2961	 0.048	 1.849	12.44	14.36	 4.79	 4.95
 CRL618	57837.1929	 0.054	 1.134	12.06	13.24	 5.29	 5.09
 CRL618	57838.2738	 0.059	 1.608	10.86	12.85	 4.70	 4.92
 CRL618	57838.1797	 0.063	 1.108	 8.56	10.88	 4.91	 4.85
 CRL618	57839.2820	 0.055	 1.732	12.22	13.38	 5.01	 5.07
 CRL618	57839.1797	 0.060	 1.114	 8.62	13.09	 4.92	 4.93
 CRL618	57840.1791	 0.057	 1.119	 9.64	14.44	 5.14	 5.07
 CRL618	57841.1882	 0.063	 1.151	15.19	16.24	 5.66	 5.43
 CRL618	57842.1829	 0.057	 1.144	11.52	13.32	 5.26	 5.05
 CRL618	57843.1831	 0.054	 1.152	11.87	14.77	 5.30	 5.06
 CRL618	57844.1638	 0.067	 1.109	13.44	13.08	 5.45	 5.16
 CRL618	57844.2884	 0.062	 2.036	  nan	  nan	 5.03	 5.20
 CRL618	57845.2855	 0.072	 2.034	  nan	  nan	 4.96	 5.11
 CRL618	57846.2624	 0.070	 1.727	  nan	  nan	 5.24	 5.13
 CRL618	57846.1666	 0.069	 1.129	11.81	13.83	 5.02	 5.34
 CRL618	57847.2010	 0.040	 1.264	14.45	13.63	 5.36	 5.06
 CRL618	57850.2367	 0.096	 1.566	  nan	  nan	 4.77	 5.06
 CRL618	57850.1747	 0.099	 1.188	  nan	  nan	 5.12	 4.96
 CRL618	57851.1742	 0.086	 1.196	  nan	  nan	 5.63	 5.03
 CRL618	57851.2594	 0.070	 1.872	  nan	  nan	 4.84	 4.95
 CRL618	57852.2371	 0.053	 1.625	12.00	13.87	 4.94	 4.97
 CRL618	57852.1745	 0.057	 1.208	14.49	15.26	 5.73	 5.34
 CRL618	57857.1954	 0.098	 1.387	  nan	  nan	 5.36	 4.93
 CRL618	57859.1815	 0.074	 1.334	12.33	10.67	 5.58	 5.36
 CRL618	57860.1854	 0.065	 1.375	12.42	13.70	 5.18	 5.20
 CRL618	57861.1869	 0.082	 1.404	  nan	  nan	 3.81	 4.74
 CRL618	57861.2337	 0.062	 1.897	  nan	  nan	 5.06	 5.03
 CRL618	57862.1864	 0.102	 1.420	  nan	  nan	 5.33	 4.96
 CRL618	57863.2276	 0.095	 1.886	  nan	  nan	 5.03	 5.29
 CRL618	57864.1784	 0.090	 1.402	  nan	  nan	 5.53	 5.08
 CRL618	57864.2498	 0.086	 2.389	  nan	  nan	 4.98	 4.99
 CRL618	57866.1780	 0.072	 1.438	12.72	13.73	 5.52	 5.22
 CRL618	57866.2183	 0.081	 1.870	  nan	  nan	 4.91	 5.09
 CRL618	57868.2036	 0.085	 1.743	  nan	  nan	 5.19	 4.82
 CRL618	57871.1959	 0.111	 1.748	  nan	  nan	 4.91	 5.19
 CRL618	57872.1926	 0.094	 1.742	  nan	  nan	 5.35	 4.69
 CRL618	57878.9064	 0.054	 1.226	11.12	 9.33	 5.28	 4.85
 CRL618	57878.1962	 0.046	 2.048	15.40	15.84	 5.35	 4.94
 CRL618	57879.1893	 0.050	 1.974	14.95	12.03	 5.37	 4.96
 CRL618	57880.2033	 0.089	 2.317	  nan	  nan	 5.03	 5.22
 CRL618	57881.1924	 0.088	 2.134	  nan	  nan	 4.80	 5.02
 CRL618	57882.1896	 0.102	 2.131	  nan	  nan	 4.94	 5.09
 CRL618	57886.1726	 0.090	 2.015	  nan	  nan	 5.31	 4.86
 CRL618	57923.8037	 0.072	 1.154	11.57	 6.03	 5.15	 4.61
 CRL618	57938.7210	 0.126	 1.335	  nan	  nan	 4.64	 5.25
 CRL618	57939.7086	 0.120	 1.397	  nan	  nan	 4.90	 4.85
 CRL618	57940.6813	 0.068	 1.603	  nan	  nan	 4.92	 4.71
 CRL618	57941.6895	 0.049	 1.501	15.08	14.05	 5.43	 5.13
 CRL618	57941.7959	 0.052	 1.066	 6.57	11.79	 4.48	 4.84
 CRL618	57943.8005	 0.066	 1.055	 7.75	11.29	 4.52	 4.98
 CRL618	57943.7447	 0.063	 1.168	10.05	 9.02	 5.14	 5.06
 CRL618	57944.8093	 0.075	 1.046	 7.45	14.34	 4.37	 4.88
 CRL618	57947.6845	 0.064	 1.412	12.56	14.10	 5.09	 5.10
 CRL618	57952.7265	 0.113	 1.148	  nan	  nan	 5.29	 5.14
 CRL618	57953.6986	 0.115	 1.239	  nan	  nan	 5.25	 5.00
 CRL618	57958.7312	 0.104	 1.096	  nan	  nan	 5.30	 5.12
 CRL618	57959.6391	 0.076	 1.512	  nan	  nan	 4.69	 4.97
 CRL618	57965.6169	 0.089	 1.565	  nan	  nan	 5.16	 4.90
 CRL618	57966.6203	 0.086	 1.509	  nan	  nan	 4.95	 5.04
 CRL618	57967.6540	 0.104	 1.269	  nan	  nan	 4.84	 4.90
 CRL618	57969.6692	 0.107	 1.183	  nan	  nan	 4.71	 5.16
 CRL618	57969.8203	 0.110	 1.110	  nan	  nan	 5.11	 4.84
 CRL618	57970.6597	 0.128	 1.209	  nan	  nan	 4.89	 5.00
 CRL618	57971.8210	 0.074	 1.125	14.75	15.83	 5.79	 5.14
 CRL618	57971.8630	 0.078	 1.280	 8.78	10.53	 4.57	 4.83
 CRL618	57977.8642	 0.077	 1.382	  nan	  nan	 5.36	 5.00
 CRL618	57977.8024	 0.071	 1.119	16.76	15.35	 5.74	 5.32
 CRL618	57978.8728	 0.155	 1.464	  nan	  nan	 4.20	 4.99
 CRL618	57978.8377	 0.099	 1.250	  nan	  nan	 5.47	 5.18
 CRL618	57978.7930	 0.087	 1.104	14.20	15.33	 5.46	 5.34
 CRL618	57980.6317	 0.089	 1.211	  nan	  nan	 5.16	 5.53
 CRL618	57981.5986	 0.070	 1.366	11.57	17.01	 4.91	 5.25
 CRL618	57981.7075	 0.071	 1.047	13.27	14.97	 5.49	 5.42
 CRL618	57982.7506	 0.054	 1.055	18.23	16.09	 5.87	 5.45
 CRL618	57982.8295	 0.072	 1.263	14.25	11.55	 5.47	 5.04
 CRL618	57982.6277	 0.052	 1.206	12.73	16.22	 5.11	 5.34
 CRL618	57989.7826	 0.092	 1.155	  nan	  nan	 5.82	 5.33
 CRL618	57989.8207	 0.088	 1.316	  nan	  nan	 5.87	 5.02
 CRL618	57990.8758	 0.101	 1.852	  nan	  nan	 5.83	 5.36
 CRL618	57990.7535	 0.095	 1.091	  nan	  nan	 5.29	 5.06
 CRL618	57990.7977	 0.095	 1.219	  nan	  nan	 5.52	 5.22
 CRL618	57991.6865	 0.091	 1.044	10.43	16.47	 4.79	 5.06
 CRL618	57991.8569	 0.089	 1.647	  nan	  nan	 5.64	 5.12
 CRL618	57991.7835	 0.089	 1.176	  nan	  nan	 5.75	 5.42
 CRL618	57992.7639	 0.084	 1.125	15.17	13.20	 5.78	 5.36
 CRL618	57992.8421	 0.101	 1.527	  nan	  nan	 5.03	 5.05
 CRL618	57996.8268	 0.088	 1.489	  nan	  nan	 5.65	 5.71
 CRL618	57996.7477	 0.087	 1.113	16.58	14.74	 5.74	 5.37
 CRL618	57997.8516	 0.070	 1.782	  nan	  nan	 5.80	 4.94
 CRL618	57997.8030	 0.075	 1.341	18.88	16.00	 5.97	 5.48
 CRL618	57998.8337	 0.044	 1.604	21.82	17.72	 5.80	 5.41
 CRL618	57998.8700	 0.042	 2.132	13.34	13.88	 4.71	 5.01
 CRL618	57998.6812	 0.047	 1.042	13.26	14.40	 5.45	 5.20
 CRL618	57998.5107	 0.056	 1.741	12.46	16.00	 4.88	 5.08
 CRL618	57999.6776	 0.064	 1.042	14.26	16.23	 5.68	 5.62
 CRL618	58000.6838	 0.086	 1.044	 9.22	10.07	 4.72	 4.78
 CRL618	58003.7151	 0.098	 1.085	  nan	  nan	 5.40	 5.27
 CRL618	58003.7533	 0.100	 1.185	  nan	  nan	 5.22	 5.13
 CRL618	58004.7121	 0.091	 1.085	11.58	13.60	 5.22	 5.20
 CRL618	58004.7539	 0.091	 1.197	  nan	  nan	 5.44	 5.32
 CRL618	58011.7312	 0.092	 1.184	  nan	  nan	 5.58	 5.13
 CRL618	58012.7466	 0.066	 1.259	20.79	18.15	 5.86	 5.58
 CRL618	58013.8150	 0.061	 1.883	  nan	  nan	 5.77	 5.38
 CRL618	58013.6736	 0.063	 1.064	13.77	17.00	 5.17	 5.43
 CRL618	58013.5223	 0.058	 1.301	16.57	17.97	 5.52	 5.50
 CRL618	58013.7440	 0.063	 1.259	20.64	18.82	 6.02	 5.69
 CRL618	58016.7493	 0.094	 1.329	  nan	  nan	 5.13	 5.24
 CRL618	58016.5173	 0.070	 1.284	13.03	13.64	 5.15	 5.38
 CRL618	58016.6832	 0.088	 1.092	10.47	14.48	 4.94	 5.11
 CRL618	58016.8221	 0.108	 2.155	  nan	  nan	 4.24	 5.13
 CRL618	58018.6959	 0.058	 1.133	15.78	13.34	 5.73	 5.42
 CRL618	58018.5058	 0.053	 1.317	13.66	14.87	 5.24	 5.34
 CRL618	58019.7658	 0.065	 1.504	17.22	12.43	 5.61	 5.11
 CRL618	58019.7191	 0.067	 1.221	11.97	15.29	 4.98	 5.32
 CRL618	58020.7645	 0.066	 1.517	13.58	10.66	 5.17	 4.71
 CRL618	58020.6960	 0.061	 1.149	13.41	16.63	 5.58	 5.30
 CRL618	58021.6816	 0.057	 1.118	15.68	13.50	 5.51	 5.26
 CRL618	58022.7080	 0.068	 1.209	15.44	14.15	 5.50	 5.40
 CRL618	58022.4793	 0.066	 1.415	15.05	15.40	 5.33	 5.14
 CRL618	58026.6242	 0.077	 1.050	10.32	13.78	 5.09	 5.26
 CRL618	58026.4006	 0.075	 2.342	  nan	  nan	 5.46	 5.16
 CRL618	58026.4935	 0.081	 1.266	  nan	  nan	 5.19	 5.29
 CRL618	57718.5302	 0.063	 1.171	10.95	11.22	 5.07	 5.10
 CRL618	57719.6089	 0.097	 1.722	  nan	  nan	 4.73	 5.25
 CRL618	57720.5959	 0.081	 1.608	  nan	  nan	 4.92	 5.10
 CRL618	57720.5899	 0.082	 1.549	  nan	  nan	 4.93	 5.08
 CRL618	57721.5402	 0.106	 1.242	  nan	  nan	 4.80	 5.10
 CRL618	57721.3499	 0.080	 1.180	 9.35	13.91	 4.67	 5.15
 CRL618	58042.6851	 0.086	 1.371	  nan	  nan	 4.78	 4.48
 CRL618	58043.6847	 0.055	 1.387	13.45	17.05	 5.34	 5.30
 CRL618	58043.5188	 0.048	 1.064	13.55	13.84	 5.42	 5.38
 CRL618	58044.6782	 0.062	 1.363	14.34	14.60	 5.31	 5.16
 CRL618	58044.5119	 0.089	 1.070	10.60	10.13	 5.13	 5.17
 CRL618	58045.6797	 0.089	 1.390	  nan	  nan	 5.26	 5.14
 CRL618	58046.5405	 0.046	 1.043	12.42	12.92	 5.25	 5.07
 CRL618	58046.7036	 0.045	 1.614	12.27	14.54	 5.03	 5.17
 CRL618	58047.6794	 0.083	 1.426	  nan	  nan	 5.23	 4.98
 CRL618	58048.6802	 0.076	 1.453	  nan	  nan	 5.18	 5.06
 CRL618	58056.6625	 0.104	 1.486	  nan	  nan	 5.26	 4.96
 CRL618	58056.5909	 0.105	 1.130	  nan	  nan	 5.04	 5.12
 CRL618	58062.6875	 0.069	 1.983	  nan	  nan	 5.01	 5.05
 CRL618	58063.6482	 0.067	 1.527	13.83	11.82	 5.34	 5.07
 CRL618	58066.5463	 0.082	 1.091	11.06	12.43	 5.33	 5.11
 CRL618	58068.5158	 0.082	 1.056	10.27	11.19	 4.90	 4.98
 CRL618	58068.3571	 0.070	 1.391	 9.73	12.87	 4.83	 5.25
 CRL618	58068.6069	 0.087	 1.327	  nan	  nan	 5.05	 4.94
 CRL618	58074.6225	 0.044	 1.567	13.88	15.84	 5.14	 5.07
 CRL618	58074.4326	 0.067	 1.066	13.33	13.97	 5.38	 5.13
 CRL618	58075.5939	 0.056	 1.364	10.00	11.93	 4.61	 5.32
 CRL618	58078.5766	 0.050	 1.310	13.35	14.72	 5.23	 5.09
 CRL618	58080.6359	 0.066	 1.943	  nan	  nan	 5.19	 5.36
 CRL618	58080.4611	 0.056	 1.043	12.36	13.53	 5.35	 5.14
 CRL618	58082.3085	 0.066	 1.468	10.13	 6.39	 4.83	 4.62
 CRL618	58084.5670	 0.119	 1.350	  nan	  nan	 4.49	 4.73
 CRL618	58091.5343	 0.052	 1.274	11.93	15.05	 5.19	 5.12
 CRL618	58131.5013	 0.099	 2.025	  nan	  nan	 5.11	 5.45
 CRL618	58133.4711	 0.061	 1.668	15.25	20.08	 5.20	 5.56
 CRL618	58133.4014	 0.070	 1.195	18.59	18.19	 5.50	 5.59
 CRL618	58134.3256	 0.051	 1.048	12.27	15.07	 5.08	 5.26
 CRL618	58134.1865	 0.050	 1.331	18.47	15.79	 5.63	 5.09
 CRL618	58134.1837	 0.050	 1.348	18.27	16.86	 5.63	 5.05
 CRL618	58134.4864	 0.043	 1.909	15.21	17.19	 5.07	 5.27
 CRL618	58135.3516	 0.048	 1.080	11.63	16.21	 5.10	 5.48
 CRL618	58135.4799	 0.043	 1.852	18.07	17.61	 5.38	 5.30
 CRL618	58135.1837	 0.042	 1.332	18.47	15.31	 5.73	 5.18
 CRL618	58136.4829	 0.037	 1.941	12.50	18.27	 4.66	 5.25
 CRL618	58137.1972	 0.051	 1.236	15.69	15.06	 5.36	 4.97
 CRL618	58137.4213	 0.052	 1.343	15.45	16.99	 5.25	 5.40
 CRL618	58138.3719	 0.053	 1.144	 9.67	15.08	 4.40	 5.24
 CRL618	58148.4638	 0.063	 2.200	  nan	  nan	 5.15	 4.97
 CRL618	58148.3480	 0.050	 1.154	10.33	11.05	 4.84	 4.95
 CRL618	58148.1974	 0.075	 1.131	21.62	20.49	 5.94	 5.47
 CRL618	58149.4487	 0.064	 1.963	  nan	  nan	 5.22	 5.46
 CRL618	58149.1939	 0.065	 1.133	19.70	18.23	 6.03	 5.24
 CRL618	58149.3078	 0.079	 1.071	14.82	19.32	 5.43	 5.56
 CRL618	58150.3103	 0.151	 1.079	  nan	  nan	 5.13	 4.90
 CRL618	58150.4379	 0.143	 1.837	  nan	  nan	 5.19	 4.87
 CRL618	58152.2517	 0.122	 1.043	  nan	  nan	 5.40	 5.05
 CRL618	58153.4340	 0.076	 1.902	  nan	  nan	 4.98	 5.41
 CRL618	58157.4091	 0.092	 1.709	  nan	  nan	 5.06	 5.17
 CRL618	58158.2765	 0.100	 1.063	  nan	  nan	 5.30	 5.49
 CRL618	58158.3986	 0.088	 1.622	  nan	  nan	 4.98	 4.88
 CRL618	58159.1835	 0.115	 1.094	  nan	  nan	 5.53	 5.56
 CRL618	58159.4178	 0.089	 1.903	  nan	  nan	 5.25	 5.17
 CRL618	58162.3546	 0.102	 1.353	  nan	  nan	 5.19	 5.23
 CRL618	58166.1880	 0.086	 1.059	17.35	17.15	 5.52	 5.28
 CRL618	58166.3449	 0.073	 1.361	16.26	16.49	 5.28	 5.28
 CRL618	58170.2834	 0.074	 1.140	13.15	15.21	 5.08	 5.08
 CRL618	58183.3593	 0.103	 2.022	  nan	  nan	 4.78	 5.19
 CRL618	58184.2519	 0.106	 1.161	  nan	  nan	 5.13	 5.05
 CRL618	58185.2726	 0.108	 1.250	  nan	  nan	 5.08	 4.76
 CRL618	58185.3540	 0.107	 2.025	  nan	  nan	 4.83	 4.89
 CRL618	58186.3345	 0.098	 1.767	  nan	  nan	 4.21	 4.32
 CRL618	58188.3134	 0.119	 1.588	  nan	  nan	 4.63	 4.25
 CRL618	58206.1808	 0.063	 1.128	13.96	15.36	 5.59	 5.23
 CRL618	58208.2935	 0.131	 2.067	  nan	  nan	 5.31	 5.54
 CRL618	58219.2721	 0.051	 2.247	  nan	  nan	 4.95	 5.19
 CRL618	58219.1824	 0.073	 1.263	16.81	16.52	 5.48	 5.09
 CRL618	58234.2140	 0.055	 1.919	12.71	13.36	 4.88	 4.78
 CRL618	58311.6992	 0.180	 1.339	  nan	  nan	 5.20	 5.12
 CRL618	58305.7779	 0.140	 1.102	  nan	  nan	 4.92	 4.56
 CRL618	58308.7734	 0.128	 1.095	  nan	  nan	 4.85	 4.63
 CRL618	58309.7751	 0.111	 1.087	  nan	  nan	 5.05	 4.91
 CRL618	58322.6783	 0.211	 1.288	  nan	  nan	 5.27	 5.39
 CRL618	58336.6926	 0.065	 1.104	13.59	12.49	 5.28	 5.17
 CRL618	58336.6143	 0.056	 1.451	13.63	13.22	 4.91	 5.01
 CRL618	58351.6615	 0.121	 1.085	  nan	  nan	 4.99	 5.14
 CRL618	58361.8342	 0.048	 1.549	10.50	10.22	 4.78	 4.82
 CRL618	58361.7907	 0.043	 1.257	13.23	12.39	 5.21	 4.99
 CRL618	58361.8728	 0.056	 2.065	  nan	  nan	 3.79	 4.57
 CRL618	58361.9146	 0.052	 3.433	  nan	  nan	 3.49	 4.35
 CRL618	58367.7649	 0.113	 1.216	  nan	  nan	 5.46	 5.21
 CRL618	58367.8102	 0.117	 1.482	  nan	  nan	 5.25	 5.32
 CRL618	58367.8274	 0.120	 1.647	  nan	  nan	 5.09	 5.23
 CRL618	58367.5939	 0.116	 1.138	  nan	  nan	 5.08	 5.14
 CRL618	58367.7196	 0.114	 1.087	  nan	  nan	 5.13	 5.33
 CRL618	58369.6862	 0.104	 1.051	  nan	  nan	 5.01	 5.22
 CRL618	58369.5674	 0.104	 1.209	  nan	  nan	 5.02	 5.10
 CRL618	58371.7631	 0.086	 1.256	  nan	  nan	 5.41	 5.07
 CRL618	58371.5753	 0.084	 1.162	13.37	13.62	 5.23	 5.14
 CRL618	58371.6553	 0.085	 1.042	12.57	15.10	 5.10	 5.20
 CRL618	58371.8108	 0.099	 1.587	  nan	  nan	 4.25	 4.72
 CRL618	58371.8544	 0.103	 2.251	  nan	  nan	 3.10	 4.29
 CRL618	58379.6348	 0.109	 1.042	  nan	  nan	 4.81	 5.14
 CRL618	58393.6999	 0.083	 1.241	  nan	  nan	 5.07	 5.05
 CRL618	58394.5030	 0.081	 1.194	12.68	14.44	 5.05	 5.02
 CRL618	58394.6910	 0.086	 1.215	  nan	  nan	 5.06	 5.07
 CRL618	58395.4328	 0.109	 1.639	  nan	  nan	 5.19	 5.29
 CRL618	58396.5175	 0.145	 1.131	  nan	  nan	 5.00	 5.52
 CRL618	58397.5345	 0.201	 1.087	  nan	  nan	 5.01	 5.52
 CRL618	58403.4663	 0.157	 1.244	  nan	  nan	 4.96	 5.25
 CRL618	58405.6840	 0.117	 1.327	  nan	  nan	 5.35	 5.33
 CRL618	58407.6152	 0.202	 1.096	  nan	  nan	 4.96	 5.10
 CRL618	58407.6673	 0.208	 1.267	  nan	  nan	 5.13	 4.49
 CRL618	58408.6201	 0.173	 1.113	  nan	  nan	 5.38	 5.12
 CRL618	58408.6868	 0.168	 1.396	  nan	  nan	 5.31	 5.53
 CRL618	58413.5356	 0.107	 1.043	  nan	  nan	 5.39	 5.58
 CRL618	58413.5794	 0.108	 1.065	  nan	  nan	 5.25	 5.68
 CRL618	58414.6838	 0.086	 1.498	  nan	  nan	 5.17	 5.47
 CRL618	58414.4877	 0.097	 1.088	  nan	  nan	 5.31	 5.34
 CRL618	58416.3922	 0.152	 1.481	  nan	  nan	 5.05	 5.27
 CRL618	58416.5235	 0.134	 1.044	  nan	  nan	 5.18	 5.14
 CRL618	58416.4873	 0.143	 1.079	  nan	  nan	 5.33	 5.23
 CRL618	58416.5154	 0.137	 1.048	  nan	  nan	 5.27	 5.38
 CRL618	58416.5457	 0.141	 1.044	  nan	  nan	 5.21	 5.21
 CRL618	58416.4848	 0.146	 1.083	  nan	  nan	 5.03	 5.42
 CRL618	58416.5294	 0.136	 1.043	  nan	  nan	 5.26	 5.30
 CRL618	58416.5130	 0.138	 1.050	  nan	  nan	 5.17	 5.30
 CRL618	58416.5432	 0.147	 1.043	  nan	  nan	 5.09	 5.16
 CRL618	58416.5211	 0.135	 1.045	  nan	  nan	 5.31	 5.27
 CRL618	58416.5179	 0.135	 1.047	  nan	  nan	 5.13	 5.28
 CRL618	58416.5512	 0.135	 1.047	  nan	  nan	 5.23	 5.17
 CRL618	58416.3898	 0.151	 1.502	  nan	  nan	 5.00	 5.14
 CRL618	58416.4799	 0.147	 1.092	  nan	  nan	 5.04	 5.15
 CRL618	58416.5406	 0.142	 1.043	  nan	  nan	 5.28	 5.27
 CRL618	58416.5357	 0.142	 1.042	  nan	  nan	 5.30	 5.25
 CRL618	58416.5487	 0.133	 1.046	  nan	  nan	 5.46	 5.33
 CRL618	58416.4824	 0.149	 1.088	  nan	  nan	 5.15	 5.25
 CRL618	58416.5382	 0.146	 1.042	  nan	  nan	 5.13	 5.24
 CRL618	58423.5667	 0.130	 1.087	  nan	  nan	 5.20	 5.23
 CRL618	58423.6753	 0.112	 1.654	  nan	  nan	 4.72	 5.19
 CRL618	58424.7051	 0.110	 2.148	  nan	  nan	 5.23	 5.62
 CRL618	58428.4916	 0.083	 1.044	16.33	18.36	 5.23	 5.33
 CRL618	58428.6795	 0.062	 1.887	  nan	  nan	 4.97	 5.24
 CRL618	58430.6397	 0.071	 1.494	  nan	  nan	 4.94	 5.14
 CRL618	58430.3708	 0.074	 1.361	16.38	17.18	 5.20	 5.38
 CRL618	58430.4986	 0.075	 1.042	13.43	17.09	 5.02	 5.43
 CRL618	58432.5695	 0.128	 1.152	  nan	  nan	 5.10	 4.84
 CRL618	58434.6686	 0.040	 1.977	14.24	15.11	 4.67	 5.01
 CRL618	58434.6661	 0.041	 1.935	13.48	15.28	 4.79	 4.97
 CRL618	58434.6612	 0.042	 1.858	15.16	16.59	 4.87	 5.05
 CRL618	58434.6637	 0.041	 1.896	13.77	17.51	 4.76	 4.97
 CRL618	58435.6913	 0.064	 2.556	  nan	  nan	 5.16	 5.35
 CRL618	58442.4967	 0.071	 1.061	14.28	16.43	 5.23	 5.36
 CRL618	58442.3461	 0.054	 1.313	13.60	14.80	 5.07	 5.26
 CRL618	58442.6233	 0.066	 1.652	  nan	  nan	 5.09	 5.47
 CRL618	58443.5160	 0.049	 1.094	13.39	16.16	 5.06	 5.40
 CRL618	58443.6479	 0.045	 2.045	19.19	20.82	 5.26	 5.47
 CRL618	58443.3306	 0.077	 1.392	  nan	  nan	 4.59	 5.42
 CRL618	58444.4998	 0.047	 1.072	 8.08	11.22	 4.51	 4.98
 CRL618	58444.6256	 0.049	 1.744	13.59	15.10	 4.91	 5.17
 CRL618	58444.3377	 0.041	 1.330	11.90	14.26	 4.94	 5.21
 CRL618	58445.4945	 0.066	 1.068	11.03	15.13	 4.98	 5.13
 CRL618	58445.6357	 0.076	 1.927	  nan	  nan	 4.66	 5.14
 CRL618	58445.4974	 0.066	 1.072	10.84	13.75	 4.97	 5.13
 CRL618	58445.3448	 0.060	 1.277	10.48	 8.63	 4.75	 4.90
 CRL618	58447.3694	 0.094	 1.157	  nan	  nan	 5.75	 5.44
 CRL618	58447.6320	 0.076	 1.957	  nan	  nan	 5.14	 5.36
 CRL618	58447.4858	 0.087	 1.064	17.03	16.99	 5.42	 5.32
 CRL618	58455.4901	 0.086	 1.109	17.42	19.38	 5.36	 5.53
 CRL618	58455.2916	 0.070	 1.435	13.62	19.42	 5.13	 5.38
 CRL618	58455.6096	 0.082	 1.948	  nan	  nan	 5.13	 5.25
 CRL618	58455.2993	 0.071	 1.382	17.98	17.81	 5.29	 5.60
 CRL618	58456.2991	 0.045	 1.365	 8.69	16.14	 3.92	 5.07
 CRL618	58456.3069	 0.042	 1.318	12.96	15.55	 4.91	 5.19
 CRL618	58457.3448	 0.044	 1.149	11.60	14.92	 4.82	 5.32
 CRL618	58457.6087	 0.041	 2.026	15.57	19.32	 5.02	 5.31
 CRL618	58457.5744	 0.039	 1.570	13.22	16.40	 4.90	 5.32
 CRL618	58458.3269	 0.073	 1.200	17.42	19.86	 5.48	 5.62
 CRL618	58458.6075	 0.080	 2.056	  nan	  nan	 5.27	 5.37
 CRL618	58458.4935	 0.083	 1.138	17.49	21.21	 5.30	 5.64
 CRL618	58459.4978	 0.118	 1.159	  nan	  nan	 4.99	 5.37
 CRL618	58459.3228	 0.107	 1.205	  nan	  nan	 4.96	 5.15
 CRL618	58459.5999	 0.124	 1.968	  nan	  nan	 5.96	 5.79
 CRL618	58460.3316	 0.115	 1.164	  nan	  nan	 5.10	 5.34
 CRL618	58460.5762	 0.082	 1.676	  nan	  nan	 5.03	 5.29
 CRL618	58460.4965	 0.104	 1.163	  nan	  nan	 5.18	 5.47
 CRL618	58461.3459	 0.037	 1.117	11.83	14.90	 4.99	 5.39
 CRL618	58461.5078	 0.040	 1.214	10.98	14.37	 4.84	 5.25
 CRL618	58461.5983	 0.040	 2.036	16.01	17.10	 5.06	 5.19
 CRL618	58463.4867	 0.048	 1.158	14.16	13.56	 5.06	 5.33
 CRL618	58465.4596	 0.071	 1.102	13.51	20.03	 4.87	 5.51
 CRL618	58466.5611	 0.036	 1.689	14.57	17.09	 5.00	 5.17
 CRL618	58467.5553	 0.079	 1.655	  nan	  nan	 5.55	 5.69
 CRL618	58467.2556	 0.048	 1.461	14.46	15.11	 5.02	 5.18
 CRL618	58469.5317	 0.067	 1.482	14.89	15.42	 5.00	 5.25
 CRL618	58469.2492	 0.069	 1.468	17.65	19.39	 5.28	 5.42
 CRL618	58471.5696	 0.055	 2.011	  nan	  nan	 5.21	 5.51
 CRL618	58471.3971	 0.054	 1.045	 9.82	14.99	 4.66	 5.27
 CRL618	58472.5208	 0.055	 1.460	16.74	19.27	 5.13	 5.48
 CRL618	58473.3409	 0.059	 1.066	10.68	14.88	 4.88	 5.44
 CRL618	58473.4998	 0.070	 1.335	17.51	20.94	 5.10	 5.56
 CRL618	58474.4800	 0.101	 1.247	  nan	  nan	 4.65	 5.26
 CRL618	58474.3405	 0.107	 1.063	  nan	  nan	 5.00	 5.42
 CRL618	58475.3554	 0.093	 1.047	16.65	22.74	 5.28	 5.82
 CRL618	58475.5064	 0.075	 1.413	  nan	  nan	 5.47	 5.55
 CRL618	58483.4203	 0.144	 1.125	  nan	  nan	 5.00	 5.33
 CRL618	58483.5395	 0.135	 2.061	  nan	  nan	 4.22	 6.15
 CRL618	58483.5285	 0.132	 1.874	  nan	  nan	 5.24	 5.62
 CRL618	58485.5141	 0.084	 1.750	  nan	  nan	 5.19	 5.12
 CRL618	58487.2681	 0.061	 1.134	14.56	15.26	 5.22	 5.18
 CRL618	58489.2536	 0.044	 1.160	11.84	12.63	 5.01	 4.94
 CRL618	58490.3285	 0.044	 1.042	11.05	15.00	 4.77	 5.25
 CRL618	58490.4176	 0.045	 1.173	10.37	13.37	 4.54	 5.09
 CRL618	58491.3256	 0.064	 1.042	11.23	14.94	 4.83	 5.33
 CRL618	58491.5228	 0.053	 2.161	  nan	  nan	 5.10	 5.30
 CRL618	58491.1912	 0.050	 1.452	13.78	12.10	 5.15	 4.87
 CRL618	58492.1774	 0.045	 1.545	13.31	12.29	 5.13	 4.62
 CRL618	58493.4913	 0.065	 1.738	  nan	  nan	 5.35	 5.38
 CRL618	58494.3823	 0.092	 1.106	  nan	  nan	 4.99	 5.25
 CRL618	58497.3490	 0.045	 1.063	10.01	13.44	 4.94	 5.33
 CRL618	58497.5030	 0.042	 2.093	15.67	16.69	 5.10	 5.25
 CRL618	58497.1760	 0.046	 1.442	11.90	11.64	 5.05	 4.82
 CRL618	58498.4926	 0.038	 1.954	13.01	15.62	 4.79	 5.10
 CRL618	58498.3484	 0.043	 1.066	 9.16	13.48	 4.72	 5.43
 CRL618	58498.1778	 0.038	 1.410	14.77	12.87	 5.44	 4.97
 CRL618	58498.3534	 0.044	 1.073	10.67	14.41	 4.77	 5.26
 CRL618	58499.3655	 0.043	 1.099	10.41	14.28	 4.93	 5.17
 CRL618	58499.4829	 0.039	 1.846	13.70	15.94	 4.84	 5.18
 CRL618	58499.1779	 0.037	 1.390	13.96	13.54	 5.34	 4.92
 CRL618	58500.3406	 0.045	 1.063	13.51	14.00	 5.39	 5.39
 CRL618	58500.1578	 0.071	 1.525	  nan	  nan	 4.82	 5.08
 CRL618	58500.5055	 0.043	 2.328	16.98	21.58	 5.10	 5.42
 CRL618	58501.1601	 0.040	 1.481	10.26	13.22	 4.95	 4.92
 CRL618	58501.3272	 0.052	 1.052	15.81	14.35	 5.60	 5.14
 CRL618	58502.3805	 0.132	 1.159	  nan	  nan	 4.92	 5.29
 CRL618	58503.1756	 0.083	 1.335	  nan	  nan	 5.49	 5.10
 CRL618	58504.4276	 0.061	 1.416	11.11	13.07	 4.61	 5.09
 CRL618	58505.3472	 0.107	 1.095	  nan	  nan	 4.78	 5.43
 CRL618	58505.4330	 0.111	 1.478	  nan	  nan	 5.10	 5.04
 CRL618	58505.2142	 0.097	 1.147	  nan	  nan	 5.43	 5.05
 CRL618	58506.1859	 0.123	 1.240	  nan	  nan	 5.28	 4.98
 CRL618	58518.4496	 0.054	 2.172	  nan	  nan	 5.10	 5.46
 CRL618	58518.2031	 0.036	 1.089	10.04	11.46	 5.02	 4.95
 CRL618	58518.3793	 0.046	 1.349	11.21	13.99	 4.69	 4.98
 CRL618	58519.4486	 0.053	 2.210	  nan	  nan	 4.91	 5.29
 CRL618	58519.1865	 0.050	 1.119	11.03	11.41	 5.12	 4.92
 CRL618	58519.2952	 0.054	 1.072	10.65	11.53	 5.00	 5.11
 CRL618	58519.1839	 0.051	 1.125	10.65	12.07	 5.08	 4.94
 CRL618	58523.4318	 0.071	 2.087	  nan	  nan	 4.86	 5.39
 CRL618	58523.1953	 0.050	 1.079	11.71	12.75	 5.08	 4.80
 CRL618	58527.3377	 0.068	 1.258	13.05	20.37	 4.68	 5.27
 CRL618	58527.2155	 0.071	 1.046	12.59	15.05	 5.03	 5.22
 CRL618	58528.4116	 0.035	 1.969	12.45	15.16	 4.62	 4.92
 CRL618	58528.2824	 0.053	 1.091	10.79	13.92	 4.82	 4.78
 CRL618	58532.4161	 0.067	 2.277	  nan	  nan	 4.79	 5.15
 CRL618	58540.3472	 0.058	 1.565	20.17	18.33	 5.50	 5.35
 CRL618	58542.3152	 0.074	 1.358	16.81	19.35	 5.18	 5.59
 CRL618	58543.3485	 0.106	 1.663	  nan	  nan	 5.05	 5.15
 CRL618	58544.3607	 0.059	 1.855	  nan	  nan	 4.77	 5.07
 CRL618	58544.2522	 0.050	 1.121	 7.95	13.33	 4.60	 4.96
 CRL618	58545.1962	 0.038	 1.045	 9.32	11.85	 4.92	 5.02
 CRL618	58545.3241	 0.040	 1.481	10.77	13.94	 4.68	 4.98
 CRL618	58546.3581	 0.049	 1.898	14.14	19.35	 4.89	 5.33
 CRL618	58546.1812	 0.036	 1.042	 8.23	10.72	 4.64	 4.99
 CRL618	58546.3625	 0.048	 1.972	16.73	21.12	 4.95	 5.39
 CRL618	58547.3490	 0.085	 1.805	  nan	  nan	 4.90	 5.06
 CRL618	58547.1787	 0.090	 1.042	 8.59	 9.52	 4.89	 5.02
 CRL618	58548.1849	 0.076	 1.044	 9.99	 9.48	 5.10	 4.74
 CRL618	58548.3443	 0.093	 1.779	  nan	  nan	 4.50	 4.65
 CRL618	58549.1858	 0.186	 1.046	  nan	  nan	 4.98	 4.43
 CRL618	58550.3561	 0.036	 2.052	11.34	15.78	 4.35	 5.09
 CRL618	58550.1917	 0.048	 1.051	 7.42	10.42	 4.51	 4.60
 CRL618	58551.3517	 0.038	 2.020	12.98	14.20	 4.64	 5.00
 CRL618	58551.2015	 0.041	 1.063	 9.60	11.20	 4.85	 4.86
 CRL618	58551.3543	 0.038	 2.070	13.21	16.28	 4.44	 4.90
 CRL618	58552.3322	 0.078	 1.763	  nan	  nan	 4.72	 4.67
 CRL618	58552.1853	 0.072	 1.050	 5.77	12.51	 4.42	 4.03
 CRL618	58554.2426	 0.130	 1.172	  nan	  nan	 5.22	 4.93
 CRL618	58555.2637	 0.056	 1.269	 8.14	 5.91	 4.64	 4.56
 CRL618	58557.3266	 0.063	 1.877	  nan	  nan	 5.12	 5.17
 CRL618	58557.3312	 0.063	 1.949	  nan	  nan	 5.24	 5.28
 CRL618	58557.1986	 0.074	 1.083	12.70	14.35	 5.16	 4.91
 CRL618	58558.1824	 0.039	 1.064	 9.11	 9.72	 4.90	 4.63
 CRL618	58558.3359	 0.036	 2.083	11.87	14.98	 4.56	 4.90
 CRL618	58559.1819	 0.034	 1.066	 9.14	11.80	 4.83	 4.87
 CRL618	58559.3290	 0.047	 2.006	19.95	20.75	 5.37	 5.51
 CRL618	58560.1747	 0.047	 1.061	 8.88	11.35	 4.82	 4.90
 CRL618	58560.3264	 0.063	 2.007	  nan	  nan	 4.93	 5.33
 CRL618	58561.1777	 0.050	 1.068	 7.60	11.66	 4.64	 4.91
 CRL618	58561.3208	 0.056	 1.958	16.45	17.92	 5.22	 5.26
 CRL618	58561.3253	 0.055	 2.039	  nan	  nan	 5.08	 5.07
 CRL618	58562.3375	 0.056	 2.361	  nan	  nan	 5.03	 5.24
 CRL618	58562.2070	 0.053	 1.131	10.51	11.95	 5.12	 4.95
 CRL618	58563.2431	 0.047	 1.276	11.93	13.11	 5.13	 4.89
 CRL618	58563.1865	 0.046	 1.091	 9.08	11.15	 4.97	 4.92
 CRL618	58564.1944	 0.037	 1.113	10.69	11.61	 4.98	 4.72
 CRL618	58564.3199	 0.041	 2.090	12.53	14.30	 4.76	 4.84
 CRL618	58565.1810	 0.052	 1.091	 8.52	 9.99	 4.92	 4.74
 CRL618	58565.3060	 0.043	 1.895	14.10	12.82	 4.84	 4.69
 CRL618	58566.2120	 0.058	 1.180	 9.97	11.66	 4.85	 4.73
 CRL618	58566.3280	 0.059	 2.398	  nan	  nan	 4.50	 4.86
 CRL618	58567.2836	 0.094	 1.671	  nan	  nan	 4.49	 4.86
 CRL618	58569.2892	 0.073	 1.809	  nan	  nan	 4.67	 5.23
 CRL618	58571.3027	 0.062	 2.129	  nan	  nan	 4.68	 5.26
 CRL618	58572.1848	 0.094	 1.145	  nan	  nan	 5.46	 5.28
 CRL618	58573.1778	 0.082	 1.133	 9.50	16.03	 4.78	 4.87
 CRL618	58573.2775	 0.082	 1.798	  nan	  nan	 4.41	 5.11
 CRL618	58575.1795	 0.111	 1.154	  nan	  nan	 5.53	 5.85
 CRL618	58575.2883	 0.108	 2.059	  nan	  nan	 4.57	 5.27
 CRL618	58576.2836	 0.099	 2.024	  nan	  nan	 4.93	 4.90
 CRL618	58576.1937	 0.094	 1.214	  nan	  nan	 4.84	 4.94
 CRL618	58577.3054	 0.060	 2.614	  nan	  nan	 4.86	 5.35
 CRL618	58578.1866	 0.076	 1.207	 9.46	11.97	 4.98	 5.07
 CRL618	58579.1819	 0.100	 1.199	  nan	  nan	 4.90	 4.89
 CRL618	58580.1883	 0.078	 1.237	10.35	12.44	 4.91	 5.02
 CRL618	58581.1865	 0.061	 1.241	 8.34	11.36	 4.55	 4.74
 CRL618	58582.2199	 0.096	 1.455	  nan	  nan	 5.20	 5.16
 CRL618	58588.1857	 0.081	 1.334	  nan	  nan	 5.78	 5.57
 CRL618	58591.2201	 0.036	 1.693	 9.80	11.51	 4.72	 4.72
 CRL618	58592.1863	 0.038	 1.409	11.38	11.60	 5.11	 4.87
 CRL618	58594.9258	 0.084	 1.327	  nan	  nan	 4.42	 4.67
 CRL618	58600.1917	 0.075	 1.649	  nan	  nan	 4.84	 4.75
 CRL618	58604.1919	 0.079	 1.785	  nan	  nan	 4.95	 5.12
 CRL618	58605.1912	 0.069	 1.813	  nan	  nan	 4.78	 5.15
 CRL618	58607.1917	 0.133	 1.902	  nan	  nan	 4.77	 5.59
 CRL618	58628.8392	 0.119	 1.293	  nan	  nan	 4.48	 4.48
 CRL618	58629.8248	 0.085	 1.360	  nan	  nan	 4.68	 4.64
 CRL618	58630.8325	 0.082	 1.299	  nan	  nan	 4.79	 4.46
 CRL618	58631.7996	 0.063	 1.506	12.08	10.78	 4.85	 4.68
 CRL618	58633.7978	 0.088	 1.475	  nan	  nan	 4.71	 4.38
 CRL618	58634.8091	 0.113	 1.373	  nan	  nan	 4.80	 4.51
 CRL618	58636.7989	 0.081	 1.405	  nan	  nan	 4.46	 4.59
 CRL618	58637.7845	 0.090	 1.494	  nan	  nan	 4.27	 4.37
 CRL618	58637.8356	 0.117	 1.199	  nan	  nan	 3.55	 4.18
 CRL618	58644.8190	 0.111	 1.190	  nan	  nan	 3.81	 4.31
 CRL618	58645.8259	 0.091	 1.157	  nan	  nan	 4.67	 4.92
 CRL618	58648.7627	 0.090	 1.429	  nan	  nan	 4.62	 4.43
 CRL618	58648.7234	 0.086	 1.839	  nan	  nan	 4.53	 4.38
 CRL618	58675.7838	 0.070	 1.070	10.00	10.40	 4.99	 4.79
 CRL618	58676.7013	 0.115	 1.331	  nan	  nan	 5.04	 5.19
 CRL618	58676.7480	 0.120	 1.138	  nan	  nan	 5.22	 5.23
 CRL618	58677.7928	 0.068	 1.053	10.79	11.41	 5.01	 4.95
 CRL618	58707.5687	 0.103	 1.752	  nan	  nan	 4.66	 5.22
 CRL618	58708.6974	 0.107	 1.065	  nan	  nan	 5.16	 5.23
 CRL618	58709.6593	 0.066	 1.133	11.64	13.20	 4.98	 5.23
 CRL618	58709.7459	 0.065	 1.045	12.56	13.94	 5.39	 5.50
 CRL618	58710.6988	 0.142	 1.057	  nan	  nan	 5.08	 5.25
 CRL618	58717.7982	 0.061	 1.184	 4.86	12.99	 3.82	 4.91
 CRL618	58719.6334	 0.247	 1.130	  nan	  nan	 4.69	 5.24
 CRL618	58720.8233	 0.092	 1.339	  nan	  nan	 5.24	 5.20
 CRL618	58720.8837	 0.096	 1.954	  nan	  nan	 4.57	 4.71
 CRL618	58721.7880	 0.107	 1.186	  nan	  nan	 5.22	 5.17
 CRL618	58721.8300	 0.108	 1.399	  nan	  nan	 4.97	 4.91
 CRL618	58721.6291	 0.106	 1.127	  nan	  nan	 5.31	 5.11
 CRL618	58722.7810	 0.082	 1.172	13.66	16.13	 5.14	 5.35
 CRL618	58723.7534	 0.086	 1.104	 4.80	17.76	 3.69	 5.27
 CRL618	58724.7338	 0.087	 1.073	11.18	13.23	 5.22	 5.34
 CRL618	58725.6440	 0.193	 1.074	  nan	  nan	 4.92	 4.94
 CRL618	58727.6350	 0.247	 1.080	  nan	  nan	 5.13	 5.32
 CRL618	58734.7858	 0.064	 1.344	11.79	13.06	 5.05	 5.15
 CRL618	58734.7424	 0.065	 1.153	12.15	12.43	 5.24	 5.40
 CRL618	58734.6785	 0.067	 1.046	11.02	11.18	 5.12	 5.35
 CRL618	58735.6806	 0.066	 1.049	11.14	12.90	 5.08	 5.33
 CRL618	58735.7767	 0.063	 1.307	12.29	10.93	 5.23	 5.19
 CRL618	58735.8202	 0.060	 1.647	11.63	 9.40	 4.85	 4.75
 CRL618	58735.7253	 0.062	 1.114	12.79	11.81	 5.09	 5.08
 CRL618	58736.6449	 0.090	 1.045	15.32	16.14	 5.23	 5.29
 CRL618	58736.5781	 0.080	 1.155	14.76	14.72	 5.32	 5.30
 CRL618	58737.6654	 0.130	 1.044	  nan	  nan	 5.37	 5.11
 CRL618	58738.5462	 0.149	 1.257	  nan	  nan	 4.94	 4.96
 CRL618	58738.6768	 0.146	 1.052	  nan	  nan	 4.77	 5.00
 CRL618	58750.7040	 0.085	 1.170	15.64	14.44	 5.36	 5.59
 CRL618	58751.5105	 0.107	 1.258	  nan	  nan	 5.35	 5.41
 CRL618	58752.4782	 0.121	 1.434	  nan	  nan	 5.14	 5.28
 CRL618	58753.5645	 0.148	 1.079	  nan	  nan	 5.10	 5.35
 CRL618	58755.6482	 0.207	 1.072	  nan	  nan	 4.80	 5.43
 CRL618	58756.8064	 0.101	 2.393	  nan	  nan	 3.48	 5.16
 CRL618	58756.7589	 0.102	 1.605	  nan	  nan	 5.27	 5.34
 CRL618	58756.5043	 0.102	 1.225	  nan	  nan	 5.31	 5.45
 CRL618	58756.7213	 0.109	 1.317	  nan	  nan	 5.22	 5.23
 CRL618	58756.6827	 0.111	 1.154	  nan	  nan	 5.38	 5.36
 CRL618	58757.6880	 0.088	 1.180	  nan	  nan	 5.23	 5.24
 CRL618	58757.5274	 0.100	 1.136	  nan	  nan	 5.49	 5.31
 CRL618	58758.6828	 0.071	 1.172	14.98	11.76	 5.19	 5.25
 CRL618	58758.5307	 0.079	 1.120	14.80	15.75	 5.29	 5.27
 CRL618	58759.5378	 0.054	 1.098	11.98	13.76	 5.11	 5.16
 CRL618	58760.8102	 0.045	 2.860	  nan	  nan	 4.61	 4.98
 CRL618	58760.6841	 0.046	 1.196	13.37	13.91	 5.06	 5.12
 CRL618	58760.5838	 0.050	 1.043	10.39	11.26	 4.79	 4.66
 CRL618	58760.7509	 0.046	 1.637	14.65	15.73	 5.12	 5.03
 CRL618	58761.5131	 0.038	 1.146	12.35	13.53	 5.12	 4.98
 CRL618	58761.7059	 0.040	 1.307	 9.70	12.23	 4.68	 4.90
 CRL618	58762.4697	 0.063	 1.312	13.01	12.40	 4.89	 5.08
 CRL618	58762.6762	 0.111	 1.187	  nan	  nan	 5.26	 5.07
 CRL618	58763.4661	 0.122	 1.317	  nan	  nan	 5.07	 5.18
 CRL618	58763.6490	 0.133	 1.115	  nan	  nan	 5.12	 4.99
 CRL618	58764.4956	 0.128	 1.175	  nan	  nan	 4.97	 5.07
 CRL618	58764.6769	 0.124	 1.210	  nan	  nan	 5.24	 5.52
 CRL618	58765.4939	 0.093	 1.171	  nan	  nan	 4.71	 5.04
 CRL618	58765.6915	 0.081	 1.289	  nan	  nan	 5.03	 5.38
 CRL618	58768.6853	 0.064	 1.299	12.38	12.82	 5.02	 5.01
 CRL618	58768.4967	 0.059	 1.138	13.29	13.46	 5.23	 5.06
 CRL618	58774.7545	 0.050	 2.321	  nan	  nan	 5.05	 5.26
 CRL618	58774.4990	 0.055	 1.094	12.44	12.83	 5.15	 5.07
 CRL618	58774.6689	 0.052	 1.300	12.68	13.39	 5.01	 4.86
 CRL618	58774.7170	 0.049	 1.685	13.39	12.99	 5.09	 4.91
 CRL618	58775.4994	 0.100	 1.088	  nan	  nan	 5.00	 5.17
 CRL618	58777.6831	 0.091	 1.442	  nan	  nan	 5.07	 5.06
 CRL618	58777.5024	 0.079	 1.074	11.41	12.66	 5.06	 5.19
 CRL618	58778.6828	 0.107	 1.462	  nan	  nan	 5.28	 5.11
 CRL618	58787.4881	 0.059	 1.058	 9.23	11.29	 4.57	 4.81
 CRL618	58788.6971	 0.079	 1.937	  nan	  nan	 4.93	 4.92
 CRL618	58788.3728	 0.089	 1.490	  nan	  nan	 5.10	 5.32
 CRL618	58789.6771	 0.097	 1.697	  nan	  nan	 5.18	 5.25
 CRL618	58789.5657	 0.109	 1.089	  nan	  nan	 5.35	 5.33
 CRL618	58790.5026	 0.078	 1.043	15.88	16.32	 5.41	 5.48
 CRL618	58790.6619	 0.076	 1.565	  nan	  nan	 5.22	 5.41
 CRL618	58791.6847	 0.066	 1.871	  nan	  nan	 5.07	 5.11
 CRL618	58791.5645	 0.061	 1.097	12.43	14.59	 5.27	 5.16
 CRL618	58792.3725	 0.066	 1.409	12.47	11.65	 5.02	 4.93
 CRL618	58792.5230	 0.080	 1.047	11.57	13.79	 5.16	 5.14
 CRL618	58792.6830	 0.090	 1.886	  nan	  nan	 4.91	 5.39
 CRL618	58798.3576	 0.099	 1.398	  nan	  nan	 5.22	 5.43
 CRL618	58801.3859	 0.114	 1.206	  nan	  nan	 5.22	 5.07
 CRL618	58801.5708	 0.107	 1.191	  nan	  nan	 5.22	 5.08
 CRL618	58802.3660	 0.100	 1.284	  nan	  nan	 5.27	 4.92
 CRL618	58802.4766	 0.099	 1.042	  nan	  nan	 5.23	 5.09
 CRL618	58812.6207	 0.098	 1.777	  nan	  nan	 5.20	 5.27
 CRL618	58813.5829	 0.064	 1.428	15.63	18.48	 4.94	 5.22
 CRL618	58813.3420	 0.085	 1.254	  nan	  nan	 5.29	 5.21
 CRL618	58814.4504	 0.092	 1.043	13.67	14.96	 5.45	 5.17
 CRL618	58814.3304	 0.069	 1.298	13.41	12.71	 5.19	 5.09
 CRL618	58815.4625	 0.059	 1.049	 9.90	10.10	 4.88	 4.67
 CRL618	58816.4677	 0.129	 1.055	  nan	  nan	 5.32	 5.19
 CRL618	58816.3281	 0.093	 1.282	  nan	  nan	 5.26	 5.26
 CRL618	58836.5065	 0.038	 1.338	13.38	11.83	 5.15	 5.34
 CRL618	58836.3752	 0.038	 1.044	12.65	11.05	 5.20	 4.99
 CRL618	58836.5690	 0.037	 1.986	14.07	13.62	 5.06	 4.89
 CRL618	58837.4903	 0.086	 1.266	  nan	  nan	 5.18	 5.13
 CRL618	58837.2684	 0.064	 1.294	13.18	12.69	 5.19	 5.01
 CRL618	58837.3721	 0.083	 1.044	10.38	11.89	 5.04	 4.80
 CRL618	58838.2686	 0.121	 1.279	  nan	  nan	 5.28	 5.18
 CRL618	58844.4976	 0.072	 1.424	22.98	22.56	 5.70	 5.65
 CRL618	58844.5415	 0.072	 1.894	  nan	  nan	 5.23	 5.55
 CRL618	58845.4216	 0.092	 1.107	  nan	  nan	 5.75	 5.69
 CRL618	58846.4854	 0.077	 1.377	  nan	  nan	 5.58	 5.53
 CRL618	58846.4899	 0.076	 1.407	  nan	  nan	 5.58	 5.60
 CRL618	58847.5566	 0.037	 2.357	17.09	19.80	 4.99	 5.15
 CRL618	58848.5153	 0.044	 1.688	14.97	11.83	 5.07	 5.22
 CRL618	58848.3179	 0.047	 1.062	14.29	14.79	 5.49	 5.27
 CRL618	58849.3382	 0.071	 1.044	17.87	16.14	 5.61	 5.38
 CRL618	58849.5142	 0.053	 1.707	19.30	20.66	 5.43	 5.63
 CRL618	58850.3391	 0.042	 1.043	12.43	12.07	 5.31	 5.31
 CRL618	58850.4982	 0.042	 1.566	17.67	14.73	 5.47	 5.04
 CRL618	58851.4969	 0.063	 1.579	22.09	18.13	 5.78	 5.70
 CRL618	58851.3487	 0.038	 1.042	12.51	12.72	 5.27	 5.10
 CRL618	58852.2906	 0.098	 1.085	  nan	  nan	 5.50	 5.29
 CRL618	58852.4079	 0.105	 1.119	  nan	  nan	 5.53	 5.57
 CRL618	58854.5362	 0.063	 2.324	  nan	  nan	 3.79	 4.64
 CRL618	58855.3993	 0.076	 1.118	16.22	13.72	 5.20	 5.79
 CRL618	58857.2937	 0.105	 1.061	  nan	  nan	 5.87	 5.77
 CRL618	58857.4664	 0.089	 1.455	  nan	  nan	 5.42	 5.82
 CRL618	58866.4987	 0.030	 2.214	15.96	16.50	 5.01	 4.93
 CRL618	58867.3368	 0.067	 1.064	15.16	12.95	 5.42	 5.19
 CRL618	58867.4769	 0.072	 1.867	  nan	  nan	 5.48	 5.43
 CRL618	58867.1765	 0.048	 1.351	14.67	12.88	 5.40	 4.87
 CRL618	58868.1766	 0.062	 1.334	18.85	16.23	 5.64	 5.22
 CRL618	58868.4629	 0.054	 1.714	22.30	19.33	 5.56	 5.58
 CRL618	58869.1797	 0.049	 1.301	13.04	11.69	 5.36	 4.98
 CRL618	58869.4717	 0.057	 1.870	20.25	18.95	 5.41	 5.39
 CRL618	58870.1894	 0.062	 1.240	13.23	11.41	 5.37	 4.96
 CRL618	58871.4144	 0.045	 1.359	14.83	12.65	 5.17	 5.08
 CRL618	58872.4094	 0.037	 1.345	14.69	12.36	 5.27	 5.11
 CRL618	58873.4727	 0.050	 2.073	16.01	19.37	 5.06	 4.96
 CRL618	58873.3435	 0.051	 1.103	10.36	12.61	 4.96	 5.24
 CRL618	58873.1849	 0.049	 1.224	13.86	11.70	 5.43	 5.01
 CRL618	58874.4363	 0.059	 1.601	20.47	20.09	 5.66	 5.54
 CRL618	58875.4606	 0.044	 1.954	15.03	11.45	 5.00	 4.86
 CRL618	58876.4375	 0.055	 1.674	19.82	18.08	 5.42	 5.56
 CRL618	58876.1291	 0.045	 1.519	12.34	12.47	 5.03	 5.05
 CRL618	58877.4584	 0.055	 2.010	  nan	  nan	 5.16	 5.26
 CRL618	58877.2741	 0.054	 1.042	11.59	12.30	 5.21	 5.08
 CRL618	58877.1291	 0.049	 1.496	13.90	12.43	 5.17	 4.88
 CRL618	58878.3475	 0.113	 1.148	  nan	  nan	 5.36	 5.39
 CRL618	58878.1627	 0.082	 1.262	  nan	  nan	 5.20	 4.81
 CRL618	58879.3285	 0.105	 1.106	  nan	  nan	 5.35	 4.91
 CRL618	58879.4442	 0.091	 1.868	  nan	  nan	 5.25	 5.27
 CRL618	58879.1700	 0.086	 1.218	  nan	  nan	 4.96	 4.71
 CRL618	58881.1795	 0.104	 1.164	  nan	  nan	 5.59	 5.24
 CRL618	58881.3903	 0.086	 1.380	  nan	  nan	 5.06	 5.27
 CRL618	58882.2947	 0.072	 1.063	15.65	13.33	 5.44	 5.23
 CRL618	58883.3436	 0.044	 1.179	15.20	13.80	 5.45	 4.96
 CRL618	58883.1776	 0.040	 1.153	12.38	11.85	 5.21	 5.03
 CRL618	58884.1729	 0.058	 1.159	14.17	10.30	 5.49	 4.75
 CRL618	58895.3091	 0.035	 1.173	12.26	12.78	 5.17	 5.13
 CRL618	58895.1824	 0.037	 1.071	12.76	12.39	 5.31	 4.92
 CRL618	58897.3234	 0.050	 1.252	13.96	12.78	 5.15	 4.82
 CRL618	58898.3247	 0.047	 1.271	13.53	12.73	 5.16	 5.01
 CRL618	58898.1672	 0.065	 1.082	 9.55	11.55	 4.84	 4.73
 CRL618	58899.1674	 0.046	 1.077	 8.33	11.52	 4.86	 4.86
 CRL618	58899.3188	 0.046	 1.255	14.26	13.48	 5.18	 5.00
 CRL618	58900.3479	 0.052	 1.447	13.62	12.47	 5.13	 5.06
 CRL618	58901.4067	 0.033	 2.297	13.10	15.69	 4.63	 4.66
 CRL618	58901.2582	 0.032	 1.086	11.37	11.34	 5.25	 4.64
 CRL618	58901.1987	 0.033	 1.043	 8.76	 9.55	 5.08	 4.94
 CRL618	58902.3407	 0.037	 1.434	17.11	15.21	 5.34	 5.18
 CRL618	58902.1740	 0.036	 1.058	11.19	11.81	 5.25	 5.10
 CRL618	58903.1586	 0.040	 1.074	12.41	11.89	 5.36	 4.90
 CRL618	58903.3209	 0.037	 1.323	12.69	13.87	 5.11	 5.16
 CRL618	58904.1290	 0.045	 1.128	11.10	11.06	 5.03	 4.84
 CRL618	58904.3052	 0.040	 1.256	13.99	12.48	 5.31	 5.19
 CRL618	58904.3425	 0.039	 1.491	15.50	13.01	 5.22	 5.06
 CRL618	58905.3677	 0.039	 1.790	15.09	14.62	 5.06	 5.02
 CRL618	58905.1253	 0.037	 1.131	11.76	12.32	 5.22	 4.87
 CRL618	58905.2938	 0.040	 1.218	14.07	13.16	 5.33	 5.24
 CRL618	58907.3478	 0.071	 1.617	  nan	  nan	 5.58	 5.64
 CRL618	58914.2087	 0.046	 1.065	10.93	10.34	 5.19	 4.71
 CRL618	58915.2716	 0.050	 1.239	12.31	13.34	 5.02	 5.16
 CRL618	58917.3048	 0.089	 1.473	  nan	  nan	 5.06	 5.42
 CRL618	58917.1541	 0.105	 1.044	  nan	  nan	 5.46	 5.02
 CRL618	58918.1363	 0.062	 1.052	12.29	12.14	 5.35	 4.92
 CRL618	58918.3013	 0.072	 1.467	  nan	  nan	 5.29	 5.22
 CRL618	58919.2903	 0.067	 1.406	18.96	17.73	 5.42	 5.27
 CRL618	58919.1330	 0.057	 1.053	13.40	11.69	 5.22	 4.85
 CRL618	58920.2470	 0.083	 1.195	19.26	19.57	 5.76	 5.45
 CRL618	58993.1330	 0.069	 1.869	  nan	  nan	 4.35	 3.92
 CRL618	58994.1406	 0.111	 2.041	  nan	  nan	 4.06	 4.28
 CRL618	59005.8334	 0.083	 1.180	13.34	 9.76	 5.24	 4.71
 CRL618	59006.8260	 0.072	 1.197	10.66	10.07	 4.71	 4.34
 CRL618	59007.8339	 0.079	 1.160	 9.98	12.77	 4.63	 4.30
 CRL618	59022.8195	 0.116	 1.093	  nan	  nan	 5.62	 4.87
 CRL618	59024.7508	 0.057	 1.317	10.54	 9.05	 4.57	 4.47
 CRL618	59027.7203	 0.113	 1.467	  nan	  nan	 4.90	 5.13
 CRL618	59032.7781	 0.109	 1.124	  nan	  nan	 5.02	 4.69
 CRL618	59032.7182	 0.110	 1.383	  nan	  nan	 4.64	 4.70
 CRL618	59033.7106	 0.083	 1.417	  nan	  nan	 5.23	 5.18
 CRL618	59034.6828	 0.070	 1.638	  nan	  nan	 5.20	 5.03
 CRL618	59041.6712	 0.080	 1.562	  nan	  nan	 5.43	 5.48
 CRL618	59043.7127	 0.075	 1.248	12.88	11.10	 5.22	 5.00
 CRL618	59044.7050	 0.095	 1.271	  nan	  nan	 5.69	 5.38
 CRL618	59044.7372	 0.100	 1.147	  nan	  nan	 5.59	 5.53
 CRL618	59045.7031	 0.093	 1.267	  nan	  nan	 5.44	 5.08
 CRL618	59047.6839	 0.079	 1.341	  nan	  nan	 4.92	 5.54
 CRL618	59050.6751	 0.154	 1.345	  nan	  nan	 5.22	 5.10
 CRL618	59051.6826	 0.090	 1.287	  nan	  nan	 5.71	 5.48
 CRL618	59052.8418	 0.109	 1.083	  nan	  nan	 5.05	 5.00
 CRL618	59052.7530	 0.111	 1.068	  nan	  nan	 5.52	 5.17
 CRL618	59053.7842	 0.087	 1.042	15.88	15.54	 5.76	 5.12
 CRL618	59060.8049	 0.050	 1.062	 9.47	12.20	 4.91	 4.83
 CRL618	59060.8072	 0.049	 1.064	 9.37	12.10	 4.93	 4.98
 CRL618	59060.8120	 0.050	 1.071	10.06	11.16	 5.07	 4.95
 CRL618	59060.8096	 0.050	 1.068	 9.98	11.44	 5.01	 4.87
 CRL618	59061.8294	 0.048	 1.107	14.11	11.26	 5.42	 5.02
 CRL618	59061.7824	 0.050	 1.046	12.99	12.52	 5.55	 5.18
 CRL618	59061.6878	 0.049	 1.156	15.48	12.97	 5.43	 5.28
 CRL618	59062.6701	 0.065	 1.208	10.64	13.73	 5.07	 5.15
 CRL618	59062.8730	 0.099	 1.265	  nan	  nan	 5.19	 4.95
 CRL618	59062.6728	 0.067	 1.198	11.11	12.58	 5.04	 5.11
 CRL618	59062.7682	 0.082	 1.042	12.41	14.85	 5.30	 5.28
 CRL618	59063.6604	 0.065	 1.237	10.30	12.60	 5.03	 5.12
 CRL618	59064.8391	 0.063	 1.154	13.28	11.35	 5.39	 4.93
 CRL618	59064.6500	 0.089	 1.273	  nan	  nan	 5.26	 5.07
 CRL618	59065.6485	 0.065	 1.267	13.64	13.46	 5.07	 5.00
 CRL618	59084.7830	 0.093	 1.150	  nan	  nan	 5.36	 5.14
 CRL618	59084.5639	 0.081	 1.473	  nan	  nan	 5.29	 5.28
 CRL618	59084.8487	 0.092	 1.495	  nan	  nan	 3.31	 4.65
 CRL618	59084.6804	 0.095	 1.052	16.26	18.68	 5.42	 5.33
 CRL618	59084.7205	 0.098	 1.046	  nan	  nan	 5.53	 5.56
 CRL618	59086.5729	 0.094	 1.369	  nan	  nan	 5.39	 5.31
 CRL618	59087.5485	 0.094	 1.535	  nan	  nan	 5.37	 5.51
 CRL618	59087.7092	 0.094	 1.045	16.87	16.37	 5.48	 5.28
 CRL618	59088.5611	 0.071	 1.412	15.72	14.57	 5.33	 5.27
 CRL618	59088.6632	 0.080	 1.058	18.20	17.67	 5.52	 5.29
 CRL618	59089.6993	 0.065	 1.043	12.94	12.72	 5.35	 5.13
 CRL618	59089.5769	 0.061	 1.298	14.81	15.20	 5.31	 5.15
 CRL618	59090.5521	 0.052	 1.438	15.71	15.21	 5.31	 5.21
 CRL618	59090.7150	 0.051	 1.054	11.22	13.30	 5.11	 5.22
 CRL618	59091.5682	 0.041	 1.316	15.32	14.04	 5.30	 5.01
 CRL618	59092.5466	 0.040	 1.438	15.35	13.45	 5.26	 5.12
 CRL618	59093.5154	 0.037	 1.711	14.74	15.56	 5.08	 5.11
 CRL618	59093.6865	 0.040	 1.043	11.30	12.29	 4.98	 5.29
 CRL618	59093.6275	 0.040	 1.090	11.05	13.37	 4.78	 5.24
 CRL618	59094.6307	 0.056	 1.079	13.49	13.43	 5.32	 5.32
 CRL618	59094.7000	 0.060	 1.050	12.97	13.62	 5.39	 5.53
 CRL618	59094.5694	 0.053	 1.267	 9.62	13.30	 4.91	 5.19
 CRL618	59095.7546	 0.097	 1.155	  nan	  nan	 4.25	 5.59
 CRL618	59095.5669	 0.051	 1.266	15.24	13.97	 5.34	 5.36
 CRL618	59095.6818	 0.093	 1.043	13.02	14.76	 5.17	 4.97
 CRL618	59095.7063	 0.086	 1.058	12.39	16.74	 4.87	 5.33
 CRL618	59097.5864	 0.095	 1.166	  nan	  nan	 5.33	 5.32
 CRL618	59097.7606	 0.048	 1.193	13.15	12.32	 5.09	 5.32
 CRL618	59100.8197	 0.071	 1.635	  nan	  nan	 5.34	 5.20
 CRL618	59100.6202	 0.078	 1.070	17.23	16.96	 5.55	 5.33
 CRL618	59100.7817	 0.071	 1.331	20.07	15.85	 5.66	 5.23
 CRL618	59102.6439	 0.060	 1.044	13.00	12.71	 5.29	 5.27
 CRL618	59102.8099	 0.055	 1.589	14.89	17.37	 5.26	 5.08
 CRL618	59103.6394	 0.054	 1.045	 9.36	11.50	 4.83	 4.87
 CRL618	59103.8078	 0.064	 1.596	14.93	15.13	 5.21	 5.09
 CRL618	59103.7461	 0.059	 1.201	12.94	12.86	 5.06	 4.96
 CRL618	59104.7891	 0.055	 1.454	12.68	13.32	 4.93	 4.81
 CRL618	59104.6517	 0.059	 1.042	11.32	11.62	 5.11	 4.83
 CRL618	59104.8300	 0.076	 1.912	  nan	  nan	 3.82	 4.86
 CRL618	59105.7935	 0.047	 1.513	16.18	12.46	 5.52	 5.13
 CRL618	59105.6830	 0.048	 1.063	13.36	13.24	 5.29	 5.27
 CRL618	59105.7326	 0.048	 1.172	15.45	14.65	 5.40	 5.13
 CRL618	59106.5459	 0.054	 1.225	13.00	13.23	 5.08	 5.14
 CRL618	59106.7954	 0.055	 1.554	10.89	 6.90	 5.11	 4.62
 CRL618	59106.7089	 0.060	 1.113	13.15	12.35	 5.36	 5.05
 CRL618	59106.8319	 0.060	 2.037	  nan	  nan	 5.40	 5.33
 CRL618	59106.7495	 0.058	 1.249	14.80	12.58	 5.43	 5.31
 CRL618	59107.7961	 0.062	 1.588	16.90	14.48	 5.43	 5.08
 CRL618	59108.7706	 0.070	 1.399	16.81	14.24	 5.56	 5.20
 CRL618	59108.7014	 0.070	 1.108	12.45	10.34	 5.31	 5.05
 CRL618	59108.8135	 0.068	 1.828	  nan	  nan	 5.52	 5.17
 CRL618	59108.5862	 0.066	 1.090	13.23	12.58	 5.42	 4.97
 CRL618	59112.6708	 0.081	 1.072	13.64	14.32	 5.20	 5.09
 CRL618	59113.7875	 0.059	 1.671	14.97	12.79	 5.38	 5.44
 CRL618	59113.8218	 0.060	 2.219	  nan	  nan	 4.99	 5.09
 CRL618	59113.5203	 0.062	 1.254	15.32	12.23	 5.32	 5.08
 CRL618	59115.5062	 0.063	 1.296	13.55	12.19	 5.12	 5.11
 CRL618	59115.6424	 0.060	 1.050	12.41	12.64	 5.22	 4.92
 CRL618	59116.5171	 0.083	 1.231	  nan	  nan	 5.40	 5.23
 CRL618	59116.6746	 0.097	 1.097	  nan	  nan	 5.44	 5.17
 CRL618	59117.7553	 0.062	 1.467	18.23	16.11	 5.46	 5.30
 CRL618	59117.7025	 0.058	 1.181	12.26	12.77	 5.13	 5.00
 CRL618	59117.8011	 0.057	 2.023	  nan	  nan	 5.54	 5.31
 CRL618	59117.5377	 0.057	 1.147	12.86	12.86	 5.23	 5.09
 CRL618	59118.7375	 0.045	 1.361	14.62	13.11	 5.38	 5.18
 CRL618	59118.7812	 0.044	 1.760	17.33	15.17	 5.37	 5.13
 CRL618	59118.4878	 0.048	 1.355	15.01	14.61	 5.32	 5.00
 CRL618	59118.6036	 0.048	 1.043	12.27	12.22	 5.21	 5.17
 CRL618	59118.6638	 0.046	 1.087	13.36	12.86	 5.32	 5.01
 CRL618	59119.6148	 0.089	 1.043	11.06	12.60	 4.98	 5.16
 CRL618	59119.7395	 0.080	 1.391	  nan	  nan	 5.35	 5.21
 CRL618	59120.7527	 0.070	 1.514	  nan	  nan	 5.26	 5.01
 CRL618	59120.5138	 0.065	 1.200	13.03	11.93	 5.19	 5.02
 CRL618	59120.6487	 0.069	 1.072	11.75	12.94	 5.09	 4.99
 CRL618	59121.4464	 0.064	 1.626	12.81	12.07	 5.14	 5.09
 CRL618	59121.6234	 0.082	 1.048	12.44	12.10	 5.31	 5.30
 CRL618	59121.6206	 0.080	 1.047	12.39	12.12	 5.25	 5.01
 CRL618	59121.5653	 0.069	 1.067	11.48	13.16	 5.17	 5.14
 CRL618	59125.5950	 0.073	 1.042	10.01	12.40	 4.89	 5.02
 CRL618	59125.6767	 0.068	 1.167	11.90	12.29	 4.93	 4.94
 CRL618	59126.6835	 0.079	 1.201	11.29	11.31	 5.08	 5.21
 CRL618	59129.5597	 0.123	 1.050	  nan	  nan	 5.57	 5.06
 CRL618	59130.4823	 0.112	 1.217	  nan	  nan	 5.20	 5.30
 CRL618	59130.6718	 0.114	 1.198	  nan	  nan	 5.35	 5.34
 CRL618	59131.4456	 0.110	 1.399	  nan	  nan	 5.26	 5.15
 CRL618	59131.5777	 0.104	 1.042	  nan	  nan	 5.47	 5.33
 CRL618	59132.5666	 0.104	 1.043	  nan	  nan	 5.45	 5.07
 CRL618	59132.4823	 0.100	 1.195	  nan	  nan	 5.42	 5.24
 CRL618	59132.4796	 0.099	 1.206	  nan	  nan	 5.47	 5.22
 CRL618	59133.6293	 0.150	 1.100	  nan	  nan	 5.13	 5.04
 CRL618	59133.4589	 0.121	 1.287	  nan	  nan	 5.31	 5.28
 CRL618	59133.5527	 0.119	 1.048	  nan	  nan	 5.11	 4.92
 CRL618	59136.5711	 0.104	 1.043	  nan	  nan	 5.45	 5.22
 CRL618	59137.5763	 0.116	 1.046	  nan	  nan	 4.99	 5.28
 CRL618	59137.5480	 0.105	 1.044	  nan	  nan	 5.34	 5.33
 CRL618	59137.4430	 0.104	 1.313	  nan	  nan	 5.50	 5.32
 CRL618	59144.5496	 0.122	 1.043	  nan	  nan	 5.39	 5.44
 CRL618	59153.4409	 0.107	 1.143	  nan	  nan	 5.38	 5.26
 CRL618	59155.5477	 0.057	 1.064	11.48	 7.94	 5.20	 4.70
 CRL618	59155.6942	 0.054	 1.968	 9.24	 9.70	 4.76	 5.03
 CRL618	59155.4348	 0.074	 1.145	14.69	16.28	 5.51	 5.17
 CRL618	59162.7059	 0.089	 2.713	  nan	  nan	 4.95	 5.16
 CRL618	59162.5108	 0.118	 1.048	  nan	  nan	 5.38	 5.41
 CRL618	59179.4429	 0.240	 1.042	  nan	  nan	 5.56	 4.83
 CRL618	59180.6031	 0.068	 1.654	  nan	  nan	 5.44	 5.27
 CRL618	59180.3968	 0.058	 1.078	12.36	12.05	 5.32	 4.92
 CRL618	59181.4478	 0.088	 1.043	18.45	15.81	 5.69	 5.43
 CRL618	59182.3846	 0.099	 1.089	  nan	  nan	 5.81	 5.64
 CRL618	59182.4423	 0.109	 1.042	  nan	  nan	 5.30	 5.39
 CRL618	59183.4181	 0.124	 1.047	  nan	  nan	 5.29	 5.50
 CRL618	59184.2902	 0.109	 1.479	  nan	  nan	 5.08	 5.07
 CRL618	59184.4520	 0.113	 1.049	  nan	  nan	 5.03	 4.92
 CRL618	59184.5992	 0.104	 1.737	  nan	  nan	 5.46	 5.37
 CRL618	59184.3963	 0.117	 1.063	  nan	  nan	 5.44	 5.27
 CRL618	59185.3575	 0.090	 1.132	  nan	  nan	 5.17	 5.26
 CRL618	59185.4406	 0.096	 1.044	  nan	  nan	 4.98	 5.37
 CRL618	59192.4411	 0.104	 1.058	  nan	  nan	 5.42	 5.01
 CRL618	59193.5320	 0.091	 1.356	  nan	  nan	 5.31	 5.41
 CRL618	59193.6066	 0.091	 2.292	  nan	  nan	 5.14	 5.35
 CRL618	59193.3360	 0.088	 1.131	17.01	15.26	 5.64	 5.47
 CRL618	59193.3336	 0.088	 1.138	17.29	15.84	 5.50	 5.41
 CRL618	59194.5668	 0.085	 1.675	  nan	  nan	 5.47	 5.38
 CRL618	59194.3388	 0.091	 1.117	  nan	  nan	 5.54	 5.23
 CRL618	59195.3536	 0.106	 1.081	  nan	  nan	 5.49	 5.35
 CRL618	59195.4270	 0.120	 1.052	  nan	  nan	 5.48	 5.66
 CRL618	59195.5833	 0.119	 1.940	  nan	  nan	 4.84	 4.84
 CRL618	59204.4574	 0.049	 1.156	12.52	11.42	 5.18	 5.25
 CRL618	59204.4009	 0.057	 1.051	 9.59	10.05	 4.92	 4.74
 CRL618	59205.5303	 0.108	 1.606	  nan	  nan	 5.30	 5.04
 CRL618	59205.3114	 0.124	 1.111	  nan	  nan	 5.41	 5.30
 CRL618	59211.2238	 0.195	 1.423	  nan	  nan	 5.22	 4.93
 CRL618	59212.5321	 0.112	 1.865	  nan	  nan	 5.00	 5.16
 CRL618	59212.2775	 0.122	 1.150	  nan	  nan	 5.50	 5.10
 CRL618	59212.1892	 0.105	 1.726	  nan	  nan	 5.45	 5.09
 CRL618	59213.2157	 0.117	 1.442	  nan	  nan	 5.55	 5.18
 CRL618	59214.3921	 0.124	 1.072	  nan	  nan	 5.72	 5.45
 CRL618	59214.3057	 0.120	 1.075	  nan	  nan	 5.65	 5.55
 CRL618	59217.2350	 0.042	 1.260	15.51	12.48	 5.40	 5.07
 CRL618	59217.5122	 0.054	 1.777	19.78	19.25	 5.41	 5.55
 CRL618	59218.5260	 0.059	 2.036	  nan	  nan	 4.93	 4.99
 CRL618	59218.3975	 0.059	 1.100	14.46	11.20	 5.43	 5.04
 CRL618	59219.1697	 0.057	 1.731	16.71	12.41	 5.54	 5.00
 CRL618	59219.3373	 0.054	 1.042	11.47	11.56	 5.12	 5.06
 CRL618	59219.5256	 0.050	 2.080	15.21	15.64	 4.90	 4.88
 CRL618	59220.5118	 0.053	 1.888	20.08	17.91	 5.33	 5.30
 CRL618	59221.5015	 0.059	 1.780	17.70	15.38	 5.36	 5.45
 CRL618	59221.3578	 0.057	 1.054	11.90	11.22	 5.18	 5.03
 CRL618	59222.3209	 0.048	 1.043	10.20	12.02	 5.15	 5.34
 CRL618	59222.4988	 0.059	 1.782	20.90	22.26	 5.47	 5.27
 CRL618	59225.1678	 0.053	 1.571	13.13	12.92	 5.24	 4.92
 CRL618	59226.2296	 0.079	 1.181	16.61	12.16	 5.72	 5.22
 CRL618	59228.3449	 0.098	 1.060	  nan	  nan	 5.43	 5.13
 CRL618	59228.2360	 0.073	 1.144	15.92	12.91	 5.73	 5.03
 CRL618	59228.4335	 0.113	 1.338	  nan	  nan	 5.53	 5.23
 CRL618	59229.3644	 0.113	 1.094	  nan	  nan	 5.63	 5.40
 CRL618	59229.2148	 0.101	 1.206	  nan	  nan	 5.60	 4.76
 CRL618	59229.4470	 0.100	 1.448	  nan	  nan	 5.51	 5.28
 CRL618	59230.2049	 0.087	 1.235	  nan	  nan	 5.72	 5.27
 CRL618	59230.4731	 0.072	 1.731	  nan	  nan	 5.21	 5.29
 CRL618	59230.3446	 0.090	 1.066	15.31	18.57	 5.54	 5.38
 CRL618	59231.4735	 0.090	 1.771	  nan	  nan	 5.03	 5.00
 CRL618	59231.3852	 0.102	 1.161	  nan	  nan	 5.31	 4.97
 CRL618	59231.3030	 0.099	 1.042	  nan	  nan	 5.20	 4.81
 CRL618	59231.2016	 0.084	 1.238	  nan	  nan	 5.45	 5.03
 CRL618	59234.3478	 0.215	 1.089	  nan	  nan	 4.65	 4.03
 CRL618	59234.3455	 0.215	 1.084	  nan	  nan	 5.07	 4.52
 CRL618	59234.3431	 0.210	 1.080	  nan	  nan	 4.89	 5.00
 CRL618	59234.3502	 0.217	 1.093	  nan	  nan	 5.05	 4.33
 CRL618	59234.3400	 0.213	 1.075	  nan	  nan	 4.93	 4.13
 CRL618	59242.1708	 0.094	 1.241	  nan	  nan	 5.72	 5.43
 CRL618	59242.2943	 0.082	 1.049	18.01	19.82	 5.61	 5.56
 CRL618	59242.3796	 0.079	 1.255	22.00	20.91	 5.71	 5.70
 CRL618	59243.3852	 0.075	 1.297	23.21	19.61	 5.80	 5.52
 CRL618	59244.3914	 0.049	 1.348	15.36	13.55	 5.30	 5.00
 CRL618	59244.2668	 0.043	 1.042	11.23	11.61	 5.19	 4.95
 CRL618	59244.4482	 0.056	 1.919	19.35	22.21	 5.39	 5.36
 CRL618	59245.1633	 0.035	 1.238	13.06	11.39	 5.36	 5.04
 CRL618	59245.3076	 0.038	 1.072	 9.31	12.65	 5.00	 5.13
 CRL618	59245.4287	 0.033	 1.689	12.30	13.43	 4.94	 4.92
 CRL618	59246.1589	 0.051	 1.245	12.99	10.28	 5.30	 4.94
 CRL618	59246.4022	 0.050	 1.461	13.07	12.26	 5.12	 5.07
 CRL618	59246.2792	 0.056	 1.047	 8.90	11.30	 4.91	 5.34
 CRL618	59247.3488	 0.074	 1.185	18.52	16.98	 5.45	 5.27
 CRL618	59247.2084	 0.089	 1.087	16.68	15.38	 5.50	 5.08
 CRL618	59248.3369	 0.091	 1.155	  nan	  nan	 5.63	 5.20
 CRL618	59248.2026	 0.107	 1.093	  nan	  nan	 5.82	 5.14
 CRL618	59250.3170	 0.047	 1.116	12.12	13.33	 5.39	 5.09
 CRL618	59250.1574	 0.038	 1.206	14.40	12.57	 5.33	 4.74
 CRL618	59251.3361	 0.067	 1.179	19.27	18.75	 5.58	 5.48
 CRL618	59251.1592	 0.060	 1.189	15.78	15.52	 5.59	 5.47
 CRL618	59251.4288	 0.072	 1.914	  nan	  nan	 5.58	 5.49
 CRL618	59252.2084	 0.080	 1.066	14.83	16.34	 5.56	 5.38
 CRL618	59253.1707	 0.044	 1.135	13.45	11.30	 5.29	 5.03
 HLTau 55905.3562       0.050   1.038   7.33   10.03    2.22    2.41
 HLTau 55918.5120       0.044   1.547   7.99   10.16    2.11    2.22
 HLTau 55922.5277       0.081   1.921   8.34   12.82    2.07    1.92
 HLTau 55923.4468       0.041   1.183   7.73   11.19    2.09    2.32
 HLTau 55952.2023       0.054   1.096  11.80   12.92    2.56    2.47
 HLTau 55952.3464       0.058   1.104   9.74   11.53    2.41    2.60
 HLTau 55953.1961       0.089   1.106   9.16   10.31    2.26    2.33
 HLTau 55953.3427       0.057   1.101   9.31    8.62    2.34    2.41
 HLTau 55954.3456       0.060   1.119   7.92   10.53    2.27    2.33
 HLTau 55955.3628       0.072   1.198   8.20   12.11    2.24    2.48
 HLTau 55956.3582       0.052   1.190   8.67   11.07    2.36    2.46
 HLTau 55958.3460       0.048   1.160   7.63   11.17    2.27    2.44
 HLTau 55969.2994       0.108   1.102   7.10   20.27    2.12    2.48
 HLTau 55971.3427       0.062   1.333   9.19   10.82    2.23    2.23
 HLTau 56171.7295       0.107   1.061   7.46   13.02    2.22    2.32
 HLTau 56821.9234       0.115   1.018   2.73    8.69    1.69    2.11
 HLTau 56821.9393       0.134   1.041   0.74    3.86    1.49    2.31
 HLTau 56821.9545       0.131   1.074    nan    9.24    1.18    2.11
 HLTau 56821.9696       0.105   1.117   2.79    8.58    1.31    1.84
 HLTau 56837.8816       0.098   1.020   4.41   12.40    1.95    2.49
 HLTau 56837.9077       0.097   1.066   3.13    9.84    1.69    1.98
 HLTau 56837.9345       0.108   1.147  -0.09   11.38    0.71    1.53
 HLTau 56843.8666       0.099   1.022   3.92    9.79    1.86    1.98
 HLTau 56843.9167       0.132   1.142   0.18   -15.42   1.31    1.73
 HLTau 56844.8614       0.070   1.019   6.30    6.92    2.18    2.48
 HLTau 56844.8802       0.079   1.048   1.68   10.46    2.40    2.59
 HLTau 56851.8289       0.138   1.007   2.14   38.46    1.45    1.82
 HLTau 56851.8363       0.160   1.013   1.76   22.17    0.93    1.84
 HLTau 56905.7442       0.089   1.130   6.58    7.81    2.22    2.29
 HLTau 56936.7022       0.105   1.350   5.87    3.78    2.23    2.33
 HLTau 57297.7581       0.050   1.844  11.65   12.97    2.46    2.64
 HLTau 57330.5554       0.051   1.058  10.22   13.31    2.51    2.69
 HLTau 57588.6608       0.140   1.410  -1.31   -0.82    1.91    2.52
 HLTau 57609.7870       0.092   1.050   3.88   11.49    1.95    2.16
 HLTau 57609.8267       0.091   1.169   4.27   10.43    2.13    2.48
 HLTau 57610.7899       0.097   1.062   7.12    7.56    2.23    2.52
 HLTau 57610.8297       0.109   1.194   8.82   11.40    2.23    2.18
 HLTau 57627.7512       0.081   1.081   8.28    9.43    2.26    2.26
 HLTau 57628.7529       0.097   1.093   5.23    7.96    2.16    2.28
 HLTau 57628.8014       0.125   1.310    nan    0.74    1.58    2.13
 HLTau 58077.5511       0.034   1.191   9.56   11.00    2.54    2.27
 HLTau 58078.2965       0.045   1.656   9.57   10.06    2.38    2.21
 HLTau 58079.5014       0.043   1.051   6.60   11.46    2.23    2.30
 HLTau 58081.3206       0.047   1.345  10.30   11.19    2.51    2.23
 HLTau 58081.5714       0.045   1.377   9.99   12.05    2.43    2.66
 HLTau 58094.5821       0.138   1.940    nan     nan    2.10    2.39
 HLTau 58095.3704       0.098   1.023   3.45    8.96    2.03    2.37
 HLTau 58095.4680       0.084   1.074   6.18   10.59    2.34    2.47
 HLTau 58095.5192       0.070   1.282   7.97   10.59    2.41    2.40
 HLTau 58096.2837       0.068   1.316   7.91    8.63    2.38    2.43
 HLTau 58096.3387       0.070   1.078   8.36   12.73    2.55    2.53
 HLTau 58096.4884       0.067   1.146   5.31   11.86    2.27    2.49
 HLTau 58097.2938       0.066   1.240   5.51    9.47    2.16    2.51
 HLTau 58097.3502       0.063   1.046   6.83   10.72    2.35    2.45
 HLTau 58097.4810       0.069   1.129   7.31    6.13    2.32    2.31
 HLTau 58098.3157       0.061   1.131   5.94   12.57    2.41    2.68
 HLTau 58098.4446       0.062   1.041   6.59   13.47    2.40    2.72
 HLTau 58099.3333       0.062   1.071   8.07   11.57    2.48    2.47
 HLTau 58527.3428       0.068   1.319   9.21   17.09    2.14    2.42
 HLTau 58882.4093       0.068   1.688  15.24   16.09    2.48    2.62
 HLTau 58884.1694       0.058   1.114   9.29   10.77    2.47    2.28
 HLTau 59012.7753       0.048   1.311   7.96    6.24    2.25    2.14
 HLTau 59012.8148       0.046   1.121   8.47    6.61    2.41    2.23
 HLTau 59198.5041       0.320   1.311  -445.48 4400.20  1.82    1.88
 HLTau 59238.3633       0.114   1.150   8.24   14.51    2.30    2.31
 HLTau 59253.3368       0.042   1.213  11.00    9.24    2.54    2.34

